Inflection point as a manifestation of tricritical point on the dynamic phase boundary in Ising meanfield dynamics

We studied the dynamical phase transition in kinetic Ising ferromagnet driven by oscillating magnetic field in meanfield approximation. The meanfield differential equation was solved by sixth order Runge-Kutta-Felberg method. We calculated the transition temperature as a function of amplitude and frequency of the oscillating field. This was plotted against field amplitude taking frequency as a parameter. As frequency increases the phase boundary is observed to become inflated. The phase boundary shows an inflection point which separates the nature of the transition. On the dynamic phase boundary a tricritical point (TCP) was found, which separates the nature (continuous/discontinuous) of the dynamic transition across the phase boundary. The inflection point is identified as the TCP and hence a simpler method of determining the position of TCP was found. TCP was observed to shift towards high field for higher frequency. As frequency decreases the dynamic phase boundary is observe to shrink. In the zero frequency limit this boundary shows a tendency to merge to the temperature variation of the coercive field.

==> (inline-0) <==
\begin{picture}(900,765)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,178){\makebox(0,0)[r]{0}}
\put(819.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{0.2}}
\put(819.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,397){\makebox(0,0)[r]{0.4}}
\put(819.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,506){\makebox(0,0)[r]{0.6}}
\put(819.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,616){\makebox(0,0)[r]{0.8}}
\put(819.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,725){\makebox(0,0)[r]{1}}
\put(819.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,82){\makebox(0,0){0.2}}
\put(297.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,82){\makebox(0,0){0.4}}
\put(432.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){0.6}}
\put(568.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,82){\makebox(0,0){0.8}}
\put(703.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1}}
\put(839.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(161.0,725.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(40,424){\makebox(0,0){$Q$}}
\put(500,21){\makebox(0,0){$T$}}
\put(703,616){\makebox(0,0)[l]{(A)}}
\put(203,616){\makebox(0,0)[l]{$f=0.2$}}
\put(203,561){\makebox(0,0)[l]{$h_0=0.5$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(162,725){\rule{1pt}{1pt}}
\put(162,725){\rule{1pt}{1pt}}
\put(163,725){\rule{1pt}{1pt}}
\put(164,725){\rule{1pt}{1pt}}
\put(164,725){\rule{1pt}{1pt}}
\put(165,725){\rule{1pt}{1pt}}
\put(166,725){\rule{1pt}{1pt}}
\put(166,725){\rule{1pt}{1pt}}
\put(167,725){\rule{1pt}{1pt}}
\put(168,725){\rule{1pt}{1pt}}
\put(168,725){\rule{1pt}{1pt}}
\put(169,725){\rule{1pt}{1pt}}
\put(170,725){\rule{1pt}{1pt}}
\put(170,725){\rule{1pt}{1pt}}
\put(171,725){\rule{1pt}{1pt}}
\put(172,725){\rule{1pt}{1pt}}
\put(173,725){\rule{1pt}{1pt}}
\put(173,725){\rule{1pt}{1pt}}
\put(174,725){\rule{1pt}{1pt}}
\put(175,725){\rule{1pt}{1pt}}
\put(175,725){\rule{1pt}{1pt}}
\put(176,725){\rule{1pt}{1pt}}
\put(177,725){\rule{1pt}{1pt}}
\put(177,725){\rule{1pt}{1pt}}
\put(178,725){\rule{1pt}{1pt}}
\put(179,725){\rule{1pt}{1pt}}
\put(179,725){\rule{1pt}{1pt}}
\put(180,725){\rule{1pt}{1pt}}
\put(181,725){\rule{1pt}{1pt}}
\put(181,725){\rule{1pt}{1pt}}
\put(182,725){\rule{1pt}{1pt}}
\put(183,725){\rule{1pt}{1pt}}
\put(183,725){\rule{1pt}{1pt}}
\put(184,725){\rule{1pt}{1pt}}
\put(185,725){\rule{1pt}{1pt}}
\put(185,725){\rule{1pt}{1pt}}
\put(186,725){\rule{1pt}{1pt}}
\put(187,725){\rule{1pt}{1pt}}
\put(187,725){\rule{1pt}{1pt}}
\put(188,725){\rule{1pt}{1pt}}
\put(189,725){\rule{1pt}{1pt}}
\put(189,725){\rule{1pt}{1pt}}
\put(190,725){\rule{1pt}{1pt}}
\put(191,725){\rule{1pt}{1pt}}
\put(192,725){\rule{1pt}{1pt}}
\put(192,725){\rule{1pt}{1pt}}
\put(193,725){\rule{1pt}{1pt}}
\put(194,725){\rule{1pt}{1pt}}
\put(194,725){\rule{1pt}{1pt}}
\put(195,725){\rule{1pt}{1pt}}
\put(196,725){\rule{1pt}{1pt}}
\put(196,725){\rule{1pt}{1pt}}
\put(197,725){\rule{1pt}{1pt}}
\put(198,725){\rule{1pt}{1pt}}
\put(198,725){\rule{1pt}{1pt}}
\put(199,725){\rule{1pt}{1pt}}
\put(200,725){\rule{1pt}{1pt}}
\put(200,725){\rule{1pt}{1pt}}
\put(201,725){\rule{1pt}{1pt}}
\put(202,725){\rule{1pt}{1pt}}
\put(202,725){\rule{1pt}{1pt}}
\put(203,725){\rule{1pt}{1pt}}
\put(204,725){\rule{1pt}{1pt}}
\put(204,725){\rule{1pt}{1pt}}
\put(205,725){\rule{1pt}{1pt}}
\put(206,725){\rule{1pt}{1pt}}
\put(206,725){\rule{1pt}{1pt}}
\put(207,725){\rule{1pt}{1pt}}
\put(208,725){\rule{1pt}{1pt}}
\put(208,725){\rule{1pt}{1pt}}
\put(209,725){\rule{1pt}{1pt}}
\put(210,725){\rule{1pt}{1pt}}
\put(210,725){\rule{1pt}{1pt}}
\put(211,725){\rule{1pt}{1pt}}
\put(212,725){\rule{1pt}{1pt}}
\put(213,725){\rule{1pt}{1pt}}
\put(213,725){\rule{1pt}{1pt}}
\put(214,725){\rule{1pt}{1pt}}
\put(215,725){\rule{1pt}{1pt}}
\put(215,725){\rule{1pt}{1pt}}
\put(216,725){\rule{1pt}{1pt}}
\put(217,725){\rule{1pt}{1pt}}
\put(217,725){\rule{1pt}{1pt}}
\put(218,725){\rule{1pt}{1pt}}
\put(219,725){\rule{1pt}{1pt}}
\put(219,725){\rule{1pt}{1pt}}
\put(220,725){\rule{1pt}{1pt}}
\put(221,725){\rule{1pt}{1pt}}
\put(221,725){\rule{1pt}{1pt}}
\put(222,725){\rule{1pt}{1pt}}
\put(223,725){\rule{1pt}{1pt}}
\put(223,725){\rule{1pt}{1pt}}
\put(224,725){\rule{1pt}{1pt}}
\put(225,725){\rule{1pt}{1pt}}
\put(225,725){\rule{1pt}{1pt}}
\put(226,725){\rule{1pt}{1pt}}
\put(227,725){\rule{1pt}{1pt}}
\put(227,725){\rule{1pt}{1pt}}
\put(228,725){\rule{1pt}{1pt}}
\put(229,725){\rule{1pt}{1pt}}
\put(229,725){\rule{1pt}{1pt}}
\put(230,725){\rule{1pt}{1pt}}
\put(231,725){\rule{1pt}{1pt}}
\put(232,725){\rule{1pt}{1pt}}
\put(232,725){\rule{1pt}{1pt}}
\put(233,725){\rule{1pt}{1pt}}
\put(234,725){\rule{1pt}{1pt}}
\put(234,725){\rule{1pt}{1pt}}
\put(235,725){\rule{1pt}{1pt}}
\put(236,725){\rule{1pt}{1pt}}
\put(236,725){\rule{1pt}{1pt}}
\put(237,725){\rule{1pt}{1pt}}
\put(238,725){\rule{1pt}{1pt}}
\put(238,725){\rule{1pt}{1pt}}
\put(239,725){\rule{1pt}{1pt}}
\put(240,725){\rule{1pt}{1pt}}
\put(240,725){\rule{1pt}{1pt}}
\put(241,725){\rule{1pt}{1pt}}
\put(242,725){\rule{1pt}{1pt}}
\put(242,725){\rule{1pt}{1pt}}
\put(243,725){\rule{1pt}{1pt}}
\put(244,725){\rule{1pt}{1pt}}
\put(244,725){\rule{1pt}{1pt}}
\put(245,725){\rule{1pt}{1pt}}
\put(246,725){\rule{1pt}{1pt}}
\put(246,725){\rule{1pt}{1pt}}
\put(247,725){\rule{1pt}{1pt}}
\put(248,725){\rule{1pt}{1pt}}
\put(248,725){\rule{1pt}{1pt}}
\put(249,725){\rule{1pt}{1pt}}
\put(250,725){\rule{1pt}{1pt}}
\put(250,725){\rule{1pt}{1pt}}
\put(251,725){\rule{1pt}{1pt}}
\put(252,725){\rule{1pt}{1pt}}
\put(253,725){\rule{1pt}{1pt}}
\put(253,725){\rule{1pt}{1pt}}
\put(254,725){\rule{1pt}{1pt}}
\put(255,725){\rule{1pt}{1pt}}
\put(255,725){\rule{1pt}{1pt}}
\put(256,725){\rule{1pt}{1pt}}
\put(257,725){\rule{1pt}{1pt}}
\put(257,725){\rule{1pt}{1pt}}
\put(258,725){\rule{1pt}{1pt}}
\put(259,725){\rule{1pt}{1pt}}
\put(259,725){\rule{1pt}{1pt}}
\put(260,725){\rule{1pt}{1pt}}
\put(261,725){\rule{1pt}{1pt}}
\put(261,725){\rule{1pt}{1pt}}
\put(262,725){\rule{1pt}{1pt}}
\put(263,725){\rule{1pt}{1pt}}
\put(263,725){\rule{1pt}{1pt}}
\put(264,725){\rule{1pt}{1pt}}
\put(265,725){\rule{1pt}{1pt}}
\put(265,725){\rule{1pt}{1pt}}
\put(266,725){\rule{1pt}{1pt}}
\put(267,725){\rule{1pt}{1pt}}
\put(267,725){\rule{1pt}{1pt}}
\put(268,725){\rule{1pt}{1pt}}
\put(269,725){\rule{1pt}{1pt}}
\put(269,725){\rule{1pt}{1pt}}
\put(270,725){\rule{1pt}{1pt}}
\put(271,725){\rule{1pt}{1pt}}
\put(272,725){\rule{1pt}{1pt}}
\put(272,725){\rule{1pt}{1pt}}
\put(273,725){\rule{1pt}{1pt}}
\put(274,725){\rule{1pt}{1pt}}
\put(274,725){\rule{1pt}{1pt}}
\put(275,725){\rule{1pt}{1pt}}
\put(276,724){\rule{1pt}{1pt}}
\put(276,724){\rule{1pt}{1pt}}
\put(277,724){\rule{1pt}{1pt}}
\put(278,724){\rule{1pt}{1pt}}
\put(278,724){\rule{1pt}{1pt}}
\put(279,724){\rule{1pt}{1pt}}
\put(280,724){\rule{1pt}{1pt}}
\put(280,724){\rule{1pt}{1pt}}
\put(281,724){\rule{1pt}{1pt}}
\put(282,724){\rule{1pt}{1pt}}
\put(282,724){\rule{1pt}{1pt}}
\put(283,724){\rule{1pt}{1pt}}
\put(284,724){\rule{1pt}{1pt}}
\put(284,724){\rule{1pt}{1pt}}
\put(285,724){\rule{1pt}{1pt}}
\put(286,724){\rule{1pt}{1pt}}
\put(286,724){\rule{1pt}{1pt}}
\put(287,724){\rule{1pt}{1pt}}
\put(288,724){\rule{1pt}{1pt}}
\put(288,724){\rule{1pt}{1pt}}
\put(289,724){\rule{1pt}{1pt}}
\put(290,724){\rule{1pt}{1pt}}
\put(290,724){\rule{1pt}{1pt}}
\put(291,724){\rule{1pt}{1pt}}
\put(292,724){\rule{1pt}{1pt}}
\put(293,724){\rule{1pt}{1pt}}
\put(293,724){\rule{1pt}{1pt}}
\put(294,724){\rule{1pt}{1pt}}
\put(295,724){\rule{1pt}{1pt}}
\put(295,724){\rule{1pt}{1pt}}
\put(296,724){\rule{1pt}{1pt}}
\put(297,724){\rule{1pt}{1pt}}
\put(297,724){\rule{1pt}{1pt}}
\put(298,724){\rule{1pt}{1pt}}
\put(299,723){\rule{1pt}{1pt}}
\put(299,723){\rule{1pt}{1pt}}
\put(300,723){\rule{1pt}{1pt}}
\put(301,723){\rule{1pt}{1pt}}
\put(301,723){\rule{1pt}{1pt}}
\put(302,723){\rule{1pt}{1pt}}
\put(303,723){\rule{1pt}{1pt}}
\put(303,723){\rule{1pt}{1pt}}
\put(304,723){\rule{1pt}{1pt}}
\put(305,723){\rule{1pt}{1pt}}
\put(305,723){\rule{1pt}{1pt}}
\put(306,723){\rule{1pt}{1pt}}
\put(307,723){\rule{1pt}{1pt}}
\put(307,723){\rule{1pt}{1pt}}
\put(308,723){\rule{1pt}{1pt}}
\put(309,723){\rule{1pt}{1pt}}
\put(309,723){\rule{1pt}{1pt}}
\put(310,723){\rule{1pt}{1pt}}
\put(311,723){\rule{1pt}{1pt}}
\put(312,723){\rule{1pt}{1pt}}
\put(312,722){\rule{1pt}{1pt}}
\put(313,722){\rule{1pt}{1pt}}
\put(314,722){\rule{1pt}{1pt}}
\put(314,722){\rule{1pt}{1pt}}
\put(315,722){\rule{1pt}{1pt}}
\put(316,722){\rule{1pt}{1pt}}
\put(316,722){\rule{1pt}{1pt}}
\put(317,722){\rule{1pt}{1pt}}
\put(318,722){\rule{1pt}{1pt}}
\put(318,722){\rule{1pt}{1pt}}
\put(319,722){\rule{1pt}{1pt}}
\put(320,722){\rule{1pt}{1pt}}
\put(320,722){\rule{1pt}{1pt}}
\put(321,722){\rule{1pt}{1pt}}
\put(322,721){\rule{1pt}{1pt}}
\put(322,721){\rule{1pt}{1pt}}
\put(323,721){\rule{1pt}{1pt}}
\put(324,721){\rule{1pt}{1pt}}
\put(324,721){\rule{1pt}{1pt}}
\put(325,721){\rule{1pt}{1pt}}
\put(326,721){\rule{1pt}{1pt}}
\put(326,721){\rule{1pt}{1pt}}
\put(327,721){\rule{1pt}{1pt}}
\put(328,721){\rule{1pt}{1pt}}
\put(328,721){\rule{1pt}{1pt}}
\put(329,721){\rule{1pt}{1pt}}
\put(330,721){\rule{1pt}{1pt}}
\put(331,720){\rule{1pt}{1pt}}
\put(331,720){\rule{1pt}{1pt}}
\put(332,720){\rule{1pt}{1pt}}
\put(333,720){\rule{1pt}{1pt}}
\put(333,720){\rule{1pt}{1pt}}
\put(334,720){\rule{1pt}{1pt}}
\put(335,720){\rule{1pt}{1pt}}
\put(335,720){\rule{1pt}{1pt}}
\put(336,720){\rule{1pt}{1pt}}
\put(337,720){\rule{1pt}{1pt}}
\put(337,719){\rule{1pt}{1pt}}
\put(338,719){\rule{1pt}{1pt}}
\put(339,719){\rule{1pt}{1pt}}
\put(339,719){\rule{1pt}{1pt}}
\put(340,719){\rule{1pt}{1pt}}
\put(341,719){\rule{1pt}{1pt}}
\put(341,719){\rule{1pt}{1pt}}
\put(342,719){\rule{1pt}{1pt}}
\put(343,719){\rule{1pt}{1pt}}
\put(343,719){\rule{1pt}{1pt}}
\put(344,718){\rule{1pt}{1pt}}
\put(345,718){\rule{1pt}{1pt}}
\put(345,718){\rule{1pt}{1pt}}
\put(346,718){\rule{1pt}{1pt}}
\put(347,718){\rule{1pt}{1pt}}
\put(347,718){\rule{1pt}{1pt}}
\put(348,718){\rule{1pt}{1pt}}
\put(349,718){\rule{1pt}{1pt}}
\put(349,717){\rule{1pt}{1pt}}
\put(350,717){\rule{1pt}{1pt}}
\put(351,717){\rule{1pt}{1pt}}
\put(352,717){\rule{1pt}{1pt}}
\put(352,717){\rule{1pt}{1pt}}
\put(353,717){\rule{1pt}{1pt}}
\put(354,717){\rule{1pt}{1pt}}
\put(354,717){\rule{1pt}{1pt}}
\put(355,716){\rule{1pt}{1pt}}
\put(356,716){\rule{1pt}{1pt}}
\put(356,716){\rule{1pt}{1pt}}
\put(357,716){\rule{1pt}{1pt}}
\put(358,716){\rule{1pt}{1pt}}
\put(358,716){\rule{1pt}{1pt}}
\put(359,716){\rule{1pt}{1pt}}
\put(360,715){\rule{1pt}{1pt}}
\put(360,715){\rule{1pt}{1pt}}
\put(361,715){\rule{1pt}{1pt}}
\put(362,715){\rule{1pt}{1pt}}
\put(362,715){\rule{1pt}{1pt}}
\put(363,715){\rule{1pt}{1pt}}
\put(364,714){\rule{1pt}{1pt}}
\put(364,714){\rule{1pt}{1pt}}
\put(365,714){\rule{1pt}{1pt}}
\put(366,714){\rule{1pt}{1pt}}
\put(366,714){\rule{1pt}{1pt}}
\put(367,714){\rule{1pt}{1pt}}
\put(368,714){\rule{1pt}{1pt}}
\put(368,713){\rule{1pt}{1pt}}
\put(369,713){\rule{1pt}{1pt}}
\put(370,713){\rule{1pt}{1pt}}
\put(371,713){\rule{1pt}{1pt}}
\put(371,713){\rule{1pt}{1pt}}
\put(372,713){\rule{1pt}{1pt}}
\put(373,712){\rule{1pt}{1pt}}
\put(373,712){\rule{1pt}{1pt}}
\put(374,712){\rule{1pt}{1pt}}
\put(375,712){\rule{1pt}{1pt}}
\put(375,712){\rule{1pt}{1pt}}
\put(376,711){\rule{1pt}{1pt}}
\put(377,711){\rule{1pt}{1pt}}
\put(377,711){\rule{1pt}{1pt}}
\put(378,711){\rule{1pt}{1pt}}
\put(379,711){\rule{1pt}{1pt}}
\put(379,710){\rule{1pt}{1pt}}
\put(380,710){\rule{1pt}{1pt}}
\put(381,710){\rule{1pt}{1pt}}
\put(381,710){\rule{1pt}{1pt}}
\put(382,710){\rule{1pt}{1pt}}
\put(383,710){\rule{1pt}{1pt}}
\put(383,709){\rule{1pt}{1pt}}
\put(384,709){\rule{1pt}{1pt}}
\put(385,709){\rule{1pt}{1pt}}
\put(385,709){\rule{1pt}{1pt}}
\put(386,708){\rule{1pt}{1pt}}
\put(387,708){\rule{1pt}{1pt}}
\put(387,708){\rule{1pt}{1pt}}
\put(388,708){\rule{1pt}{1pt}}
\put(389,708){\rule{1pt}{1pt}}
\put(389,707){\rule{1pt}{1pt}}
\put(390,707){\rule{1pt}{1pt}}
\put(391,707){\rule{1pt}{1pt}}
\put(392,707){\rule{1pt}{1pt}}
\put(392,707){\rule{1pt}{1pt}}
\put(393,706){\rule{1pt}{1pt}}
\put(394,706){\rule{1pt}{1pt}}
\put(394,706){\rule{1pt}{1pt}}
\put(395,706){\rule{1pt}{1pt}}
\put(396,705){\rule{1pt}{1pt}}
\put(396,705){\rule{1pt}{1pt}}
\put(397,705){\rule{1pt}{1pt}}
\put(398,705){\rule{1pt}{1pt}}
\put(398,704){\rule{1pt}{1pt}}
\put(399,704){\rule{1pt}{1pt}}
\put(400,704){\rule{1pt}{1pt}}
\put(400,704){\rule{1pt}{1pt}}
\put(401,703){\rule{1pt}{1pt}}
\put(402,703){\rule{1pt}{1pt}}
\put(402,703){\rule{1pt}{1pt}}
\put(403,703){\rule{1pt}{1pt}}
\put(404,702){\rule{1pt}{1pt}}
\put(404,702){\rule{1pt}{1pt}}
\put(405,702){\rule{1pt}{1pt}}
\put(406,702){\rule{1pt}{1pt}}
\put(406,701){\rule{1pt}{1pt}}
\put(407,701){\rule{1pt}{1pt}}
\put(408,701){\rule{1pt}{1pt}}
\put(408,700){\rule{1pt}{1pt}}
\put(409,700){\rule{1pt}{1pt}}
\put(410,700){\rule{1pt}{1pt}}
\put(411,700){\rule{1pt}{1pt}}
\put(411,699){\rule{1pt}{1pt}}
\put(412,699){\rule{1pt}{1pt}}
\put(413,699){\rule{1pt}{1pt}}
\put(413,698){\rule{1pt}{1pt}}
\put(414,698){\rule{1pt}{1pt}}
\put(415,698){\rule{1pt}{1pt}}
\put(415,698){\rule{1pt}{1pt}}
\put(416,697){\rule{1pt}{1pt}}
\put(417,697){\rule{1pt}{1pt}}
\put(417,697){\rule{1pt}{1pt}}
\put(418,696){\rule{1pt}{1pt}}
\put(419,696){\rule{1pt}{1pt}}
\put(419,696){\rule{1pt}{1pt}}
\put(420,695){\rule{1pt}{1pt}}
\put(421,695){\rule{1pt}{1pt}}
\put(421,695){\rule{1pt}{1pt}}
\put(422,695){\rule{1pt}{1pt}}
\put(423,694){\rule{1pt}{1pt}}
\put(423,694){\rule{1pt}{1pt}}
\put(424,694){\rule{1pt}{1pt}}
\put(425,693){\rule{1pt}{1pt}}
\put(425,693){\rule{1pt}{1pt}}
\put(426,693){\rule{1pt}{1pt}}
\put(427,692){\rule{1pt}{1pt}}
\put(427,692){\rule{1pt}{1pt}}
\put(428,692){\rule{1pt}{1pt}}
\put(429,691){\rule{1pt}{1pt}}
\put(429,691){\rule{1pt}{1pt}}
\put(430,691){\rule{1pt}{1pt}}
\put(431,690){\rule{1pt}{1pt}}
\put(432,690){\rule{1pt}{1pt}}
\put(432,689){\rule{1pt}{1pt}}
\put(433,689){\rule{1pt}{1pt}}
\put(434,689){\rule{1pt}{1pt}}
\put(434,688){\rule{1pt}{1pt}}
\put(435,688){\rule{1pt}{1pt}}
\put(436,688){\rule{1pt}{1pt}}
\put(436,687){\rule{1pt}{1pt}}
\put(437,687){\rule{1pt}{1pt}}
\put(438,687){\rule{1pt}{1pt}}
\put(438,686){\rule{1pt}{1pt}}
\put(439,686){\rule{1pt}{1pt}}
\put(440,685){\rule{1pt}{1pt}}
\put(440,685){\rule{1pt}{1pt}}
\put(441,685){\rule{1pt}{1pt}}
\put(442,684){\rule{1pt}{1pt}}
\put(442,684){\rule{1pt}{1pt}}
\put(443,683){\rule{1pt}{1pt}}
\put(444,683){\rule{1pt}{1pt}}
\put(444,683){\rule{1pt}{1pt}}
\put(445,682){\rule{1pt}{1pt}}
\put(446,682){\rule{1pt}{1pt}}
\put(446,681){\rule{1pt}{1pt}}
\put(447,681){\rule{1pt}{1pt}}
\put(448,681){\rule{1pt}{1pt}}
\put(448,680){\rule{1pt}{1pt}}
\put(449,680){\rule{1pt}{1pt}}
\put(450,679){\rule{1pt}{1pt}}
\put(451,679){\rule{1pt}{1pt}}
\put(451,678){\rule{1pt}{1pt}}
\put(452,678){\rule{1pt}{1pt}}
\put(453,678){\rule{1pt}{1pt}}
\put(453,677){\rule{1pt}{1pt}}
\put(454,677){\rule{1pt}{1pt}}
\put(455,676){\rule{1pt}{1pt}}
\put(455,676){\rule{1pt}{1pt}}
\put(456,675){\rule{1pt}{1pt}}
\put(457,675){\rule{1pt}{1pt}}
\put(457,674){\rule{1pt}{1pt}}
\put(458,674){\rule{1pt}{1pt}}
\put(459,673){\rule{1pt}{1pt}}
\put(459,673){\rule{1pt}{1pt}}
\put(460,673){\rule{1pt}{1pt}}
\put(461,672){\rule{1pt}{1pt}}
\put(461,672){\rule{1pt}{1pt}}
\put(462,671){\rule{1pt}{1pt}}
\put(463,671){\rule{1pt}{1pt}}
\put(463,670){\rule{1pt}{1pt}}
\put(464,670){\rule{1pt}{1pt}}
\put(465,669){\rule{1pt}{1pt}}
\put(465,669){\rule{1pt}{1pt}}
\put(466,668){\rule{1pt}{1pt}}
\put(467,668){\rule{1pt}{1pt}}
\put(467,667){\rule{1pt}{1pt}}
\put(468,667){\rule{1pt}{1pt}}
\put(469,666){\rule{1pt}{1pt}}
\put(469,666){\rule{1pt}{1pt}}
\put(470,665){\rule{1pt}{1pt}}
\put(471,665){\rule{1pt}{1pt}}
\put(472,664){\rule{1pt}{1pt}}
\put(472,663){\rule{1pt}{1pt}}
\put(473,663){\rule{1pt}{1pt}}
\put(474,662){\rule{1pt}{1pt}}
\put(474,662){\rule{1pt}{1pt}}
\put(475,661){\rule{1pt}{1pt}}
\put(476,661){\rule{1pt}{1pt}}
\put(476,660){\rule{1pt}{1pt}}
\put(477,660){\rule{1pt}{1pt}}
\put(478,659){\rule{1pt}{1pt}}
\put(478,659){\rule{1pt}{1pt}}
\put(479,658){\rule{1pt}{1pt}}
\put(480,657){\rule{1pt}{1pt}}
\put(480,657){\rule{1pt}{1pt}}
\put(481,656){\rule{1pt}{1pt}}
\put(482,656){\rule{1pt}{1pt}}
\put(482,655){\rule{1pt}{1pt}}
\put(483,654){\rule{1pt}{1pt}}
\put(484,654){\rule{1pt}{1pt}}
\put(484,653){\rule{1pt}{1pt}}
\put(485,653){\rule{1pt}{1pt}}
\put(486,652){\rule{1pt}{1pt}}
\put(486,651){\rule{1pt}{1pt}}
\put(487,651){\rule{1pt}{1pt}}
\put(488,650){\rule{1pt}{1pt}}
\put(488,650){\rule{1pt}{1pt}}
\put(489,649){\rule{1pt}{1pt}}
\put(490,648){\rule{1pt}{1pt}}
\put(491,648){\rule{1pt}{1pt}}
\put(491,647){\rule{1pt}{1pt}}
\put(492,646){\rule{1pt}{1pt}}
\put(493,646){\rule{1pt}{1pt}}
\put(493,645){\rule{1pt}{1pt}}
\put(494,645){\rule{1pt}{1pt}}
\put(495,644){\rule{1pt}{1pt}}
\put(495,643){\rule{1pt}{1pt}}
\put(496,643){\rule{1pt}{1pt}}
\put(497,642){\rule{1pt}{1pt}}
\put(497,641){\rule{1pt}{1pt}}
\put(498,641){\rule{1pt}{1pt}}
\put(499,640){\rule{1pt}{1pt}}
\put(499,639){\rule{1pt}{1pt}}
\put(500,638){\rule{1pt}{1pt}}
\put(501,638){\rule{1pt}{1pt}}
\put(501,637){\rule{1pt}{1pt}}
\put(502,636){\rule{1pt}{1pt}}
\put(503,636){\rule{1pt}{1pt}}
\put(503,635){\rule{1pt}{1pt}}
\put(504,634){\rule{1pt}{1pt}}
\put(505,634){\rule{1pt}{1pt}}
\put(505,633){\rule{1pt}{1pt}}
\put(506,632){\rule{1pt}{1pt}}
\put(507,631){\rule{1pt}{1pt}}
\put(507,631){\rule{1pt}{1pt}}
\put(508,630){\rule{1pt}{1pt}}
\put(509,629){\rule{1pt}{1pt}}
\put(509,628){\rule{1pt}{1pt}}
\put(510,628){\rule{1pt}{1pt}}
\put(511,627){\rule{1pt}{1pt}}
\put(512,626){\rule{1pt}{1pt}}
\put(512,625){\rule{1pt}{1pt}}
\put(513,625){\rule{1pt}{1pt}}
\put(514,624){\rule{1pt}{1pt}}
\put(514,623){\rule{1pt}{1pt}}
\put(515,622){\rule{1pt}{1pt}}
\put(516,621){\rule{1pt}{1pt}}
\put(516,621){\rule{1pt}{1pt}}
\put(517,620){\rule{1pt}{1pt}}
\put(518,619){\rule{1pt}{1pt}}
\put(518,618){\rule{1pt}{1pt}}
\put(519,617){\rule{1pt}{1pt}}
\put(520,617){\rule{1pt}{1pt}}
\put(520,616){\rule{1pt}{1pt}}
\put(521,615){\rule{1pt}{1pt}}
\put(522,614){\rule{1pt}{1pt}}
\put(522,613){\rule{1pt}{1pt}}
\put(523,612){\rule{1pt}{1pt}}
\put(524,611){\rule{1pt}{1pt}}
\put(524,611){\rule{1pt}{1pt}}
\put(525,610){\rule{1pt}{1pt}}
\put(526,609){\rule{1pt}{1pt}}
\put(526,608){\rule{1pt}{1pt}}
\put(527,607){\rule{1pt}{1pt}}
\put(528,606){\rule{1pt}{1pt}}
\put(528,605){\rule{1pt}{1pt}}
\put(529,604){\rule{1pt}{1pt}}
\put(530,604){\rule{1pt}{1pt}}
\put(531,603){\rule{1pt}{1pt}}
\put(531,602){\rule{1pt}{1pt}}
\put(532,601){\rule{1pt}{1pt}}
\put(533,600){\rule{1pt}{1pt}}
\put(533,599){\rule{1pt}{1pt}}
\put(534,598){\rule{1pt}{1pt}}
\put(535,597){\rule{1pt}{1pt}}
\put(535,596){\rule{1pt}{1pt}}
\put(536,595){\rule{1pt}{1pt}}
\put(537,594){\rule{1pt}{1pt}}
\put(537,593){\rule{1pt}{1pt}}
\put(538,592){\rule{1pt}{1pt}}
\put(539,591){\rule{1pt}{1pt}}
\put(539,590){\rule{1pt}{1pt}}
\put(540,589){\rule{1pt}{1pt}}
\put(541,588){\rule{1pt}{1pt}}
\put(541,587){\rule{1pt}{1pt}}
\put(542,586){\rule{1pt}{1pt}}
\put(543,585){\rule{1pt}{1pt}}
\put(543,584){\rule{1pt}{1pt}}
\put(544,583){\rule{1pt}{1pt}}
\put(545,582){\rule{1pt}{1pt}}
\put(545,581){\rule{1pt}{1pt}}
\put(546,580){\rule{1pt}{1pt}}
\put(547,579){\rule{1pt}{1pt}}
\put(547,578){\rule{1pt}{1pt}}
\put(548,577){\rule{1pt}{1pt}}
\put(549,576){\rule{1pt}{1pt}}
\put(549,575){\rule{1pt}{1pt}}
\put(550,574){\rule{1pt}{1pt}}
\put(551,573){\rule{1pt}{1pt}}
\put(552,571){\rule{1pt}{1pt}}
\put(552,570){\rule{1pt}{1pt}}
\put(553,569){\rule{1pt}{1pt}}
\put(554,568){\rule{1pt}{1pt}}
\put(554,567){\rule{1pt}{1pt}}
\put(555,566){\rule{1pt}{1pt}}
\put(556,565){\rule{1pt}{1pt}}
\put(556,564){\rule{1pt}{1pt}}
\put(557,562){\rule{1pt}{1pt}}
\put(558,561){\rule{1pt}{1pt}}
\put(558,560){\rule{1pt}{1pt}}
\put(559,559){\rule{1pt}{1pt}}
\put(560,558){\rule{1pt}{1pt}}
\put(560,557){\rule{1pt}{1pt}}
\put(561,555){\rule{1pt}{1pt}}
\put(562,554){\rule{1pt}{1pt}}
\put(562,553){\rule{1pt}{1pt}}
\put(563,552){\rule{1pt}{1pt}}
\put(564,550){\rule{1pt}{1pt}}
\put(564,549){\rule{1pt}{1pt}}
\put(565,548){\rule{1pt}{1pt}}
\put(566,547){\rule{1pt}{1pt}}
\put(566,545){\rule{1pt}{1pt}}
\put(567,544){\rule{1pt}{1pt}}
\put(568,543){\rule{1pt}{1pt}}
\put(568,542){\rule{1pt}{1pt}}
\put(569,540){\rule{1pt}{1pt}}
\put(570,539){\rule{1pt}{1pt}}
\put(571,538){\rule{1pt}{1pt}}
\put(571,536){\rule{1pt}{1pt}}
\put(572,535){\rule{1pt}{1pt}}
\put(573,534){\rule{1pt}{1pt}}
\put(573,532){\rule{1pt}{1pt}}
\put(574,531){\rule{1pt}{1pt}}
\put(575,530){\rule{1pt}{1pt}}
\put(575,528){\rule{1pt}{1pt}}
\put(576,527){\rule{1pt}{1pt}}
\put(577,526){\rule{1pt}{1pt}}
\put(577,524){\rule{1pt}{1pt}}
\put(578,523){\rule{1pt}{1pt}}
\put(579,521){\rule{1pt}{1pt}}
\put(579,520){\rule{1pt}{1pt}}
\put(580,518){\rule{1pt}{1pt}}
\put(581,517){\rule{1pt}{1pt}}
\put(581,516){\rule{1pt}{1pt}}
\put(582,514){\rule{1pt}{1pt}}
\put(583,513){\rule{1pt}{1pt}}
\put(583,511){\rule{1pt}{1pt}}
\put(584,510){\rule{1pt}{1pt}}
\put(585,508){\rule{1pt}{1pt}}
\put(585,507){\rule{1pt}{1pt}}
\put(586,505){\rule{1pt}{1pt}}
\put(587,504){\rule{1pt}{1pt}}
\put(587,502){\rule{1pt}{1pt}}
\put(588,500){\rule{1pt}{1pt}}
\put(589,499){\rule{1pt}{1pt}}
\put(589,497){\rule{1pt}{1pt}}
\put(590,496){\rule{1pt}{1pt}}
\put(591,494){\rule{1pt}{1pt}}
\put(592,493){\rule{1pt}{1pt}}
\put(592,491){\rule{1pt}{1pt}}
\put(593,489){\rule{1pt}{1pt}}
\put(594,488){\rule{1pt}{1pt}}
\put(594,486){\rule{1pt}{1pt}}
\put(595,484){\rule{1pt}{1pt}}
\put(596,483){\rule{1pt}{1pt}}
\put(596,481){\rule{1pt}{1pt}}
\put(597,479){\rule{1pt}{1pt}}
\put(598,477){\rule{1pt}{1pt}}
\put(598,476){\rule{1pt}{1pt}}
\put(599,474){\rule{1pt}{1pt}}
\put(600,472){\rule{1pt}{1pt}}
\put(600,470){\rule{1pt}{1pt}}
\put(601,469){\rule{1pt}{1pt}}
\put(602,467){\rule{1pt}{1pt}}
\put(602,465){\rule{1pt}{1pt}}
\put(603,463){\rule{1pt}{1pt}}
\put(604,461){\rule{1pt}{1pt}}
\put(604,460){\rule{1pt}{1pt}}
\put(605,458){\rule{1pt}{1pt}}
\put(606,456){\rule{1pt}{1pt}}
\put(606,454){\rule{1pt}{1pt}}
\put(607,452){\rule{1pt}{1pt}}
\put(608,450){\rule{1pt}{1pt}}
\put(608,448){\rule{1pt}{1pt}}
\put(609,446){\rule{1pt}{1pt}}
\put(610,444){\rule{1pt}{1pt}}
\put(611,442){\rule{1pt}{1pt}}
\put(611,440){\rule{1pt}{1pt}}
\put(612,438){\rule{1pt}{1pt}}
\put(613,436){\rule{1pt}{1pt}}
\put(613,434){\rule{1pt}{1pt}}
\put(614,432){\rule{1pt}{1pt}}
\put(615,430){\rule{1pt}{1pt}}
\put(615,428){\rule{1pt}{1pt}}
\put(616,425){\rule{1pt}{1pt}}
\put(617,423){\rule{1pt}{1pt}}
\put(617,421){\rule{1pt}{1pt}}
\put(618,419){\rule{1pt}{1pt}}
\put(619,417){\rule{1pt}{1pt}}
\put(619,414){\rule{1pt}{1pt}}
\put(620,412){\rule{1pt}{1pt}}
\put(621,410){\rule{1pt}{1pt}}
\put(621,407){\rule{1pt}{1pt}}
\put(622,405){\rule{1pt}{1pt}}
\put(623,403){\rule{1pt}{1pt}}
\put(623,400){\rule{1pt}{1pt}}
\put(624,398){\rule{1pt}{1pt}}
\put(625,395){\rule{1pt}{1pt}}
\put(625,393){\rule{1pt}{1pt}}
\put(626,390){\rule{1pt}{1pt}}
\put(627,388){\rule{1pt}{1pt}}
\put(627,385){\rule{1pt}{1pt}}
\put(628,382){\rule{1pt}{1pt}}
\put(629,380){\rule{1pt}{1pt}}
\put(629,377){\rule{1pt}{1pt}}
\put(630,374){\rule{1pt}{1pt}}
\put(631,371){\rule{1pt}{1pt}}
\put(632,369){\rule{1pt}{1pt}}
\put(632,366){\rule{1pt}{1pt}}
\put(633,363){\rule{1pt}{1pt}}
\put(634,360){\rule{1pt}{1pt}}
\put(634,357){\rule{1pt}{1pt}}
\put(635,354){\rule{1pt}{1pt}}
\put(636,351){\rule{1pt}{1pt}}
\put(636,347){\rule{1pt}{1pt}}
\put(637,344){\rule{1pt}{1pt}}
\put(638,341){\rule{1pt}{1pt}}
\put(638,337){\rule{1pt}{1pt}}
\put(639,334){\rule{1pt}{1pt}}
\put(640,330){\rule{1pt}{1pt}}
\put(640,327){\rule{1pt}{1pt}}
\put(641,323){\rule{1pt}{1pt}}
\put(642,319){\rule{1pt}{1pt}}
\put(642,315){\rule{1pt}{1pt}}
\put(643,311){\rule{1pt}{1pt}}
\put(644,307){\rule{1pt}{1pt}}
\put(644,303){\rule{1pt}{1pt}}
\put(645,298){\rule{1pt}{1pt}}
\put(646,294){\rule{1pt}{1pt}}
\put(646,289){\rule{1pt}{1pt}}
\put(647,284){\rule{1pt}{1pt}}
\put(648,279){\rule{1pt}{1pt}}
\put(648,273){\rule{1pt}{1pt}}
\put(649,267){\rule{1pt}{1pt}}
\put(650,261){\rule{1pt}{1pt}}
\put(651,255){\rule{1pt}{1pt}}
\put(651,248){\rule{1pt}{1pt}}
\put(652,241){\rule{1pt}{1pt}}
\put(653,234){\rule{1pt}{1pt}}
\put(653,227){\rule{1pt}{1pt}}
\put(654,221){\rule{1pt}{1pt}}
\put(655,214){\rule{1pt}{1pt}}
\put(655,208){\rule{1pt}{1pt}}
\put(656,203){\rule{1pt}{1pt}}
\put(657,198){\rule{1pt}{1pt}}
\put(657,194){\rule{1pt}{1pt}}
\put(658,190){\rule{1pt}{1pt}}
\put(659,188){\rule{1pt}{1pt}}
\put(659,185){\rule{1pt}{1pt}}
\put(660,184){\rule{1pt}{1pt}}
\put(661,182){\rule{1pt}{1pt}}
\put(661,181){\rule{1pt}{1pt}}
\put(662,180){\rule{1pt}{1pt}}
\put(663,180){\rule{1pt}{1pt}}
\put(663,179){\rule{1pt}{1pt}}
\put(664,179){\rule{1pt}{1pt}}
\put(665,179){\rule{1pt}{1pt}}
\put(665,178){\rule{1pt}{1pt}}
\put(666,178){\rule{1pt}{1pt}}
\put(667,178){\rule{1pt}{1pt}}
\put(667,178){\rule{1pt}{1pt}}
\put(668,178){\rule{1pt}{1pt}}
\put(669,178){\rule{1pt}{1pt}}
\put(670,178){\rule{1pt}{1pt}}
\put(670,178){\rule{1pt}{1pt}}
\put(671,178){\rule{1pt}{1pt}}
\put(672,178){\rule{1pt}{1pt}}
\put(672,178){\rule{1pt}{1pt}}
\put(673,178){\rule{1pt}{1pt}}
\put(674,178){\rule{1pt}{1pt}}
\put(674,178){\rule{1pt}{1pt}}
\put(675,178){\rule{1pt}{1pt}}
\put(676,178){\rule{1pt}{1pt}}
\put(676,178){\rule{1pt}{1pt}}
\put(677,178){\rule{1pt}{1pt}}
\put(678,178){\rule{1pt}{1pt}}
\put(678,178){\rule{1pt}{1pt}}
\put(679,178){\rule{1pt}{1pt}}
\put(680,178){\rule{1pt}{1pt}}
\put(680,178){\rule{1pt}{1pt}}
\put(681,178){\rule{1pt}{1pt}}
\put(682,178){\rule{1pt}{1pt}}
\put(682,178){\rule{1pt}{1pt}}
\put(683,178){\rule{1pt}{1pt}}
\put(684,178){\rule{1pt}{1pt}}
\put(684,178){\rule{1pt}{1pt}}
\put(685,178){\rule{1pt}{1pt}}
\put(686,178){\rule{1pt}{1pt}}
\put(686,178){\rule{1pt}{1pt}}
\put(687,178){\rule{1pt}{1pt}}
\put(688,178){\rule{1pt}{1pt}}
\put(688,178){\rule{1pt}{1pt}}
\put(689,178){\rule{1pt}{1pt}}
\put(690,178){\rule{1pt}{1pt}}
\put(691,178){\rule{1pt}{1pt}}
\put(691,178){\rule{1pt}{1pt}}
\put(692,178){\rule{1pt}{1pt}}
\put(693,178){\rule{1pt}{1pt}}
\put(693,178){\rule{1pt}{1pt}}
\put(694,178){\rule{1pt}{1pt}}
\put(695,178){\rule{1pt}{1pt}}
\put(695,178){\rule{1pt}{1pt}}
\put(696,178){\rule{1pt}{1pt}}
\put(697,178){\rule{1pt}{1pt}}
\put(697,178){\rule{1pt}{1pt}}
\put(698,178){\rule{1pt}{1pt}}
\put(699,178){\rule{1pt}{1pt}}
\put(699,178){\rule{1pt}{1pt}}
\put(700,178){\rule{1pt}{1pt}}
\put(701,178){\rule{1pt}{1pt}}
\put(701,178){\rule{1pt}{1pt}}
\put(702,178){\rule{1pt}{1pt}}
\put(703,178){\rule{1pt}{1pt}}
\put(703,178){\rule{1pt}{1pt}}
\put(704,178){\rule{1pt}{1pt}}
\put(705,178){\rule{1pt}{1pt}}
\put(705,178){\rule{1pt}{1pt}}
\put(706,178){\rule{1pt}{1pt}}
\put(707,178){\rule{1pt}{1pt}}
\put(707,178){\rule{1pt}{1pt}}
\put(708,178){\rule{1pt}{1pt}}
\put(709,178){\rule{1pt}{1pt}}
\put(710,178){\rule{1pt}{1pt}}
\put(710,178){\rule{1pt}{1pt}}
\put(711,178){\rule{1pt}{1pt}}
\put(712,178){\rule{1pt}{1pt}}
\put(712,178){\rule{1pt}{1pt}}
\put(713,178){\rule{1pt}{1pt}}
\put(714,178){\rule{1pt}{1pt}}
\put(714,178){\rule{1pt}{1pt}}
\put(715,178){\rule{1pt}{1pt}}
\put(716,178){\rule{1pt}{1pt}}
\put(716,178){\rule{1pt}{1pt}}
\put(717,178){\rule{1pt}{1pt}}
\put(718,178){\rule{1pt}{1pt}}
\put(718,178){\rule{1pt}{1pt}}
\put(719,178){\rule{1pt}{1pt}}
\put(720,178){\rule{1pt}{1pt}}
\put(720,178){\rule{1pt}{1pt}}
\put(721,178){\rule{1pt}{1pt}}
\put(722,178){\rule{1pt}{1pt}}
\put(722,178){\rule{1pt}{1pt}}
\put(723,178){\rule{1pt}{1pt}}
\put(724,178){\rule{1pt}{1pt}}
\put(724,178){\rule{1pt}{1pt}}
\put(725,178){\rule{1pt}{1pt}}
\put(726,178){\rule{1pt}{1pt}}
\put(726,178){\rule{1pt}{1pt}}
\put(727,178){\rule{1pt}{1pt}}
\put(728,178){\rule{1pt}{1pt}}
\put(728,178){\rule{1pt}{1pt}}
\put(729,178){\rule{1pt}{1pt}}
\put(730,178){\rule{1pt}{1pt}}
\put(731,178){\rule{1pt}{1pt}}
\put(731,178){\rule{1pt}{1pt}}
\put(732,178){\rule{1pt}{1pt}}
\put(733,178){\rule{1pt}{1pt}}
\put(733,178){\rule{1pt}{1pt}}
\put(734,178){\rule{1pt}{1pt}}
\put(735,178){\rule{1pt}{1pt}}
\put(735,178){\rule{1pt}{1pt}}
\put(736,178){\rule{1pt}{1pt}}
\put(737,178){\rule{1pt}{1pt}}
\put(737,178){\rule{1pt}{1pt}}
\put(738,178){\rule{1pt}{1pt}}
\put(739,178){\rule{1pt}{1pt}}
\put(739,178){\rule{1pt}{1pt}}
\put(740,178){\rule{1pt}{1pt}}
\put(741,178){\rule{1pt}{1pt}}
\put(741,178){\rule{1pt}{1pt}}
\put(742,178){\rule{1pt}{1pt}}
\put(743,178){\rule{1pt}{1pt}}
\put(743,178){\rule{1pt}{1pt}}
\put(744,178){\rule{1pt}{1pt}}
\put(745,178){\rule{1pt}{1pt}}
\put(745,178){\rule{1pt}{1pt}}
\put(746,178){\rule{1pt}{1pt}}
\put(747,178){\rule{1pt}{1pt}}
\put(747,178){\rule{1pt}{1pt}}
\put(748,178){\rule{1pt}{1pt}}
\put(749,178){\rule{1pt}{1pt}}
\put(750,178){\rule{1pt}{1pt}}
\put(750,178){\rule{1pt}{1pt}}
\put(751,178){\rule{1pt}{1pt}}
\put(752,178){\rule{1pt}{1pt}}
\put(752,178){\rule{1pt}{1pt}}
\put(753,178){\rule{1pt}{1pt}}
\put(754,178){\rule{1pt}{1pt}}
\put(754,178){\rule{1pt}{1pt}}
\put(755,178){\rule{1pt}{1pt}}
\put(756,178){\rule{1pt}{1pt}}
\put(756,178){\rule{1pt}{1pt}}
\put(757,178){\rule{1pt}{1pt}}
\put(758,178){\rule{1pt}{1pt}}
\put(758,178){\rule{1pt}{1pt}}
\put(759,178){\rule{1pt}{1pt}}
\put(760,178){\rule{1pt}{1pt}}
\put(760,178){\rule{1pt}{1pt}}
\put(761,178){\rule{1pt}{1pt}}
\put(762,178){\rule{1pt}{1pt}}
\put(762,178){\rule{1pt}{1pt}}
\put(763,178){\rule{1pt}{1pt}}
\put(764,178){\rule{1pt}{1pt}}
\put(764,178){\rule{1pt}{1pt}}
\put(765,178){\rule{1pt}{1pt}}
\put(766,178){\rule{1pt}{1pt}}
\put(766,178){\rule{1pt}{1pt}}
\put(767,178){\rule{1pt}{1pt}}
\put(768,178){\rule{1pt}{1pt}}
\put(768,178){\rule{1pt}{1pt}}
\put(769,178){\rule{1pt}{1pt}}
\put(770,178){\rule{1pt}{1pt}}
\put(771,178){\rule{1pt}{1pt}}
\put(771,178){\rule{1pt}{1pt}}
\put(772,178){\rule{1pt}{1pt}}
\put(773,178){\rule{1pt}{1pt}}
\put(773,178){\rule{1pt}{1pt}}
\put(774,178){\rule{1pt}{1pt}}
\put(775,178){\rule{1pt}{1pt}}
\put(775,178){\rule{1pt}{1pt}}
\put(776,178){\rule{1pt}{1pt}}
\put(777,178){\rule{1pt}{1pt}}
\put(777,178){\rule{1pt}{1pt}}
\put(778,178){\rule{1pt}{1pt}}
\put(779,178){\rule{1pt}{1pt}}
\put(779,178){\rule{1pt}{1pt}}
\put(780,178){\rule{1pt}{1pt}}
\put(781,178){\rule{1pt}{1pt}}
\put(781,178){\rule{1pt}{1pt}}
\put(782,178){\rule{1pt}{1pt}}
\put(783,178){\rule{1pt}{1pt}}
\put(783,178){\rule{1pt}{1pt}}
\put(784,178){\rule{1pt}{1pt}}
\put(785,178){\rule{1pt}{1pt}}
\put(785,178){\rule{1pt}{1pt}}
\put(786,178){\rule{1pt}{1pt}}
\put(787,178){\rule{1pt}{1pt}}
\put(787,178){\rule{1pt}{1pt}}
\put(788,178){\rule{1pt}{1pt}}
\put(789,178){\rule{1pt}{1pt}}
\put(790,178){\rule{1pt}{1pt}}
\put(790,178){\rule{1pt}{1pt}}
\put(791,178){\rule{1pt}{1pt}}
\put(792,178){\rule{1pt}{1pt}}
\put(792,178){\rule{1pt}{1pt}}
\put(793,178){\rule{1pt}{1pt}}
\put(794,178){\rule{1pt}{1pt}}
\put(794,178){\rule{1pt}{1pt}}
\put(795,178){\rule{1pt}{1pt}}
\put(796,178){\rule{1pt}{1pt}}
\put(796,178){\rule{1pt}{1pt}}
\put(797,178){\rule{1pt}{1pt}}
\put(798,178){\rule{1pt}{1pt}}
\put(798,178){\rule{1pt}{1pt}}
\put(799,178){\rule{1pt}{1pt}}
\put(800,178){\rule{1pt}{1pt}}
\put(800,178){\rule{1pt}{1pt}}
\put(801,178){\rule{1pt}{1pt}}
\put(802,178){\rule{1pt}{1pt}}
\put(802,178){\rule{1pt}{1pt}}
\put(803,178){\rule{1pt}{1pt}}
\put(804,178){\rule{1pt}{1pt}}
\put(804,178){\rule{1pt}{1pt}}
\put(805,178){\rule{1pt}{1pt}}
\put(806,178){\rule{1pt}{1pt}}
\put(806,178){\rule{1pt}{1pt}}
\put(807,178){\rule{1pt}{1pt}}
\put(808,178){\rule{1pt}{1pt}}
\put(808,178){\rule{1pt}{1pt}}
\put(809,178){\rule{1pt}{1pt}}
\put(810,178){\rule{1pt}{1pt}}
\put(811,178){\rule{1pt}{1pt}}
\put(811,178){\rule{1pt}{1pt}}
\put(812,178){\rule{1pt}{1pt}}
\put(813,178){\rule{1pt}{1pt}}
\put(813,178){\rule{1pt}{1pt}}
\put(814,178){\rule{1pt}{1pt}}
\put(815,178){\rule{1pt}{1pt}}
\put(815,178){\rule{1pt}{1pt}}
\put(816,178){\rule{1pt}{1pt}}
\put(817,178){\rule{1pt}{1pt}}
\put(817,178){\rule{1pt}{1pt}}
\put(818,178){\rule{1pt}{1pt}}
\put(819,178){\rule{1pt}{1pt}}
\put(819,178){\rule{1pt}{1pt}}
\put(820,178){\rule{1pt}{1pt}}
\put(821,178){\rule{1pt}{1pt}}
\put(821,178){\rule{1pt}{1pt}}
\put(822,178){\rule{1pt}{1pt}}
\put(823,178){\rule{1pt}{1pt}}
\put(823,178){\rule{1pt}{1pt}}
\put(824,178){\rule{1pt}{1pt}}
\put(825,178){\rule{1pt}{1pt}}
\put(825,178){\rule{1pt}{1pt}}
\put(826,178){\rule{1pt}{1pt}}
\put(827,178){\rule{1pt}{1pt}}
\put(827,178){\rule{1pt}{1pt}}
\put(828,178){\rule{1pt}{1pt}}
\put(829,178){\rule{1pt}{1pt}}
\put(830,178){\rule{1pt}{1pt}}
\put(830,178){\rule{1pt}{1pt}}
\put(831,178){\rule{1pt}{1pt}}
\put(832,178){\rule{1pt}{1pt}}
\put(832,178){\rule{1pt}{1pt}}
\put(833,178){\rule{1pt}{1pt}}
\put(834,178){\rule{1pt}{1pt}}
\put(834,178){\rule{1pt}{1pt}}
\put(835,178){\rule{1pt}{1pt}}
\put(836,178){\rule{1pt}{1pt}}
\put(836,178){\rule{1pt}{1pt}}
\put(837,178){\rule{1pt}{1pt}}
\put(838,178){\rule{1pt}{1pt}}
\put(838,178){\rule{1pt}{1pt}}
\put(839,178){\rule{1pt}{1pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,765)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{-14}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,209){\makebox(0,0)[r]{-12}}
\put(819.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,295){\makebox(0,0)[r]{-10}}
\put(819.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,381){\makebox(0,0)[r]{-8}}
\put(819.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,467){\makebox(0,0)[r]{-6}}
\put(819.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,553){\makebox(0,0)[r]{-4}}
\put(819.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,639){\makebox(0,0)[r]{-2}}
\put(819.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,725){\makebox(0,0)[r]{0}}
\put(819.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,82){\makebox(0,0){0.2}}
\put(297.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,82){\makebox(0,0){0.4}}
\put(432.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){0.6}}
\put(568.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,82){\makebox(0,0){0.8}}
\put(703.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1}}
\put(839.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(161.0,725.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(40,424){\makebox(0,0){${{dQ} \over {dT}}$}}
\put(500,21){\makebox(0,0){$T$}}
\put(750,639){\makebox(0,0)[l]{(B)}}
\put(270,639){\makebox(0,0)[l]{$f=0.2$}}
\put(270,596){\makebox(0,0)[l]{$h_0=0.5$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(162,725){\usebox{\plotpoint}}
\put(253,723.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(162.0,725.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(275,722.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,724.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(276,723){\usebox{\plotpoint}}
\put(288,721.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,723.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(300,720.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,722.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(301,721){\usebox{\plotpoint}}
\put(309,719.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,721.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(318,718.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,720.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(326,717.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,719.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(334,716.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,718.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(335,717){\usebox{\plotpoint}}
\put(335.0,717.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(341.0,716.0){\usebox{\plotpoint}}
\put(341.0,716.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(347.0,715.0){\usebox{\plotpoint}}
\put(347.0,715.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(354.0,714.0){\usebox{\plotpoint}}
\put(359,712.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,714.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(360,713){\usebox{\plotpoint}}
\put(365,711.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,713.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(366,712){\usebox{\plotpoint}}
\put(366.0,712.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(371.0,711.0){\usebox{\plotpoint}}
\put(375,709.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,711.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(376.0,710.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(381.0,709.0){\usebox{\plotpoint}}
\put(385,707.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,709.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(390,706.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,708.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(395,705.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,707.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(396,706){\usebox{\plotpoint}}
\put(399,704.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,705.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,706.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(400,705){\usebox{\plotpoint}}
\put(403,703.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,705.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(404,704){\usebox{\plotpoint}}
\put(404.0,704.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(408.0,703.0){\usebox{\plotpoint}}
\put(411,701.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,702.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,703.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(415,700.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,702.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(419,699.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,701.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(420.0,700.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(423.0,699.0){\usebox{\plotpoint}}
\put(426,697.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,699.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(427,698){\usebox{\plotpoint}}
\put(430,696.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,698.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(431.0,697.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(434.0,696.0){\usebox{\plotpoint}}
\put(437,694.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,696.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438,695){\usebox{\plotpoint}}
\put(438.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,694.0){\usebox{\plotpoint}}
\put(443,692.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,694.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(444,693){\usebox{\plotpoint}}
\put(446,691.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449,690.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,689.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453,690){\usebox{\plotpoint}}
\put(455,688.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,687.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459,688){\usebox{\plotpoint}}
\put(459.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461.0,687.0){\usebox{\plotpoint}}
\put(463,685.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,684.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,685.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467,685){\usebox{\plotpoint}}
\put(468,683.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,685.0){\usebox{\plotpoint}}
\put(469,684){\usebox{\plotpoint}}
\put(471,682.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,683.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,683){\usebox{\plotpoint}}
\put(472.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,682.0){\usebox{\plotpoint}}
\put(474.0,682.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(476.0,681.0){\usebox{\plotpoint}}
\put(478,679.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,678.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,679.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,680.0){\usebox{\plotpoint}}
\put(483,677.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484,678){\usebox{\plotpoint}}
\put(485,676.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,678.0){\usebox{\plotpoint}}
\put(486,677){\usebox{\plotpoint}}
\put(486.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,676.0){\usebox{\plotpoint}}
\put(490,674.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,675.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,676.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,675){\usebox{\plotpoint}}
\put(492,673.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,674.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,675.0){\usebox{\plotpoint}}
\put(493,674){\usebox{\plotpoint}}
\put(494,672.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,674.0){\usebox{\plotpoint}}
\put(495,673){\usebox{\plotpoint}}
\put(496,671.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,672.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,673.0){\usebox{\plotpoint}}
\put(497,672){\usebox{\plotpoint}}
\put(498,670.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,671.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,672.0){\usebox{\plotpoint}}
\put(499,671){\usebox{\plotpoint}}
\put(500,669.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,670.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,671.0){\usebox{\plotpoint}}
\put(501,670){\usebox{\plotpoint}}
\put(502,668.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,669.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,670.0){\usebox{\plotpoint}}
\put(503,669){\usebox{\plotpoint}}
\put(504,667.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,668.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,669.0){\usebox{\plotpoint}}
\put(505,668){\usebox{\plotpoint}}
\put(506,666.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,667.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,668.0){\usebox{\plotpoint}}
\put(507,667){\usebox{\plotpoint}}
\put(507,665.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,666.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,664.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,665.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,666.0){\usebox{\plotpoint}}
\put(510.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(512.0,664.0){\usebox{\plotpoint}}
\put(513,662.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,663.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,664.0){\usebox{\plotpoint}}
\put(514,663){\usebox{\plotpoint}}
\put(515,661.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,662.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,663.0){\usebox{\plotpoint}}
\put(516,662){\usebox{\plotpoint}}
\put(517,660.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,661.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,662.0){\usebox{\plotpoint}}
\put(518,661){\usebox{\plotpoint}}
\put(518,659.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,658.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,659.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,660.0){\usebox{\plotpoint}}
\put(521.0,659.0){\usebox{\plotpoint}}
\put(522.0,658.0){\usebox{\plotpoint}}
\put(522.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524.0,657.0){\usebox{\plotpoint}}
\put(525,655.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,656.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,657.0){\usebox{\plotpoint}}
\put(526,656){\usebox{\plotpoint}}
\put(526,654.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,655.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,653.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,654.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,655.0){\usebox{\plotpoint}}
\put(530,652.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,653.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,654.0){\usebox{\plotpoint}}
\put(531,653){\usebox{\plotpoint}}
\put(531,651.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,652.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,652.0){\usebox{\plotpoint}}
\put(533.0,651.0){\usebox{\plotpoint}}
\put(533.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535.0,650.0){\usebox{\plotpoint}}
\put(536,648.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,650.0){\usebox{\plotpoint}}
\put(537,649){\usebox{\plotpoint}}
\put(537,647.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,648.0){\usebox{\plotpoint}}
\put(539.0,647.0){\usebox{\plotpoint}}
\put(540,645.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,647.0){\usebox{\plotpoint}}
\put(541,646){\usebox{\plotpoint}}
\put(541,644.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,645.0){\usebox{\plotpoint}}
\put(543.0,644.0){\usebox{\plotpoint}}
\put(544,642.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,644.0){\usebox{\plotpoint}}
\put(545,643){\usebox{\plotpoint}}
\put(545,641.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,642.0){\usebox{\plotpoint}}
\put(547.0,641.0){\usebox{\plotpoint}}
\put(548,639.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,641.0){\usebox{\plotpoint}}
\put(549,640){\usebox{\plotpoint}}
\put(549,638.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,637.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,639.0){\usebox{\plotpoint}}
\put(552,638){\usebox{\plotpoint}}
\put(552,636.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,637.0){\usebox{\plotpoint}}
\put(554.0,636.0){\usebox{\plotpoint}}
\put(555,634.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,636.0){\usebox{\plotpoint}}
\put(556.0,634.0){\usebox{\plotpoint}}
\put(557,632.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,634.0){\usebox{\plotpoint}}
\put(558,633){\usebox{\plotpoint}}
\put(558,631.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,632.0){\usebox{\plotpoint}}
\put(560,629.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,631.0){\usebox{\plotpoint}}
\put(561.0,630.0){\usebox{\plotpoint}}
\put(562.0,629.0){\usebox{\plotpoint}}
\put(563,627.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,629.0){\usebox{\plotpoint}}
\put(564.0,627.0){\usebox{\plotpoint}}
\put(565,625.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,627.0){\usebox{\plotpoint}}
\put(566,626){\usebox{\plotpoint}}
\put(566,624.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,623.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,624){\usebox{\plotpoint}}
\put(568,622.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,621.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,622.0){\usebox{\plotpoint}}
\put(571,619.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,621.0){\usebox{\plotpoint}}
\put(572.0,620.0){\usebox{\plotpoint}}
\put(573,617.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,619.0){\usebox{\plotpoint}}
\put(574.0,618.0){\usebox{\plotpoint}}
\put(575,615.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,617.0){\usebox{\plotpoint}}
\put(576.0,616.0){\usebox{\plotpoint}}
\put(577,613.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,612.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,615.0){\usebox{\plotpoint}}
\put(579,613){\usebox{\plotpoint}}
\put(579,611.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,610.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,610.0){\usebox{\plotpoint}}
\put(582,608.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,610.0){\usebox{\plotpoint}}
\put(583,606.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,608.0){\usebox{\plotpoint}}
\put(584.0,607.0){\usebox{\plotpoint}}
\put(585,604.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,603.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,606.0){\usebox{\plotpoint}}
\put(587,601.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,603.0){\usebox{\plotpoint}}
\put(588.0,602.0){\usebox{\plotpoint}}
\put(589,599.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,598.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,597.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,601.0){\usebox{\plotpoint}}
\put(592,595.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,594.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,597.0){\usebox{\plotpoint}}
\put(594,592.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,591.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,594.0){\usebox{\plotpoint}}
\put(596,589.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,588.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,591.0){\usebox{\plotpoint}}
\put(598,586.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,585.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,588.0){\usebox{\plotpoint}}
\put(600,583.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,582.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,585.0){\usebox{\plotpoint}}
\put(602,580.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,579.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,582.0){\usebox{\plotpoint}}
\put(603.67,577){\rule{0.400pt}{0.482pt}}
\multiput(603.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605,575.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,579.0){\usebox{\plotpoint}}
\put(606,573.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.67,572){\rule{0.400pt}{0.482pt}}
\multiput(606.17,573.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606.0,575.0){\usebox{\plotpoint}}
\put(608,569.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.67,568){\rule{0.400pt}{0.482pt}}
\multiput(608.17,569.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(610,566.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,571.0){\usebox{\plotpoint}}
\put(610.67,564){\rule{0.400pt}{0.482pt}}
\multiput(610.17,565.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612,562.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,566.0){\usebox{\plotpoint}}
\put(613,559.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.67,558){\rule{0.400pt}{0.482pt}}
\multiput(613.17,559.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,554.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.67,553){\rule{0.400pt}{0.482pt}}
\multiput(615.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615.0,556.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617,549.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.67,548){\rule{0.400pt}{0.482pt}}
\multiput(617.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618.67,544){\rule{0.400pt}{0.482pt}}
\multiput(618.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.67,542){\rule{0.400pt}{0.482pt}}
\multiput(619.17,543.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.67,538){\rule{0.400pt}{0.482pt}}
\multiput(620.17,539.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621.67,536){\rule{0.400pt}{0.482pt}}
\multiput(621.17,537.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.67,531){\rule{0.400pt}{0.723pt}}
\multiput(622.17,532.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623.67,529){\rule{0.400pt}{0.482pt}}
\multiput(623.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624.67,524){\rule{0.400pt}{0.723pt}}
\multiput(624.17,525.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(625.67,521){\rule{0.400pt}{0.723pt}}
\multiput(625.17,522.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(625.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(626.67,516){\rule{0.400pt}{0.723pt}}
\multiput(626.17,517.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(627.67,513){\rule{0.400pt}{0.723pt}}
\multiput(627.17,514.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(627.0,519.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628.67,507){\rule{0.400pt}{0.723pt}}
\multiput(628.17,508.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(629.67,504){\rule{0.400pt}{0.723pt}}
\multiput(629.17,505.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(630.67,500){\rule{0.400pt}{0.964pt}}
\multiput(630.17,502.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(629.0,510.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(631.67,493){\rule{0.400pt}{0.964pt}}
\multiput(631.17,495.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(632.67,489){\rule{0.400pt}{0.964pt}}
\multiput(632.17,491.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(632.0,497.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(633.67,481){\rule{0.400pt}{0.964pt}}
\multiput(633.17,483.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(634.67,476){\rule{0.400pt}{1.204pt}}
\multiput(634.17,478.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(634.0,485.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(635.67,466){\rule{0.400pt}{1.204pt}}
\multiput(635.17,468.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(636.67,461){\rule{0.400pt}{1.204pt}}
\multiput(636.17,463.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(636.0,471.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(637.67,449){\rule{0.400pt}{1.445pt}}
\multiput(637.17,452.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(638.67,443){\rule{0.400pt}{1.445pt}}
\multiput(638.17,446.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(638.0,455.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(639.67,428){\rule{0.400pt}{1.927pt}}
\multiput(639.17,432.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(640.67,420){\rule{0.400pt}{1.927pt}}
\multiput(640.17,424.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(640.0,436.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(641.67,402){\rule{0.400pt}{2.409pt}}
\multiput(641.17,407.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(642.67,392){\rule{0.400pt}{2.409pt}}
\multiput(642.17,397.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(642.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(643.67,368){\rule{0.400pt}{2.891pt}}
\multiput(643.17,374.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(644.67,354){\rule{0.400pt}{3.373pt}}
\multiput(644.17,361.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(644.0,380.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(645.67,321){\rule{0.400pt}{4.095pt}}
\multiput(645.17,329.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(646.67,303){\rule{0.400pt}{4.336pt}}
\multiput(646.17,312.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(646.0,338.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(647.67,260){\rule{0.400pt}{5.300pt}}
\multiput(647.17,271.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(648.67,238){\rule{0.400pt}{5.300pt}}
\multiput(648.17,249.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(649.67,215){\rule{0.400pt}{5.541pt}}
\multiput(649.17,226.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(648.0,282.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(650.67,181){\rule{0.400pt}{3.614pt}}
\multiput(650.17,188.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(651.67,175){\rule{0.400pt}{1.445pt}}
\multiput(651.17,178.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(651.0,196.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(652.67,181){\rule{0.400pt}{4.336pt}}
\multiput(652.17,181.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(653.67,199){\rule{0.400pt}{7.709pt}}
\multiput(653.17,199.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(653.0,175.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(654.67,274){\rule{0.400pt}{12.527pt}}
\multiput(654.17,274.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(655.67,326){\rule{0.400pt}{13.009pt}}
\multiput(655.17,326.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(655.0,231.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(656.67,434){\rule{0.400pt}{12.286pt}}
\multiput(656.17,434.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(657.67,485){\rule{0.400pt}{10.840pt}}
\multiput(657.17,485.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(657.0,380.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(658.67,569){\rule{0.400pt}{7.950pt}}
\multiput(658.17,569.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(659.67,602){\rule{0.400pt}{6.263pt}}
\multiput(659.17,602.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(659.0,530.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(660.67,650){\rule{0.400pt}{4.095pt}}
\multiput(660.17,650.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(661.67,667){\rule{0.400pt}{3.132pt}}
\multiput(661.17,667.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(661.0,628.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(662.67,691){\rule{0.400pt}{1.927pt}}
\multiput(662.17,691.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(663.67,699){\rule{0.400pt}{1.445pt}}
\multiput(663.17,699.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(663.0,680.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(664.67,710){\rule{0.400pt}{0.964pt}}
\multiput(664.17,710.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(665.67,714){\rule{0.400pt}{0.482pt}}
\multiput(665.17,714.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(665.0,705.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(666.67,718){\rule{0.400pt}{0.482pt}}
\multiput(666.17,718.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668,719.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,720.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,716.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(670.0,722.0){\usebox{\plotpoint}}
\put(671,722.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,723.0){\usebox{\plotpoint}}
\put(672,724){\usebox{\plotpoint}}
\put(672.0,724.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674.0,724.0){\usebox{\plotpoint}}
\put(674.0,725.0){\rule[-0.200pt]{39.508pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,-765)(-400,-830)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,178){\makebox(0,0)[r]{0}}
\put(819.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{0.2}}
\put(819.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,397){\makebox(0,0)[r]{0.4}}
\put(819.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,506){\makebox(0,0)[r]{0.6}}
\put(819.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,616){\makebox(0,0)[r]{0.8}}
\put(819.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,725){\makebox(0,0)[r]{1}}
\put(819.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,82){\makebox(0,0){0.2}}
\put(297.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,82){\makebox(0,0){0.4}}
\put(432.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){0.6}}
\put(568.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,82){\makebox(0,0){0.8}}
\put(703.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1}}
\put(839.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(161.0,725.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(40,424){\makebox(0,0){$Q$}}
\put(500,21){\makebox(0,0){$T$}}
\put(297,616){\makebox(0,0)[l]{$f=0.2$}}
\put(297,561){\makebox(0,0)[l]{$h_0=0.3$}}
\put(771,670){\makebox(0,0)[l]{(C)}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(162,725){\rule{1pt}{1pt}}
\put(162,725){\rule{1pt}{1pt}}
\put(163,725){\rule{1pt}{1pt}}
\put(164,725){\rule{1pt}{1pt}}
\put(164,725){\rule{1pt}{1pt}}
\put(165,725){\rule{1pt}{1pt}}
\put(166,725){\rule{1pt}{1pt}}
\put(166,725){\rule{1pt}{1pt}}
\put(167,725){\rule{1pt}{1pt}}
\put(168,725){\rule{1pt}{1pt}}
\put(168,725){\rule{1pt}{1pt}}
\put(169,725){\rule{1pt}{1pt}}
\put(170,725){\rule{1pt}{1pt}}
\put(170,725){\rule{1pt}{1pt}}
\put(171,725){\rule{1pt}{1pt}}
\put(172,725){\rule{1pt}{1pt}}
\put(173,725){\rule{1pt}{1pt}}
\put(173,725){\rule{1pt}{1pt}}
\put(174,725){\rule{1pt}{1pt}}
\put(175,725){\rule{1pt}{1pt}}
\put(175,725){\rule{1pt}{1pt}}
\put(176,725){\rule{1pt}{1pt}}
\put(177,725){\rule{1pt}{1pt}}
\put(177,725){\rule{1pt}{1pt}}
\put(178,725){\rule{1pt}{1pt}}
\put(179,725){\rule{1pt}{1pt}}
\put(179,725){\rule{1pt}{1pt}}
\put(180,725){\rule{1pt}{1pt}}
\put(181,725){\rule{1pt}{1pt}}
\put(181,725){\rule{1pt}{1pt}}
\put(182,725){\rule{1pt}{1pt}}
\put(183,725){\rule{1pt}{1pt}}
\put(183,725){\rule{1pt}{1pt}}
\put(184,725){\rule{1pt}{1pt}}
\put(185,725){\rule{1pt}{1pt}}
\put(185,725){\rule{1pt}{1pt}}
\put(186,725){\rule{1pt}{1pt}}
\put(187,725){\rule{1pt}{1pt}}
\put(187,725){\rule{1pt}{1pt}}
\put(188,725){\rule{1pt}{1pt}}
\put(189,725){\rule{1pt}{1pt}}
\put(189,725){\rule{1pt}{1pt}}
\put(190,725){\rule{1pt}{1pt}}
\put(191,725){\rule{1pt}{1pt}}
\put(192,725){\rule{1pt}{1pt}}
\put(192,725){\rule{1pt}{1pt}}
\put(193,725){\rule{1pt}{1pt}}
\put(194,725){\rule{1pt}{1pt}}
\put(194,725){\rule{1pt}{1pt}}
\put(195,725){\rule{1pt}{1pt}}
\put(196,725){\rule{1pt}{1pt}}
\put(196,725){\rule{1pt}{1pt}}
\put(197,725){\rule{1pt}{1pt}}
\put(198,725){\rule{1pt}{1pt}}
\put(198,725){\rule{1pt}{1pt}}
\put(199,725){\rule{1pt}{1pt}}
\put(200,725){\rule{1pt}{1pt}}
\put(200,725){\rule{1pt}{1pt}}
\put(201,725){\rule{1pt}{1pt}}
\put(202,725){\rule{1pt}{1pt}}
\put(202,725){\rule{1pt}{1pt}}
\put(203,725){\rule{1pt}{1pt}}
\put(204,725){\rule{1pt}{1pt}}
\put(204,725){\rule{1pt}{1pt}}
\put(205,725){\rule{1pt}{1pt}}
\put(206,725){\rule{1pt}{1pt}}
\put(206,725){\rule{1pt}{1pt}}
\put(207,725){\rule{1pt}{1pt}}
\put(208,725){\rule{1pt}{1pt}}
\put(208,725){\rule{1pt}{1pt}}
\put(209,725){\rule{1pt}{1pt}}
\put(210,725){\rule{1pt}{1pt}}
\put(210,725){\rule{1pt}{1pt}}
\put(211,725){\rule{1pt}{1pt}}
\put(212,725){\rule{1pt}{1pt}}
\put(213,725){\rule{1pt}{1pt}}
\put(213,725){\rule{1pt}{1pt}}
\put(214,725){\rule{1pt}{1pt}}
\put(215,725){\rule{1pt}{1pt}}
\put(215,725){\rule{1pt}{1pt}}
\put(216,725){\rule{1pt}{1pt}}
\put(217,725){\rule{1pt}{1pt}}
\put(217,725){\rule{1pt}{1pt}}
\put(218,725){\rule{1pt}{1pt}}
\put(219,725){\rule{1pt}{1pt}}
\put(219,725){\rule{1pt}{1pt}}
\put(220,725){\rule{1pt}{1pt}}
\put(221,725){\rule{1pt}{1pt}}
\put(221,725){\rule{1pt}{1pt}}
\put(222,725){\rule{1pt}{1pt}}
\put(223,725){\rule{1pt}{1pt}}
\put(223,725){\rule{1pt}{1pt}}
\put(224,725){\rule{1pt}{1pt}}
\put(225,725){\rule{1pt}{1pt}}
\put(225,725){\rule{1pt}{1pt}}
\put(226,725){\rule{1pt}{1pt}}
\put(227,725){\rule{1pt}{1pt}}
\put(227,725){\rule{1pt}{1pt}}
\put(228,725){\rule{1pt}{1pt}}
\put(229,725){\rule{1pt}{1pt}}
\put(229,725){\rule{1pt}{1pt}}
\put(230,725){\rule{1pt}{1pt}}
\put(231,725){\rule{1pt}{1pt}}
\put(232,725){\rule{1pt}{1pt}}
\put(232,725){\rule{1pt}{1pt}}
\put(233,725){\rule{1pt}{1pt}}
\put(234,725){\rule{1pt}{1pt}}
\put(234,725){\rule{1pt}{1pt}}
\put(235,725){\rule{1pt}{1pt}}
\put(236,725){\rule{1pt}{1pt}}
\put(236,725){\rule{1pt}{1pt}}
\put(237,725){\rule{1pt}{1pt}}
\put(238,725){\rule{1pt}{1pt}}
\put(238,725){\rule{1pt}{1pt}}
\put(239,725){\rule{1pt}{1pt}}
\put(240,725){\rule{1pt}{1pt}}
\put(240,725){\rule{1pt}{1pt}}
\put(241,725){\rule{1pt}{1pt}}
\put(242,725){\rule{1pt}{1pt}}
\put(242,725){\rule{1pt}{1pt}}
\put(243,725){\rule{1pt}{1pt}}
\put(244,725){\rule{1pt}{1pt}}
\put(244,725){\rule{1pt}{1pt}}
\put(245,725){\rule{1pt}{1pt}}
\put(246,725){\rule{1pt}{1pt}}
\put(246,725){\rule{1pt}{1pt}}
\put(247,725){\rule{1pt}{1pt}}
\put(248,725){\rule{1pt}{1pt}}
\put(248,725){\rule{1pt}{1pt}}
\put(249,725){\rule{1pt}{1pt}}
\put(250,725){\rule{1pt}{1pt}}
\put(250,725){\rule{1pt}{1pt}}
\put(251,725){\rule{1pt}{1pt}}
\put(252,725){\rule{1pt}{1pt}}
\put(253,725){\rule{1pt}{1pt}}
\put(253,725){\rule{1pt}{1pt}}
\put(254,725){\rule{1pt}{1pt}}
\put(255,725){\rule{1pt}{1pt}}
\put(255,725){\rule{1pt}{1pt}}
\put(256,725){\rule{1pt}{1pt}}
\put(257,725){\rule{1pt}{1pt}}
\put(257,725){\rule{1pt}{1pt}}
\put(258,725){\rule{1pt}{1pt}}
\put(259,725){\rule{1pt}{1pt}}
\put(259,725){\rule{1pt}{1pt}}
\put(260,725){\rule{1pt}{1pt}}
\put(261,725){\rule{1pt}{1pt}}
\put(261,725){\rule{1pt}{1pt}}
\put(262,725){\rule{1pt}{1pt}}
\put(263,725){\rule{1pt}{1pt}}
\put(263,725){\rule{1pt}{1pt}}
\put(264,725){\rule{1pt}{1pt}}
\put(265,725){\rule{1pt}{1pt}}
\put(265,725){\rule{1pt}{1pt}}
\put(266,725){\rule{1pt}{1pt}}
\put(267,725){\rule{1pt}{1pt}}
\put(267,725){\rule{1pt}{1pt}}
\put(268,725){\rule{1pt}{1pt}}
\put(269,725){\rule{1pt}{1pt}}
\put(269,725){\rule{1pt}{1pt}}
\put(270,725){\rule{1pt}{1pt}}
\put(271,725){\rule{1pt}{1pt}}
\put(272,725){\rule{1pt}{1pt}}
\put(272,725){\rule{1pt}{1pt}}
\put(273,725){\rule{1pt}{1pt}}
\put(274,725){\rule{1pt}{1pt}}
\put(274,725){\rule{1pt}{1pt}}
\put(275,725){\rule{1pt}{1pt}}
\put(276,725){\rule{1pt}{1pt}}
\put(276,725){\rule{1pt}{1pt}}
\put(277,725){\rule{1pt}{1pt}}
\put(278,725){\rule{1pt}{1pt}}
\put(278,725){\rule{1pt}{1pt}}
\put(279,725){\rule{1pt}{1pt}}
\put(280,725){\rule{1pt}{1pt}}
\put(280,725){\rule{1pt}{1pt}}
\put(281,725){\rule{1pt}{1pt}}
\put(282,725){\rule{1pt}{1pt}}
\put(282,725){\rule{1pt}{1pt}}
\put(283,725){\rule{1pt}{1pt}}
\put(284,725){\rule{1pt}{1pt}}
\put(284,725){\rule{1pt}{1pt}}
\put(285,725){\rule{1pt}{1pt}}
\put(286,725){\rule{1pt}{1pt}}
\put(286,725){\rule{1pt}{1pt}}
\put(287,725){\rule{1pt}{1pt}}
\put(288,725){\rule{1pt}{1pt}}
\put(288,725){\rule{1pt}{1pt}}
\put(289,725){\rule{1pt}{1pt}}
\put(290,725){\rule{1pt}{1pt}}
\put(290,725){\rule{1pt}{1pt}}
\put(291,725){\rule{1pt}{1pt}}
\put(292,725){\rule{1pt}{1pt}}
\put(293,725){\rule{1pt}{1pt}}
\put(293,725){\rule{1pt}{1pt}}
\put(294,725){\rule{1pt}{1pt}}
\put(295,725){\rule{1pt}{1pt}}
\put(295,725){\rule{1pt}{1pt}}
\put(296,725){\rule{1pt}{1pt}}
\put(297,725){\rule{1pt}{1pt}}
\put(297,725){\rule{1pt}{1pt}}
\put(298,725){\rule{1pt}{1pt}}
\put(299,725){\rule{1pt}{1pt}}
\put(299,725){\rule{1pt}{1pt}}
\put(300,725){\rule{1pt}{1pt}}
\put(301,725){\rule{1pt}{1pt}}
\put(301,725){\rule{1pt}{1pt}}
\put(302,725){\rule{1pt}{1pt}}
\put(303,725){\rule{1pt}{1pt}}
\put(303,725){\rule{1pt}{1pt}}
\put(304,725){\rule{1pt}{1pt}}
\put(305,725){\rule{1pt}{1pt}}
\put(305,725){\rule{1pt}{1pt}}
\put(306,725){\rule{1pt}{1pt}}
\put(307,725){\rule{1pt}{1pt}}
\put(307,725){\rule{1pt}{1pt}}
\put(308,725){\rule{1pt}{1pt}}
\put(309,725){\rule{1pt}{1pt}}
\put(309,725){\rule{1pt}{1pt}}
\put(310,725){\rule{1pt}{1pt}}
\put(311,724){\rule{1pt}{1pt}}
\put(312,724){\rule{1pt}{1pt}}
\put(312,724){\rule{1pt}{1pt}}
\put(313,724){\rule{1pt}{1pt}}
\put(314,724){\rule{1pt}{1pt}}
\put(314,724){\rule{1pt}{1pt}}
\put(315,724){\rule{1pt}{1pt}}
\put(316,724){\rule{1pt}{1pt}}
\put(316,724){\rule{1pt}{1pt}}
\put(317,724){\rule{1pt}{1pt}}
\put(318,724){\rule{1pt}{1pt}}
\put(318,724){\rule{1pt}{1pt}}
\put(319,724){\rule{1pt}{1pt}}
\put(320,724){\rule{1pt}{1pt}}
\put(320,724){\rule{1pt}{1pt}}
\put(321,724){\rule{1pt}{1pt}}
\put(322,724){\rule{1pt}{1pt}}
\put(322,724){\rule{1pt}{1pt}}
\put(323,724){\rule{1pt}{1pt}}
\put(324,724){\rule{1pt}{1pt}}
\put(324,724){\rule{1pt}{1pt}}
\put(325,724){\rule{1pt}{1pt}}
\put(326,724){\rule{1pt}{1pt}}
\put(326,724){\rule{1pt}{1pt}}
\put(327,724){\rule{1pt}{1pt}}
\put(328,724){\rule{1pt}{1pt}}
\put(328,724){\rule{1pt}{1pt}}
\put(329,724){\rule{1pt}{1pt}}
\put(330,724){\rule{1pt}{1pt}}
\put(331,724){\rule{1pt}{1pt}}
\put(331,724){\rule{1pt}{1pt}}
\put(332,724){\rule{1pt}{1pt}}
\put(333,724){\rule{1pt}{1pt}}
\put(333,724){\rule{1pt}{1pt}}
\put(334,724){\rule{1pt}{1pt}}
\put(335,724){\rule{1pt}{1pt}}
\put(335,724){\rule{1pt}{1pt}}
\put(336,724){\rule{1pt}{1pt}}
\put(337,724){\rule{1pt}{1pt}}
\put(337,724){\rule{1pt}{1pt}}
\put(338,724){\rule{1pt}{1pt}}
\put(339,723){\rule{1pt}{1pt}}
\put(339,723){\rule{1pt}{1pt}}
\put(340,723){\rule{1pt}{1pt}}
\put(341,723){\rule{1pt}{1pt}}
\put(341,723){\rule{1pt}{1pt}}
\put(342,723){\rule{1pt}{1pt}}
\put(343,723){\rule{1pt}{1pt}}
\put(343,723){\rule{1pt}{1pt}}
\put(344,723){\rule{1pt}{1pt}}
\put(345,723){\rule{1pt}{1pt}}
\put(345,723){\rule{1pt}{1pt}}
\put(346,723){\rule{1pt}{1pt}}
\put(347,723){\rule{1pt}{1pt}}
\put(347,723){\rule{1pt}{1pt}}
\put(348,723){\rule{1pt}{1pt}}
\put(349,723){\rule{1pt}{1pt}}
\put(349,723){\rule{1pt}{1pt}}
\put(350,723){\rule{1pt}{1pt}}
\put(351,723){\rule{1pt}{1pt}}
\put(352,723){\rule{1pt}{1pt}}
\put(352,723){\rule{1pt}{1pt}}
\put(353,723){\rule{1pt}{1pt}}
\put(354,723){\rule{1pt}{1pt}}
\put(354,722){\rule{1pt}{1pt}}
\put(355,722){\rule{1pt}{1pt}}
\put(356,722){\rule{1pt}{1pt}}
\put(356,722){\rule{1pt}{1pt}}
\put(357,722){\rule{1pt}{1pt}}
\put(358,722){\rule{1pt}{1pt}}
\put(358,722){\rule{1pt}{1pt}}
\put(359,722){\rule{1pt}{1pt}}
\put(360,722){\rule{1pt}{1pt}}
\put(360,722){\rule{1pt}{1pt}}
\put(361,722){\rule{1pt}{1pt}}
\put(362,722){\rule{1pt}{1pt}}
\put(362,722){\rule{1pt}{1pt}}
\put(363,722){\rule{1pt}{1pt}}
\put(364,722){\rule{1pt}{1pt}}
\put(364,722){\rule{1pt}{1pt}}
\put(365,722){\rule{1pt}{1pt}}
\put(366,722){\rule{1pt}{1pt}}
\put(366,721){\rule{1pt}{1pt}}
\put(367,721){\rule{1pt}{1pt}}
\put(368,721){\rule{1pt}{1pt}}
\put(368,721){\rule{1pt}{1pt}}
\put(369,721){\rule{1pt}{1pt}}
\put(370,721){\rule{1pt}{1pt}}
\put(371,721){\rule{1pt}{1pt}}
\put(371,721){\rule{1pt}{1pt}}
\put(372,721){\rule{1pt}{1pt}}
\put(373,721){\rule{1pt}{1pt}}
\put(373,721){\rule{1pt}{1pt}}
\put(374,721){\rule{1pt}{1pt}}
\put(375,721){\rule{1pt}{1pt}}
\put(375,721){\rule{1pt}{1pt}}
\put(376,721){\rule{1pt}{1pt}}
\put(377,720){\rule{1pt}{1pt}}
\put(377,720){\rule{1pt}{1pt}}
\put(378,720){\rule{1pt}{1pt}}
\put(379,720){\rule{1pt}{1pt}}
\put(379,720){\rule{1pt}{1pt}}
\put(380,720){\rule{1pt}{1pt}}
\put(381,720){\rule{1pt}{1pt}}
\put(381,720){\rule{1pt}{1pt}}
\put(382,720){\rule{1pt}{1pt}}
\put(383,720){\rule{1pt}{1pt}}
\put(383,720){\rule{1pt}{1pt}}
\put(384,720){\rule{1pt}{1pt}}
\put(385,719){\rule{1pt}{1pt}}
\put(385,719){\rule{1pt}{1pt}}
\put(386,719){\rule{1pt}{1pt}}
\put(387,719){\rule{1pt}{1pt}}
\put(387,719){\rule{1pt}{1pt}}
\put(388,719){\rule{1pt}{1pt}}
\put(389,719){\rule{1pt}{1pt}}
\put(389,719){\rule{1pt}{1pt}}
\put(390,719){\rule{1pt}{1pt}}
\put(391,719){\rule{1pt}{1pt}}
\put(392,719){\rule{1pt}{1pt}}
\put(392,718){\rule{1pt}{1pt}}
\put(393,718){\rule{1pt}{1pt}}
\put(394,718){\rule{1pt}{1pt}}
\put(394,718){\rule{1pt}{1pt}}
\put(395,718){\rule{1pt}{1pt}}
\put(396,718){\rule{1pt}{1pt}}
\put(396,718){\rule{1pt}{1pt}}
\put(397,718){\rule{1pt}{1pt}}
\put(398,718){\rule{1pt}{1pt}}
\put(398,718){\rule{1pt}{1pt}}
\put(399,717){\rule{1pt}{1pt}}
\put(400,717){\rule{1pt}{1pt}}
\put(400,717){\rule{1pt}{1pt}}
\put(401,717){\rule{1pt}{1pt}}
\put(402,717){\rule{1pt}{1pt}}
\put(402,717){\rule{1pt}{1pt}}
\put(403,717){\rule{1pt}{1pt}}
\put(404,717){\rule{1pt}{1pt}}
\put(404,717){\rule{1pt}{1pt}}
\put(405,716){\rule{1pt}{1pt}}
\put(406,716){\rule{1pt}{1pt}}
\put(406,716){\rule{1pt}{1pt}}
\put(407,716){\rule{1pt}{1pt}}
\put(408,716){\rule{1pt}{1pt}}
\put(408,716){\rule{1pt}{1pt}}
\put(409,716){\rule{1pt}{1pt}}
\put(410,716){\rule{1pt}{1pt}}
\put(411,716){\rule{1pt}{1pt}}
\put(411,715){\rule{1pt}{1pt}}
\put(412,715){\rule{1pt}{1pt}}
\put(413,715){\rule{1pt}{1pt}}
\put(413,715){\rule{1pt}{1pt}}
\put(414,715){\rule{1pt}{1pt}}
\put(415,715){\rule{1pt}{1pt}}
\put(415,715){\rule{1pt}{1pt}}
\put(416,715){\rule{1pt}{1pt}}
\put(417,714){\rule{1pt}{1pt}}
\put(417,714){\rule{1pt}{1pt}}
\put(418,714){\rule{1pt}{1pt}}
\put(419,714){\rule{1pt}{1pt}}
\put(419,714){\rule{1pt}{1pt}}
\put(420,714){\rule{1pt}{1pt}}
\put(421,714){\rule{1pt}{1pt}}
\put(421,713){\rule{1pt}{1pt}}
\put(422,713){\rule{1pt}{1pt}}
\put(423,713){\rule{1pt}{1pt}}
\put(423,713){\rule{1pt}{1pt}}
\put(424,713){\rule{1pt}{1pt}}
\put(425,713){\rule{1pt}{1pt}}
\put(425,713){\rule{1pt}{1pt}}
\put(426,712){\rule{1pt}{1pt}}
\put(427,712){\rule{1pt}{1pt}}
\put(427,712){\rule{1pt}{1pt}}
\put(428,712){\rule{1pt}{1pt}}
\put(429,712){\rule{1pt}{1pt}}
\put(429,712){\rule{1pt}{1pt}}
\put(430,712){\rule{1pt}{1pt}}
\put(431,711){\rule{1pt}{1pt}}
\put(432,711){\rule{1pt}{1pt}}
\put(432,711){\rule{1pt}{1pt}}
\put(433,711){\rule{1pt}{1pt}}
\put(434,711){\rule{1pt}{1pt}}
\put(434,711){\rule{1pt}{1pt}}
\put(435,710){\rule{1pt}{1pt}}
\put(436,710){\rule{1pt}{1pt}}
\put(436,710){\rule{1pt}{1pt}}
\put(437,710){\rule{1pt}{1pt}}
\put(438,710){\rule{1pt}{1pt}}
\put(438,710){\rule{1pt}{1pt}}
\put(439,709){\rule{1pt}{1pt}}
\put(440,709){\rule{1pt}{1pt}}
\put(440,709){\rule{1pt}{1pt}}
\put(441,709){\rule{1pt}{1pt}}
\put(442,709){\rule{1pt}{1pt}}
\put(442,709){\rule{1pt}{1pt}}
\put(443,708){\rule{1pt}{1pt}}
\put(444,708){\rule{1pt}{1pt}}
\put(444,708){\rule{1pt}{1pt}}
\put(445,708){\rule{1pt}{1pt}}
\put(446,708){\rule{1pt}{1pt}}
\put(446,707){\rule{1pt}{1pt}}
\put(447,707){\rule{1pt}{1pt}}
\put(448,707){\rule{1pt}{1pt}}
\put(448,707){\rule{1pt}{1pt}}
\put(449,707){\rule{1pt}{1pt}}
\put(450,706){\rule{1pt}{1pt}}
\put(451,706){\rule{1pt}{1pt}}
\put(451,706){\rule{1pt}{1pt}}
\put(452,706){\rule{1pt}{1pt}}
\put(453,706){\rule{1pt}{1pt}}
\put(453,706){\rule{1pt}{1pt}}
\put(454,705){\rule{1pt}{1pt}}
\put(455,705){\rule{1pt}{1pt}}
\put(455,705){\rule{1pt}{1pt}}
\put(456,705){\rule{1pt}{1pt}}
\put(457,705){\rule{1pt}{1pt}}
\put(457,704){\rule{1pt}{1pt}}
\put(458,704){\rule{1pt}{1pt}}
\put(459,704){\rule{1pt}{1pt}}
\put(459,704){\rule{1pt}{1pt}}
\put(460,703){\rule{1pt}{1pt}}
\put(461,703){\rule{1pt}{1pt}}
\put(461,703){\rule{1pt}{1pt}}
\put(462,703){\rule{1pt}{1pt}}
\put(463,703){\rule{1pt}{1pt}}
\put(463,702){\rule{1pt}{1pt}}
\put(464,702){\rule{1pt}{1pt}}
\put(465,702){\rule{1pt}{1pt}}
\put(465,702){\rule{1pt}{1pt}}
\put(466,702){\rule{1pt}{1pt}}
\put(467,701){\rule{1pt}{1pt}}
\put(467,701){\rule{1pt}{1pt}}
\put(468,701){\rule{1pt}{1pt}}
\put(469,701){\rule{1pt}{1pt}}
\put(469,700){\rule{1pt}{1pt}}
\put(470,700){\rule{1pt}{1pt}}
\put(471,700){\rule{1pt}{1pt}}
\put(472,700){\rule{1pt}{1pt}}
\put(472,699){\rule{1pt}{1pt}}
\put(473,699){\rule{1pt}{1pt}}
\put(474,699){\rule{1pt}{1pt}}
\put(474,699){\rule{1pt}{1pt}}
\put(475,699){\rule{1pt}{1pt}}
\put(476,698){\rule{1pt}{1pt}}
\put(476,698){\rule{1pt}{1pt}}
\put(477,698){\rule{1pt}{1pt}}
\put(478,698){\rule{1pt}{1pt}}
\put(478,697){\rule{1pt}{1pt}}
\put(479,697){\rule{1pt}{1pt}}
\put(480,697){\rule{1pt}{1pt}}
\put(480,697){\rule{1pt}{1pt}}
\put(481,696){\rule{1pt}{1pt}}
\put(482,696){\rule{1pt}{1pt}}
\put(482,696){\rule{1pt}{1pt}}
\put(483,696){\rule{1pt}{1pt}}
\put(484,695){\rule{1pt}{1pt}}
\put(484,695){\rule{1pt}{1pt}}
\put(485,695){\rule{1pt}{1pt}}
\put(486,694){\rule{1pt}{1pt}}
\put(486,694){\rule{1pt}{1pt}}
\put(487,694){\rule{1pt}{1pt}}
\put(488,694){\rule{1pt}{1pt}}
\put(488,693){\rule{1pt}{1pt}}
\put(489,693){\rule{1pt}{1pt}}
\put(490,693){\rule{1pt}{1pt}}
\put(491,693){\rule{1pt}{1pt}}
\put(491,692){\rule{1pt}{1pt}}
\put(492,692){\rule{1pt}{1pt}}
\put(493,692){\rule{1pt}{1pt}}
\put(493,691){\rule{1pt}{1pt}}
\put(494,691){\rule{1pt}{1pt}}
\put(495,691){\rule{1pt}{1pt}}
\put(495,691){\rule{1pt}{1pt}}
\put(496,690){\rule{1pt}{1pt}}
\put(497,690){\rule{1pt}{1pt}}
\put(497,690){\rule{1pt}{1pt}}
\put(498,689){\rule{1pt}{1pt}}
\put(499,689){\rule{1pt}{1pt}}
\put(499,689){\rule{1pt}{1pt}}
\put(500,689){\rule{1pt}{1pt}}
\put(501,688){\rule{1pt}{1pt}}
\put(501,688){\rule{1pt}{1pt}}
\put(502,688){\rule{1pt}{1pt}}
\put(503,687){\rule{1pt}{1pt}}
\put(503,687){\rule{1pt}{1pt}}
\put(504,687){\rule{1pt}{1pt}}
\put(505,686){\rule{1pt}{1pt}}
\put(505,686){\rule{1pt}{1pt}}
\put(506,686){\rule{1pt}{1pt}}
\put(507,686){\rule{1pt}{1pt}}
\put(507,685){\rule{1pt}{1pt}}
\put(508,685){\rule{1pt}{1pt}}
\put(509,685){\rule{1pt}{1pt}}
\put(509,684){\rule{1pt}{1pt}}
\put(510,684){\rule{1pt}{1pt}}
\put(511,684){\rule{1pt}{1pt}}
\put(512,683){\rule{1pt}{1pt}}
\put(512,683){\rule{1pt}{1pt}}
\put(513,683){\rule{1pt}{1pt}}
\put(514,682){\rule{1pt}{1pt}}
\put(514,682){\rule{1pt}{1pt}}
\put(515,682){\rule{1pt}{1pt}}
\put(516,681){\rule{1pt}{1pt}}
\put(516,681){\rule{1pt}{1pt}}
\put(517,681){\rule{1pt}{1pt}}
\put(518,680){\rule{1pt}{1pt}}
\put(518,680){\rule{1pt}{1pt}}
\put(519,680){\rule{1pt}{1pt}}
\put(520,679){\rule{1pt}{1pt}}
\put(520,679){\rule{1pt}{1pt}}
\put(521,679){\rule{1pt}{1pt}}
\put(522,678){\rule{1pt}{1pt}}
\put(522,678){\rule{1pt}{1pt}}
\put(523,678){\rule{1pt}{1pt}}
\put(524,677){\rule{1pt}{1pt}}
\put(524,677){\rule{1pt}{1pt}}
\put(525,676){\rule{1pt}{1pt}}
\put(526,676){\rule{1pt}{1pt}}
\put(526,676){\rule{1pt}{1pt}}
\put(527,675){\rule{1pt}{1pt}}
\put(528,675){\rule{1pt}{1pt}}
\put(528,675){\rule{1pt}{1pt}}
\put(529,674){\rule{1pt}{1pt}}
\put(530,674){\rule{1pt}{1pt}}
\put(531,674){\rule{1pt}{1pt}}
\put(531,673){\rule{1pt}{1pt}}
\put(532,673){\rule{1pt}{1pt}}
\put(533,672){\rule{1pt}{1pt}}
\put(533,672){\rule{1pt}{1pt}}
\put(534,672){\rule{1pt}{1pt}}
\put(535,671){\rule{1pt}{1pt}}
\put(535,671){\rule{1pt}{1pt}}
\put(536,671){\rule{1pt}{1pt}}
\put(537,670){\rule{1pt}{1pt}}
\put(537,670){\rule{1pt}{1pt}}
\put(538,669){\rule{1pt}{1pt}}
\put(539,669){\rule{1pt}{1pt}}
\put(539,669){\rule{1pt}{1pt}}
\put(540,668){\rule{1pt}{1pt}}
\put(541,668){\rule{1pt}{1pt}}
\put(541,667){\rule{1pt}{1pt}}
\put(542,667){\rule{1pt}{1pt}}
\put(543,667){\rule{1pt}{1pt}}
\put(543,666){\rule{1pt}{1pt}}
\put(544,666){\rule{1pt}{1pt}}
\put(545,665){\rule{1pt}{1pt}}
\put(545,665){\rule{1pt}{1pt}}
\put(546,664){\rule{1pt}{1pt}}
\put(547,664){\rule{1pt}{1pt}}
\put(547,664){\rule{1pt}{1pt}}
\put(548,663){\rule{1pt}{1pt}}
\put(549,663){\rule{1pt}{1pt}}
\put(549,662){\rule{1pt}{1pt}}
\put(550,662){\rule{1pt}{1pt}}
\put(551,662){\rule{1pt}{1pt}}
\put(552,661){\rule{1pt}{1pt}}
\put(552,661){\rule{1pt}{1pt}}
\put(553,660){\rule{1pt}{1pt}}
\put(554,660){\rule{1pt}{1pt}}
\put(554,659){\rule{1pt}{1pt}}
\put(555,659){\rule{1pt}{1pt}}
\put(556,658){\rule{1pt}{1pt}}
\put(556,658){\rule{1pt}{1pt}}
\put(557,658){\rule{1pt}{1pt}}
\put(558,657){\rule{1pt}{1pt}}
\put(558,657){\rule{1pt}{1pt}}
\put(559,656){\rule{1pt}{1pt}}
\put(560,656){\rule{1pt}{1pt}}
\put(560,655){\rule{1pt}{1pt}}
\put(561,655){\rule{1pt}{1pt}}
\put(562,654){\rule{1pt}{1pt}}
\put(562,654){\rule{1pt}{1pt}}
\put(563,653){\rule{1pt}{1pt}}
\put(564,653){\rule{1pt}{1pt}}
\put(564,652){\rule{1pt}{1pt}}
\put(565,652){\rule{1pt}{1pt}}
\put(566,652){\rule{1pt}{1pt}}
\put(566,651){\rule{1pt}{1pt}}
\put(567,651){\rule{1pt}{1pt}}
\put(568,650){\rule{1pt}{1pt}}
\put(568,650){\rule{1pt}{1pt}}
\put(569,649){\rule{1pt}{1pt}}
\put(570,649){\rule{1pt}{1pt}}
\put(571,648){\rule{1pt}{1pt}}
\put(571,648){\rule{1pt}{1pt}}
\put(572,647){\rule{1pt}{1pt}}
\put(573,647){\rule{1pt}{1pt}}
\put(573,646){\rule{1pt}{1pt}}
\put(574,646){\rule{1pt}{1pt}}
\put(575,645){\rule{1pt}{1pt}}
\put(575,645){\rule{1pt}{1pt}}
\put(576,644){\rule{1pt}{1pt}}
\put(577,644){\rule{1pt}{1pt}}
\put(577,643){\rule{1pt}{1pt}}
\put(578,643){\rule{1pt}{1pt}}
\put(579,642){\rule{1pt}{1pt}}
\put(579,642){\rule{1pt}{1pt}}
\put(580,641){\rule{1pt}{1pt}}
\put(581,641){\rule{1pt}{1pt}}
\put(581,640){\rule{1pt}{1pt}}
\put(582,639){\rule{1pt}{1pt}}
\put(583,639){\rule{1pt}{1pt}}
\put(583,638){\rule{1pt}{1pt}}
\put(584,638){\rule{1pt}{1pt}}
\put(585,637){\rule{1pt}{1pt}}
\put(585,637){\rule{1pt}{1pt}}
\put(586,636){\rule{1pt}{1pt}}
\put(587,636){\rule{1pt}{1pt}}
\put(587,635){\rule{1pt}{1pt}}
\put(588,635){\rule{1pt}{1pt}}
\put(589,634){\rule{1pt}{1pt}}
\put(589,634){\rule{1pt}{1pt}}
\put(590,633){\rule{1pt}{1pt}}
\put(591,632){\rule{1pt}{1pt}}
\put(592,632){\rule{1pt}{1pt}}
\put(592,631){\rule{1pt}{1pt}}
\put(593,631){\rule{1pt}{1pt}}
\put(594,630){\rule{1pt}{1pt}}
\put(594,630){\rule{1pt}{1pt}}
\put(595,629){\rule{1pt}{1pt}}
\put(596,628){\rule{1pt}{1pt}}
\put(596,628){\rule{1pt}{1pt}}
\put(597,627){\rule{1pt}{1pt}}
\put(598,627){\rule{1pt}{1pt}}
\put(598,626){\rule{1pt}{1pt}}
\put(599,625){\rule{1pt}{1pt}}
\put(600,625){\rule{1pt}{1pt}}
\put(600,624){\rule{1pt}{1pt}}
\put(601,624){\rule{1pt}{1pt}}
\put(602,623){\rule{1pt}{1pt}}
\put(602,623){\rule{1pt}{1pt}}
\put(603,622){\rule{1pt}{1pt}}
\put(604,621){\rule{1pt}{1pt}}
\put(604,621){\rule{1pt}{1pt}}
\put(605,620){\rule{1pt}{1pt}}
\put(606,619){\rule{1pt}{1pt}}
\put(606,619){\rule{1pt}{1pt}}
\put(607,618){\rule{1pt}{1pt}}
\put(608,618){\rule{1pt}{1pt}}
\put(608,617){\rule{1pt}{1pt}}
\put(609,616){\rule{1pt}{1pt}}
\put(610,616){\rule{1pt}{1pt}}
\put(611,615){\rule{1pt}{1pt}}
\put(611,614){\rule{1pt}{1pt}}
\put(612,614){\rule{1pt}{1pt}}
\put(613,613){\rule{1pt}{1pt}}
\put(613,613){\rule{1pt}{1pt}}
\put(614,612){\rule{1pt}{1pt}}
\put(615,611){\rule{1pt}{1pt}}
\put(615,611){\rule{1pt}{1pt}}
\put(616,610){\rule{1pt}{1pt}}
\put(617,609){\rule{1pt}{1pt}}
\put(617,609){\rule{1pt}{1pt}}
\put(618,608){\rule{1pt}{1pt}}
\put(619,607){\rule{1pt}{1pt}}
\put(619,607){\rule{1pt}{1pt}}
\put(620,606){\rule{1pt}{1pt}}
\put(621,605){\rule{1pt}{1pt}}
\put(621,605){\rule{1pt}{1pt}}
\put(622,604){\rule{1pt}{1pt}}
\put(623,603){\rule{1pt}{1pt}}
\put(623,602){\rule{1pt}{1pt}}
\put(624,602){\rule{1pt}{1pt}}
\put(625,601){\rule{1pt}{1pt}}
\put(625,600){\rule{1pt}{1pt}}
\put(626,600){\rule{1pt}{1pt}}
\put(627,599){\rule{1pt}{1pt}}
\put(627,598){\rule{1pt}{1pt}}
\put(628,598){\rule{1pt}{1pt}}
\put(629,597){\rule{1pt}{1pt}}
\put(629,596){\rule{1pt}{1pt}}
\put(630,595){\rule{1pt}{1pt}}
\put(631,595){\rule{1pt}{1pt}}
\put(632,594){\rule{1pt}{1pt}}
\put(632,593){\rule{1pt}{1pt}}
\put(633,593){\rule{1pt}{1pt}}
\put(634,592){\rule{1pt}{1pt}}
\put(634,591){\rule{1pt}{1pt}}
\put(635,590){\rule{1pt}{1pt}}
\put(636,590){\rule{1pt}{1pt}}
\put(636,589){\rule{1pt}{1pt}}
\put(637,588){\rule{1pt}{1pt}}
\put(638,587){\rule{1pt}{1pt}}
\put(638,587){\rule{1pt}{1pt}}
\put(639,586){\rule{1pt}{1pt}}
\put(640,585){\rule{1pt}{1pt}}
\put(640,584){\rule{1pt}{1pt}}
\put(641,584){\rule{1pt}{1pt}}
\put(642,583){\rule{1pt}{1pt}}
\put(642,582){\rule{1pt}{1pt}}
\put(643,581){\rule{1pt}{1pt}}
\put(644,580){\rule{1pt}{1pt}}
\put(644,580){\rule{1pt}{1pt}}
\put(645,579){\rule{1pt}{1pt}}
\put(646,578){\rule{1pt}{1pt}}
\put(646,577){\rule{1pt}{1pt}}
\put(647,576){\rule{1pt}{1pt}}
\put(648,576){\rule{1pt}{1pt}}
\put(648,575){\rule{1pt}{1pt}}
\put(649,574){\rule{1pt}{1pt}}
\put(650,573){\rule{1pt}{1pt}}
\put(651,572){\rule{1pt}{1pt}}
\put(651,572){\rule{1pt}{1pt}}
\put(652,571){\rule{1pt}{1pt}}
\put(653,570){\rule{1pt}{1pt}}
\put(653,569){\rule{1pt}{1pt}}
\put(654,568){\rule{1pt}{1pt}}
\put(655,567){\rule{1pt}{1pt}}
\put(655,567){\rule{1pt}{1pt}}
\put(656,566){\rule{1pt}{1pt}}
\put(657,565){\rule{1pt}{1pt}}
\put(657,564){\rule{1pt}{1pt}}
\put(658,563){\rule{1pt}{1pt}}
\put(659,562){\rule{1pt}{1pt}}
\put(659,561){\rule{1pt}{1pt}}
\put(660,561){\rule{1pt}{1pt}}
\put(661,560){\rule{1pt}{1pt}}
\put(661,559){\rule{1pt}{1pt}}
\put(662,558){\rule{1pt}{1pt}}
\put(663,557){\rule{1pt}{1pt}}
\put(663,556){\rule{1pt}{1pt}}
\put(664,555){\rule{1pt}{1pt}}
\put(665,554){\rule{1pt}{1pt}}
\put(665,553){\rule{1pt}{1pt}}
\put(666,552){\rule{1pt}{1pt}}
\put(667,552){\rule{1pt}{1pt}}
\put(667,551){\rule{1pt}{1pt}}
\put(668,550){\rule{1pt}{1pt}}
\put(669,549){\rule{1pt}{1pt}}
\put(670,548){\rule{1pt}{1pt}}
\put(670,547){\rule{1pt}{1pt}}
\put(671,546){\rule{1pt}{1pt}}
\put(672,545){\rule{1pt}{1pt}}
\put(672,544){\rule{1pt}{1pt}}
\put(673,543){\rule{1pt}{1pt}}
\put(674,542){\rule{1pt}{1pt}}
\put(674,541){\rule{1pt}{1pt}}
\put(675,540){\rule{1pt}{1pt}}
\put(676,539){\rule{1pt}{1pt}}
\put(676,538){\rule{1pt}{1pt}}
\put(677,537){\rule{1pt}{1pt}}
\put(678,536){\rule{1pt}{1pt}}
\put(678,535){\rule{1pt}{1pt}}
\put(679,534){\rule{1pt}{1pt}}
\put(680,533){\rule{1pt}{1pt}}
\put(680,532){\rule{1pt}{1pt}}
\put(681,531){\rule{1pt}{1pt}}
\put(682,530){\rule{1pt}{1pt}}
\put(682,529){\rule{1pt}{1pt}}
\put(683,528){\rule{1pt}{1pt}}
\put(684,527){\rule{1pt}{1pt}}
\put(684,526){\rule{1pt}{1pt}}
\put(685,525){\rule{1pt}{1pt}}
\put(686,524){\rule{1pt}{1pt}}
\put(686,523){\rule{1pt}{1pt}}
\put(687,522){\rule{1pt}{1pt}}
\put(688,521){\rule{1pt}{1pt}}
\put(688,520){\rule{1pt}{1pt}}
\put(689,519){\rule{1pt}{1pt}}
\put(690,518){\rule{1pt}{1pt}}
\put(691,517){\rule{1pt}{1pt}}
\put(691,516){\rule{1pt}{1pt}}
\put(692,515){\rule{1pt}{1pt}}
\put(693,513){\rule{1pt}{1pt}}
\put(693,512){\rule{1pt}{1pt}}
\put(694,511){\rule{1pt}{1pt}}
\put(695,510){\rule{1pt}{1pt}}
\put(695,509){\rule{1pt}{1pt}}
\put(696,508){\rule{1pt}{1pt}}
\put(697,507){\rule{1pt}{1pt}}
\put(697,506){\rule{1pt}{1pt}}
\put(698,504){\rule{1pt}{1pt}}
\put(699,503){\rule{1pt}{1pt}}
\put(699,502){\rule{1pt}{1pt}}
\put(700,501){\rule{1pt}{1pt}}
\put(701,500){\rule{1pt}{1pt}}
\put(701,499){\rule{1pt}{1pt}}
\put(702,497){\rule{1pt}{1pt}}
\put(703,496){\rule{1pt}{1pt}}
\put(703,495){\rule{1pt}{1pt}}
\put(704,494){\rule{1pt}{1pt}}
\put(705,493){\rule{1pt}{1pt}}
\put(705,491){\rule{1pt}{1pt}}
\put(706,490){\rule{1pt}{1pt}}
\put(707,489){\rule{1pt}{1pt}}
\put(707,488){\rule{1pt}{1pt}}
\put(708,486){\rule{1pt}{1pt}}
\put(709,485){\rule{1pt}{1pt}}
\put(710,484){\rule{1pt}{1pt}}
\put(710,483){\rule{1pt}{1pt}}
\put(711,481){\rule{1pt}{1pt}}
\put(712,480){\rule{1pt}{1pt}}
\put(712,479){\rule{1pt}{1pt}}
\put(713,478){\rule{1pt}{1pt}}
\put(714,476){\rule{1pt}{1pt}}
\put(714,475){\rule{1pt}{1pt}}
\put(715,474){\rule{1pt}{1pt}}
\put(716,472){\rule{1pt}{1pt}}
\put(716,471){\rule{1pt}{1pt}}
\put(717,470){\rule{1pt}{1pt}}
\put(718,468){\rule{1pt}{1pt}}
\put(718,467){\rule{1pt}{1pt}}
\put(719,465){\rule{1pt}{1pt}}
\put(720,464){\rule{1pt}{1pt}}
\put(720,463){\rule{1pt}{1pt}}
\put(721,461){\rule{1pt}{1pt}}
\put(722,460){\rule{1pt}{1pt}}
\put(722,458){\rule{1pt}{1pt}}
\put(723,457){\rule{1pt}{1pt}}
\put(724,456){\rule{1pt}{1pt}}
\put(724,454){\rule{1pt}{1pt}}
\put(725,453){\rule{1pt}{1pt}}
\put(726,451){\rule{1pt}{1pt}}
\put(726,450){\rule{1pt}{1pt}}
\put(727,448){\rule{1pt}{1pt}}
\put(728,447){\rule{1pt}{1pt}}
\put(728,445){\rule{1pt}{1pt}}
\put(729,444){\rule{1pt}{1pt}}
\put(730,442){\rule{1pt}{1pt}}
\put(731,441){\rule{1pt}{1pt}}
\put(731,439){\rule{1pt}{1pt}}
\put(732,438){\rule{1pt}{1pt}}
\put(733,436){\rule{1pt}{1pt}}
\put(733,434){\rule{1pt}{1pt}}
\put(734,433){\rule{1pt}{1pt}}
\put(735,431){\rule{1pt}{1pt}}
\put(735,430){\rule{1pt}{1pt}}
\put(736,428){\rule{1pt}{1pt}}
\put(737,426){\rule{1pt}{1pt}}
\put(737,425){\rule{1pt}{1pt}}
\put(738,423){\rule{1pt}{1pt}}
\put(739,421){\rule{1pt}{1pt}}
\put(739,420){\rule{1pt}{1pt}}
\put(740,418){\rule{1pt}{1pt}}
\put(741,416){\rule{1pt}{1pt}}
\put(741,414){\rule{1pt}{1pt}}
\put(742,413){\rule{1pt}{1pt}}
\put(743,411){\rule{1pt}{1pt}}
\put(743,409){\rule{1pt}{1pt}}
\put(744,407){\rule{1pt}{1pt}}
\put(745,405){\rule{1pt}{1pt}}
\put(745,403){\rule{1pt}{1pt}}
\put(746,402){\rule{1pt}{1pt}}
\put(747,400){\rule{1pt}{1pt}}
\put(747,398){\rule{1pt}{1pt}}
\put(748,396){\rule{1pt}{1pt}}
\put(749,394){\rule{1pt}{1pt}}
\put(750,392){\rule{1pt}{1pt}}
\put(750,390){\rule{1pt}{1pt}}
\put(751,388){\rule{1pt}{1pt}}
\put(752,386){\rule{1pt}{1pt}}
\put(752,384){\rule{1pt}{1pt}}
\put(753,382){\rule{1pt}{1pt}}
\put(754,380){\rule{1pt}{1pt}}
\put(754,378){\rule{1pt}{1pt}}
\put(755,375){\rule{1pt}{1pt}}
\put(756,373){\rule{1pt}{1pt}}
\put(756,371){\rule{1pt}{1pt}}
\put(757,369){\rule{1pt}{1pt}}
\put(758,366){\rule{1pt}{1pt}}
\put(758,364){\rule{1pt}{1pt}}
\put(759,362){\rule{1pt}{1pt}}
\put(760,359){\rule{1pt}{1pt}}
\put(760,357){\rule{1pt}{1pt}}
\put(761,355){\rule{1pt}{1pt}}
\put(762,352){\rule{1pt}{1pt}}
\put(762,350){\rule{1pt}{1pt}}
\put(763,347){\rule{1pt}{1pt}}
\put(764,345){\rule{1pt}{1pt}}
\put(764,342){\rule{1pt}{1pt}}
\put(765,339){\rule{1pt}{1pt}}
\put(766,336){\rule{1pt}{1pt}}
\put(766,334){\rule{1pt}{1pt}}
\put(767,331){\rule{1pt}{1pt}}
\put(768,328){\rule{1pt}{1pt}}
\put(768,325){\rule{1pt}{1pt}}
\put(769,322){\rule{1pt}{1pt}}
\put(770,319){\rule{1pt}{1pt}}
\put(771,316){\rule{1pt}{1pt}}
\put(771,312){\rule{1pt}{1pt}}
\put(772,309){\rule{1pt}{1pt}}
\put(773,306){\rule{1pt}{1pt}}
\put(773,302){\rule{1pt}{1pt}}
\put(774,299){\rule{1pt}{1pt}}
\put(775,295){\rule{1pt}{1pt}}
\put(775,291){\rule{1pt}{1pt}}
\put(776,287){\rule{1pt}{1pt}}
\put(777,283){\rule{1pt}{1pt}}
\put(777,278){\rule{1pt}{1pt}}
\put(778,274){\rule{1pt}{1pt}}
\put(779,269){\rule{1pt}{1pt}}
\put(779,264){\rule{1pt}{1pt}}
\put(780,259){\rule{1pt}{1pt}}
\put(781,253){\rule{1pt}{1pt}}
\put(781,247){\rule{1pt}{1pt}}
\put(782,241){\rule{1pt}{1pt}}
\put(783,234){\rule{1pt}{1pt}}
\put(783,227){\rule{1pt}{1pt}}
\put(784,220){\rule{1pt}{1pt}}
\put(785,213){\rule{1pt}{1pt}}
\put(785,206){\rule{1pt}{1pt}}
\put(786,200){\rule{1pt}{1pt}}
\put(787,195){\rule{1pt}{1pt}}
\put(787,191){\rule{1pt}{1pt}}
\put(788,187){\rule{1pt}{1pt}}
\put(789,185){\rule{1pt}{1pt}}
\put(790,183){\rule{1pt}{1pt}}
\put(790,181){\rule{1pt}{1pt}}
\put(791,180){\rule{1pt}{1pt}}
\put(792,180){\rule{1pt}{1pt}}
\put(792,179){\rule{1pt}{1pt}}
\put(793,179){\rule{1pt}{1pt}}
\put(794,178){\rule{1pt}{1pt}}
\put(794,178){\rule{1pt}{1pt}}
\put(795,178){\rule{1pt}{1pt}}
\put(796,178){\rule{1pt}{1pt}}
\put(796,178){\rule{1pt}{1pt}}
\put(797,178){\rule{1pt}{1pt}}
\put(798,178){\rule{1pt}{1pt}}
\put(798,178){\rule{1pt}{1pt}}
\put(799,178){\rule{1pt}{1pt}}
\put(800,178){\rule{1pt}{1pt}}
\put(800,178){\rule{1pt}{1pt}}
\put(801,178){\rule{1pt}{1pt}}
\put(802,178){\rule{1pt}{1pt}}
\put(802,178){\rule{1pt}{1pt}}
\put(803,178){\rule{1pt}{1pt}}
\put(804,178){\rule{1pt}{1pt}}
\put(804,178){\rule{1pt}{1pt}}
\put(805,178){\rule{1pt}{1pt}}
\put(806,178){\rule{1pt}{1pt}}
\put(806,178){\rule{1pt}{1pt}}
\put(807,178){\rule{1pt}{1pt}}
\put(808,178){\rule{1pt}{1pt}}
\put(808,178){\rule{1pt}{1pt}}
\put(809,178){\rule{1pt}{1pt}}
\put(810,178){\rule{1pt}{1pt}}
\put(811,178){\rule{1pt}{1pt}}
\put(811,178){\rule{1pt}{1pt}}
\put(812,178){\rule{1pt}{1pt}}
\put(813,178){\rule{1pt}{1pt}}
\put(813,178){\rule{1pt}{1pt}}
\put(814,178){\rule{1pt}{1pt}}
\put(815,178){\rule{1pt}{1pt}}
\put(815,178){\rule{1pt}{1pt}}
\put(816,178){\rule{1pt}{1pt}}
\put(817,178){\rule{1pt}{1pt}}
\put(817,178){\rule{1pt}{1pt}}
\put(818,178){\rule{1pt}{1pt}}
\put(819,178){\rule{1pt}{1pt}}
\put(819,178){\rule{1pt}{1pt}}
\put(820,178){\rule{1pt}{1pt}}
\put(821,178){\rule{1pt}{1pt}}
\put(821,178){\rule{1pt}{1pt}}
\put(822,178){\rule{1pt}{1pt}}
\put(823,178){\rule{1pt}{1pt}}
\put(823,178){\rule{1pt}{1pt}}
\put(824,178){\rule{1pt}{1pt}}
\put(825,178){\rule{1pt}{1pt}}
\put(825,178){\rule{1pt}{1pt}}
\put(826,178){\rule{1pt}{1pt}}
\put(827,178){\rule{1pt}{1pt}}
\put(827,178){\rule{1pt}{1pt}}
\put(828,178){\rule{1pt}{1pt}}
\put(829,178){\rule{1pt}{1pt}}
\put(830,178){\rule{1pt}{1pt}}
\put(830,178){\rule{1pt}{1pt}}
\put(831,178){\rule{1pt}{1pt}}
\put(832,178){\rule{1pt}{1pt}}
\put(832,178){\rule{1pt}{1pt}}
\put(833,178){\rule{1pt}{1pt}}
\put(834,178){\rule{1pt}{1pt}}
\put(834,178){\rule{1pt}{1pt}}
\put(835,178){\rule{1pt}{1pt}}
\put(836,178){\rule{1pt}{1pt}}
\put(836,178){\rule{1pt}{1pt}}
\put(837,178){\rule{1pt}{1pt}}
\put(838,178){\rule{1pt}{1pt}}
\put(838,178){\rule{1pt}{1pt}}
\put(839,178){\rule{1pt}{1pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,-765)(-400,-120)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{-14}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,209){\makebox(0,0)[r]{-12}}
\put(819.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,295){\makebox(0,0)[r]{-10}}
\put(819.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,381){\makebox(0,0)[r]{-8}}
\put(819.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,467){\makebox(0,0)[r]{-6}}
\put(819.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,553){\makebox(0,0)[r]{-4}}
\put(819.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,639){\makebox(0,0)[r]{-2}}
\put(819.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,725){\makebox(0,0)[r]{0}}
\put(819.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,82){\makebox(0,0){0.2}}
\put(297.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,82){\makebox(0,0){0.4}}
\put(432.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){0.6}}
\put(568.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,82){\makebox(0,0){0.8}}
\put(703.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1}}
\put(839.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(161.0,725.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(40,424){\makebox(0,0){${{dQ} \over {dT}}$}}
\put(500,21){\makebox(0,0){$T$}}
\put(297,553){\makebox(0,0)[l]{$f=0.2$}}
\put(297,467){\makebox(0,0)[l]{$h_0=0.3$}}
\put(297,639){\makebox(0,0)[l]{(D)}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(162,725){\usebox{\plotpoint}}
\put(162.0,725.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\put(288.0,724.0){\usebox{\plotpoint}}
\put(316,722.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,724.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(334,721.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,723.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(335,722){\usebox{\plotpoint}}
\put(348,720.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,722.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(349,721){\usebox{\plotpoint}}
\put(361,719.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,721.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(362,720){\usebox{\plotpoint}}
\put(372,718.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(373,719){\usebox{\plotpoint}}
\put(382,717.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,719.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(383,718){\usebox{\plotpoint}}
\put(383.0,718.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(392.0,717.0){\usebox{\plotpoint}}
\put(400,715.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,716.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,717.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(409,714.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,716.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(417,713.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,715.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(418.0,714.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(425.0,713.0){\usebox{\plotpoint}}
\put(432,711.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,713.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(439,710.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,712.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(440,711){\usebox{\plotpoint}}
\put(446,709.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,711.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(453,708.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,710.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(459,707.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,709.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(466,706.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,708.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(467,707){\usebox{\plotpoint}}
\put(472,705.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,707.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(478,704.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,705.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,706.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(479.0,705.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(484.0,704.0){\usebox{\plotpoint}}
\put(490,702.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,704.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(491,703){\usebox{\plotpoint}}
\put(495,701.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,702.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,703.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(496.0,702.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(501.0,701.0){\usebox{\plotpoint}}
\put(506,699.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,701.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(507,700){\usebox{\plotpoint}}
\put(511,698.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,700.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(512,699){\usebox{\plotpoint}}
\put(516,697.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,699.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(521,696.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,698.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(522,697){\usebox{\plotpoint}}
\put(526,695.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,697.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(531,694.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,696.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(536,693.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,694.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,695.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(537,694){\usebox{\plotpoint}}
\put(540,692.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,694.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(541,693){\usebox{\plotpoint}}
\put(541.0,693.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(545.0,692.0){\usebox{\plotpoint}}
\put(545.0,692.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(549.0,691.0){\usebox{\plotpoint}}
\put(549.0,691.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(554.0,690.0){\usebox{\plotpoint}}
\put(554.0,690.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(558.0,689.0){\usebox{\plotpoint}}
\put(558.0,689.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(562.0,688.0){\usebox{\plotpoint}}
\put(562.0,688.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(566.0,687.0){\usebox{\plotpoint}}
\put(570,685.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,687.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(571,686){\usebox{\plotpoint}}
\put(574,684.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,685.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,686.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(575,685){\usebox{\plotpoint}}
\put(577,683.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(581,682.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,683.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,684.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(582.0,683.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(585.0,682.0){\usebox{\plotpoint}}
\put(585.0,682.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(589.0,681.0){\usebox{\plotpoint}}
\put(592,679.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,681.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(593.0,680.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(596.0,679.0){\usebox{\plotpoint}}
\put(599,677.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,679.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(600,678){\usebox{\plotpoint}}
\put(602,676.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(603.0,677.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(606.0,676.0){\usebox{\plotpoint}}
\put(608,674.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,675.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,676.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612,673.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,674.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,675.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(613,674){\usebox{\plotpoint}}
\put(615,672.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618,671.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,672.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619,672){\usebox{\plotpoint}}
\put(621,670.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,671.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624,669.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,670.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625,670){\usebox{\plotpoint}}
\put(625.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627.0,669.0){\usebox{\plotpoint}}
\put(629,667.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,668.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(632,666.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,667.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635,665.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,666.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636,666){\usebox{\plotpoint}}
\put(636.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638.0,665.0){\usebox{\plotpoint}}
\put(640,663.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,664.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643,662.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,663.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644,663){\usebox{\plotpoint}}
\put(645,661.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,662.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,663.0){\usebox{\plotpoint}}
\put(646,662){\usebox{\plotpoint}}
\put(646.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648.0,661.0){\usebox{\plotpoint}}
\put(650,659.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(651,660){\usebox{\plotpoint}}
\put(651.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(653.0,659.0){\usebox{\plotpoint}}
\put(653.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655.0,658.0){\usebox{\plotpoint}}
\put(657,656.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,657.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(659,655.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,656.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,657.0){\usebox{\plotpoint}}
\put(661,654.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,655.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,656.0){\usebox{\plotpoint}}
\put(663,653.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,654.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,655.0){\usebox{\plotpoint}}
\put(665,652.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,653.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,654.0){\usebox{\plotpoint}}
\put(667,651.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,652.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,653.0){\usebox{\plotpoint}}
\put(668.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670.0,651.0){\usebox{\plotpoint}}
\put(670.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672.0,650.0){\usebox{\plotpoint}}
\put(672.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674.0,649.0){\usebox{\plotpoint}}
\put(674.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676.0,648.0){\usebox{\plotpoint}}
\put(677,646.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,648.0){\usebox{\plotpoint}}
\put(678,647){\usebox{\plotpoint}}
\put(679,645.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,647.0){\usebox{\plotpoint}}
\put(680,646){\usebox{\plotpoint}}
\put(681,644.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,646.0){\usebox{\plotpoint}}
\put(682,645){\usebox{\plotpoint}}
\put(682,643.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,642.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,644.0){\usebox{\plotpoint}}
\put(685.0,643.0){\usebox{\plotpoint}}
\put(686.0,642.0){\usebox{\plotpoint}}
\put(686.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688.0,641.0){\usebox{\plotpoint}}
\put(689,639.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,641.0){\usebox{\plotpoint}}
\put(690.0,640.0){\usebox{\plotpoint}}
\put(691.0,639.0){\usebox{\plotpoint}}
\put(692,637.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,639.0){\usebox{\plotpoint}}
\put(693,638){\usebox{\plotpoint}}
\put(694,636.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,638.0){\usebox{\plotpoint}}
\put(695,637){\usebox{\plotpoint}}
\put(695,635.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,636.0){\usebox{\plotpoint}}
\put(697.0,635.0){\usebox{\plotpoint}}
\put(698,633.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,635.0){\usebox{\plotpoint}}
\put(699,634){\usebox{\plotpoint}}
\put(699,632.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,633.0){\usebox{\plotpoint}}
\put(701.0,632.0){\usebox{\plotpoint}}
\put(702,630.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,632.0){\usebox{\plotpoint}}
\put(703,631){\usebox{\plotpoint}}
\put(703,629.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,630.0){\usebox{\plotpoint}}
\put(705.0,629.0){\usebox{\plotpoint}}
\put(706,627.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,629.0){\usebox{\plotpoint}}
\put(707.0,627.0){\usebox{\plotpoint}}
\put(708,625.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,627.0){\usebox{\plotpoint}}
\put(709.0,626.0){\usebox{\plotpoint}}
\put(710.0,625.0){\usebox{\plotpoint}}
\put(711,623.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,625.0){\usebox{\plotpoint}}
\put(712.0,623.0){\usebox{\plotpoint}}
\put(713,621.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,623.0){\usebox{\plotpoint}}
\put(714.0,621.0){\usebox{\plotpoint}}
\put(715,619.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,621.0){\usebox{\plotpoint}}
\put(716,620){\usebox{\plotpoint}}
\put(716,618.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,617.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,618){\usebox{\plotpoint}}
\put(718,616.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,615.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,615.0){\usebox{\plotpoint}}
\put(721,613.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,615.0){\usebox{\plotpoint}}
\put(722,611.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,613.0){\usebox{\plotpoint}}
\put(723.0,612.0){\usebox{\plotpoint}}
\put(724,609.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,608.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,611.0){\usebox{\plotpoint}}
\put(726,609){\usebox{\plotpoint}}
\put(726,607.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727,606.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728,604.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,603.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,602.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,606.0){\usebox{\plotpoint}}
\put(731.0,602.0){\usebox{\plotpoint}}
\put(732,600.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,602.0){\usebox{\plotpoint}}
\put(733,598.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,597.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,600.0){\usebox{\plotpoint}}
\put(735,595.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,594.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,597.0){\usebox{\plotpoint}}
\put(737,591.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,590.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,593.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(739,588.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,587.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,590.0){\usebox{\plotpoint}}
\put(740.67,585){\rule{0.400pt}{0.482pt}}
\multiput(740.17,586.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(742,583.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,587.0){\usebox{\plotpoint}}
\put(742.67,581){\rule{0.400pt}{0.482pt}}
\multiput(742.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744,579.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,583.0){\usebox{\plotpoint}}
\put(744.67,577){\rule{0.400pt}{0.482pt}}
\multiput(744.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746,575.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,579.0){\usebox{\plotpoint}}
\put(747,572.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.67,571){\rule{0.400pt}{0.482pt}}
\multiput(747.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.67,569){\rule{0.400pt}{0.482pt}}
\multiput(748.17,570.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(749.67,566){\rule{0.400pt}{0.482pt}}
\multiput(749.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.67,564){\rule{0.400pt}{0.482pt}}
\multiput(750.17,565.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,568.0){\usebox{\plotpoint}}
\put(752,560.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.67,559){\rule{0.400pt}{0.482pt}}
\multiput(752.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(753.67,555){\rule{0.400pt}{0.482pt}}
\multiput(753.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754.67,552){\rule{0.400pt}{0.723pt}}
\multiput(754.17,553.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(754.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755.67,548){\rule{0.400pt}{0.482pt}}
\multiput(755.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.67,546){\rule{0.400pt}{0.482pt}}
\multiput(756.17,547.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(757.67,541){\rule{0.400pt}{0.482pt}}
\multiput(757.17,542.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.67,538){\rule{0.400pt}{0.723pt}}
\multiput(758.17,539.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(758.0,543.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(759.67,532){\rule{0.400pt}{0.723pt}}
\multiput(759.17,533.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(760.67,529){\rule{0.400pt}{0.723pt}}
\multiput(760.17,530.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(760.0,535.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(761.67,523){\rule{0.400pt}{0.723pt}}
\multiput(761.17,524.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(762.67,520){\rule{0.400pt}{0.723pt}}
\multiput(762.17,521.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(762.0,526.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(763.67,512){\rule{0.400pt}{0.964pt}}
\multiput(763.17,514.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(764.67,508){\rule{0.400pt}{0.964pt}}
\multiput(764.17,510.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(764.0,516.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(765.67,500){\rule{0.400pt}{0.964pt}}
\multiput(765.17,502.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(766.67,495){\rule{0.400pt}{1.204pt}}
\multiput(766.17,497.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(766.0,504.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(767.67,485){\rule{0.400pt}{1.204pt}}
\multiput(767.17,487.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(768.67,479){\rule{0.400pt}{1.445pt}}
\multiput(768.17,482.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(769.67,473){\rule{0.400pt}{1.445pt}}
\multiput(769.17,476.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(768.0,490.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(770.67,460){\rule{0.400pt}{1.686pt}}
\multiput(770.17,463.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(771.67,453){\rule{0.400pt}{1.686pt}}
\multiput(771.17,456.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(771.0,467.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(772.67,436){\rule{0.400pt}{2.168pt}}
\multiput(772.17,440.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(773.67,426){\rule{0.400pt}{2.409pt}}
\multiput(773.17,431.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(773.0,445.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(774.67,404){\rule{0.400pt}{2.891pt}}
\multiput(774.17,410.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(775.67,391){\rule{0.400pt}{3.132pt}}
\multiput(775.17,397.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(775.0,416.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.67,360){\rule{0.400pt}{3.854pt}}
\multiput(776.17,368.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(777.67,341){\rule{0.400pt}{4.577pt}}
\multiput(777.17,350.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(777.0,376.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(778.67,295){\rule{0.400pt}{5.782pt}}
\multiput(778.17,307.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(779.67,268){\rule{0.400pt}{6.504pt}}
\multiput(779.17,281.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(779.0,319.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(780.67,210){\rule{0.400pt}{6.986pt}}
\multiput(780.17,224.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(781.67,184){\rule{0.400pt}{6.263pt}}
\multiput(781.17,197.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(781.0,239.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(782.67,165){\rule{0.400pt}{0.482pt}}
\multiput(782.17,166.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783.67,165){\rule{0.400pt}{4.577pt}}
\multiput(783.17,165.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(783.0,167.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(784.67,225){\rule{0.400pt}{14.454pt}}
\multiput(784.17,225.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(785.67,285){\rule{0.400pt}{16.622pt}}
\multiput(785.17,285.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(785.0,184.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(786.67,425){\rule{0.400pt}{15.899pt}}
\multiput(786.17,425.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(787.67,491){\rule{0.400pt}{13.490pt}}
\multiput(787.17,491.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(788.67,547){\rule{0.400pt}{10.840pt}}
\multiput(788.17,547.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(787.0,354.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(789.67,628){\rule{0.400pt}{6.504pt}}
\multiput(789.17,628.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(790.67,655){\rule{0.400pt}{4.818pt}}
\multiput(790.17,655.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(790.0,592.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(791.67,689){\rule{0.400pt}{2.650pt}}
\multiput(791.17,689.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(792.67,700){\rule{0.400pt}{1.686pt}}
\multiput(792.17,700.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(792.0,675.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(793.67,712){\rule{0.400pt}{0.964pt}}
\multiput(793.17,712.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(794.67,716){\rule{0.400pt}{0.723pt}}
\multiput(794.17,716.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(794.0,707.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(796,720.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,721.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,719.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(798.0,723.0){\usebox{\plotpoint}}
\put(798.0,724.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800.0,724.0){\usebox{\plotpoint}}
\put(800.0,725.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\end{picture}
\begin{picture}(900,765)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,178){\makebox(0,0)[r]{0}}
\put(819.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{0.2}}
\put(819.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,397){\makebox(0,0)[r]{0.4}}
\put(819.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,506){\makebox(0,0)[r]{0.6}}
\put(819.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,616){\makebox(0,0)[r]{0.8}}
\put(819.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,725){\makebox(0,0)[r]{1}}
\put(819.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,82){\makebox(0,0){0.2}}
\put(297.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,82){\makebox(0,0){0.4}}
\put(432.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){0.6}}
\put(568.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,82){\makebox(0,0){0.8}}
\put(703.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1}}
\put(839.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(161.0,725.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(40,424){\makebox(0,0){$Q$}}
\put(500,21){\makebox(0,0){$T$}}
\put(703,616){\makebox(0,0)[l]{(A)}}
\put(229,506){\makebox(0,0)[l]{$f=0.2$}}
\put(229,397){\makebox(0,0)[l]{$h_0=0.4$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(162,725){\rule{1pt}{1pt}}
\put(162,725){\rule{1pt}{1pt}}
\put(163,725){\rule{1pt}{1pt}}
\put(164,725){\rule{1pt}{1pt}}
\put(164,725){\rule{1pt}{1pt}}
\put(165,725){\rule{1pt}{1pt}}
\put(166,725){\rule{1pt}{1pt}}
\put(166,725){\rule{1pt}{1pt}}
\put(167,725){\rule{1pt}{1pt}}
\put(168,725){\rule{1pt}{1pt}}
\put(168,725){\rule{1pt}{1pt}}
\put(169,725){\rule{1pt}{1pt}}
\put(170,725){\rule{1pt}{1pt}}
\put(170,725){\rule{1pt}{1pt}}
\put(171,725){\rule{1pt}{1pt}}
\put(172,725){\rule{1pt}{1pt}}
\put(173,725){\rule{1pt}{1pt}}
\put(173,725){\rule{1pt}{1pt}}
\put(174,725){\rule{1pt}{1pt}}
\put(175,725){\rule{1pt}{1pt}}
\put(175,725){\rule{1pt}{1pt}}
\put(176,725){\rule{1pt}{1pt}}
\put(177,725){\rule{1pt}{1pt}}
\put(177,725){\rule{1pt}{1pt}}
\put(178,725){\rule{1pt}{1pt}}
\put(179,725){\rule{1pt}{1pt}}
\put(179,725){\rule{1pt}{1pt}}
\put(180,725){\rule{1pt}{1pt}}
\put(181,725){\rule{1pt}{1pt}}
\put(181,725){\rule{1pt}{1pt}}
\put(182,725){\rule{1pt}{1pt}}
\put(183,725){\rule{1pt}{1pt}}
\put(183,725){\rule{1pt}{1pt}}
\put(184,725){\rule{1pt}{1pt}}
\put(185,725){\rule{1pt}{1pt}}
\put(185,725){\rule{1pt}{1pt}}
\put(186,725){\rule{1pt}{1pt}}
\put(187,725){\rule{1pt}{1pt}}
\put(187,725){\rule{1pt}{1pt}}
\put(188,725){\rule{1pt}{1pt}}
\put(189,725){\rule{1pt}{1pt}}
\put(189,725){\rule{1pt}{1pt}}
\put(190,725){\rule{1pt}{1pt}}
\put(191,725){\rule{1pt}{1pt}}
\put(192,725){\rule{1pt}{1pt}}
\put(192,725){\rule{1pt}{1pt}}
\put(193,725){\rule{1pt}{1pt}}
\put(194,725){\rule{1pt}{1pt}}
\put(194,725){\rule{1pt}{1pt}}
\put(195,725){\rule{1pt}{1pt}}
\put(196,725){\rule{1pt}{1pt}}
\put(196,725){\rule{1pt}{1pt}}
\put(197,725){\rule{1pt}{1pt}}
\put(198,725){\rule{1pt}{1pt}}
\put(198,725){\rule{1pt}{1pt}}
\put(199,725){\rule{1pt}{1pt}}
\put(200,725){\rule{1pt}{1pt}}
\put(200,725){\rule{1pt}{1pt}}
\put(201,725){\rule{1pt}{1pt}}
\put(202,725){\rule{1pt}{1pt}}
\put(202,725){\rule{1pt}{1pt}}
\put(203,725){\rule{1pt}{1pt}}
\put(204,725){\rule{1pt}{1pt}}
\put(204,725){\rule{1pt}{1pt}}
\put(205,725){\rule{1pt}{1pt}}
\put(206,725){\rule{1pt}{1pt}}
\put(206,725){\rule{1pt}{1pt}}
\put(207,725){\rule{1pt}{1pt}}
\put(208,725){\rule{1pt}{1pt}}
\put(208,725){\rule{1pt}{1pt}}
\put(209,725){\rule{1pt}{1pt}}
\put(210,725){\rule{1pt}{1pt}}
\put(210,725){\rule{1pt}{1pt}}
\put(211,725){\rule{1pt}{1pt}}
\put(212,725){\rule{1pt}{1pt}}
\put(213,725){\rule{1pt}{1pt}}
\put(213,725){\rule{1pt}{1pt}}
\put(214,725){\rule{1pt}{1pt}}
\put(215,725){\rule{1pt}{1pt}}
\put(215,725){\rule{1pt}{1pt}}
\put(216,725){\rule{1pt}{1pt}}
\put(217,725){\rule{1pt}{1pt}}
\put(217,725){\rule{1pt}{1pt}}
\put(218,725){\rule{1pt}{1pt}}
\put(219,725){\rule{1pt}{1pt}}
\put(219,725){\rule{1pt}{1pt}}
\put(220,725){\rule{1pt}{1pt}}
\put(221,725){\rule{1pt}{1pt}}
\put(221,725){\rule{1pt}{1pt}}
\put(222,725){\rule{1pt}{1pt}}
\put(223,725){\rule{1pt}{1pt}}
\put(223,725){\rule{1pt}{1pt}}
\put(224,725){\rule{1pt}{1pt}}
\put(225,725){\rule{1pt}{1pt}}
\put(225,725){\rule{1pt}{1pt}}
\put(226,725){\rule{1pt}{1pt}}
\put(227,725){\rule{1pt}{1pt}}
\put(227,725){\rule{1pt}{1pt}}
\put(228,725){\rule{1pt}{1pt}}
\put(229,725){\rule{1pt}{1pt}}
\put(229,725){\rule{1pt}{1pt}}
\put(230,725){\rule{1pt}{1pt}}
\put(231,725){\rule{1pt}{1pt}}
\put(232,725){\rule{1pt}{1pt}}
\put(232,725){\rule{1pt}{1pt}}
\put(233,725){\rule{1pt}{1pt}}
\put(234,725){\rule{1pt}{1pt}}
\put(234,725){\rule{1pt}{1pt}}
\put(235,725){\rule{1pt}{1pt}}
\put(236,725){\rule{1pt}{1pt}}
\put(236,725){\rule{1pt}{1pt}}
\put(237,725){\rule{1pt}{1pt}}
\put(238,725){\rule{1pt}{1pt}}
\put(238,725){\rule{1pt}{1pt}}
\put(239,725){\rule{1pt}{1pt}}
\put(240,725){\rule{1pt}{1pt}}
\put(240,725){\rule{1pt}{1pt}}
\put(241,725){\rule{1pt}{1pt}}
\put(242,725){\rule{1pt}{1pt}}
\put(242,725){\rule{1pt}{1pt}}
\put(243,725){\rule{1pt}{1pt}}
\put(244,725){\rule{1pt}{1pt}}
\put(244,725){\rule{1pt}{1pt}}
\put(245,725){\rule{1pt}{1pt}}
\put(246,725){\rule{1pt}{1pt}}
\put(246,725){\rule{1pt}{1pt}}
\put(247,725){\rule{1pt}{1pt}}
\put(248,725){\rule{1pt}{1pt}}
\put(248,725){\rule{1pt}{1pt}}
\put(249,725){\rule{1pt}{1pt}}
\put(250,725){\rule{1pt}{1pt}}
\put(250,725){\rule{1pt}{1pt}}
\put(251,725){\rule{1pt}{1pt}}
\put(252,725){\rule{1pt}{1pt}}
\put(253,725){\rule{1pt}{1pt}}
\put(253,725){\rule{1pt}{1pt}}
\put(254,725){\rule{1pt}{1pt}}
\put(255,725){\rule{1pt}{1pt}}
\put(255,725){\rule{1pt}{1pt}}
\put(256,725){\rule{1pt}{1pt}}
\put(257,725){\rule{1pt}{1pt}}
\put(257,725){\rule{1pt}{1pt}}
\put(258,725){\rule{1pt}{1pt}}
\put(259,725){\rule{1pt}{1pt}}
\put(259,725){\rule{1pt}{1pt}}
\put(260,725){\rule{1pt}{1pt}}
\put(261,725){\rule{1pt}{1pt}}
\put(261,725){\rule{1pt}{1pt}}
\put(262,725){\rule{1pt}{1pt}}
\put(263,725){\rule{1pt}{1pt}}
\put(263,725){\rule{1pt}{1pt}}
\put(264,725){\rule{1pt}{1pt}}
\put(265,725){\rule{1pt}{1pt}}
\put(265,725){\rule{1pt}{1pt}}
\put(266,725){\rule{1pt}{1pt}}
\put(267,725){\rule{1pt}{1pt}}
\put(267,725){\rule{1pt}{1pt}}
\put(268,725){\rule{1pt}{1pt}}
\put(269,725){\rule{1pt}{1pt}}
\put(269,725){\rule{1pt}{1pt}}
\put(270,725){\rule{1pt}{1pt}}
\put(271,725){\rule{1pt}{1pt}}
\put(272,725){\rule{1pt}{1pt}}
\put(272,725){\rule{1pt}{1pt}}
\put(273,725){\rule{1pt}{1pt}}
\put(274,725){\rule{1pt}{1pt}}
\put(274,725){\rule{1pt}{1pt}}
\put(275,725){\rule{1pt}{1pt}}
\put(276,725){\rule{1pt}{1pt}}
\put(276,725){\rule{1pt}{1pt}}
\put(277,725){\rule{1pt}{1pt}}
\put(278,725){\rule{1pt}{1pt}}
\put(278,725){\rule{1pt}{1pt}}
\put(279,725){\rule{1pt}{1pt}}
\put(280,725){\rule{1pt}{1pt}}
\put(280,725){\rule{1pt}{1pt}}
\put(281,725){\rule{1pt}{1pt}}
\put(282,725){\rule{1pt}{1pt}}
\put(282,725){\rule{1pt}{1pt}}
\put(283,725){\rule{1pt}{1pt}}
\put(284,725){\rule{1pt}{1pt}}
\put(284,725){\rule{1pt}{1pt}}
\put(285,725){\rule{1pt}{1pt}}
\put(286,725){\rule{1pt}{1pt}}
\put(286,725){\rule{1pt}{1pt}}
\put(287,725){\rule{1pt}{1pt}}
\put(288,725){\rule{1pt}{1pt}}
\put(288,725){\rule{1pt}{1pt}}
\put(289,725){\rule{1pt}{1pt}}
\put(290,725){\rule{1pt}{1pt}}
\put(290,725){\rule{1pt}{1pt}}
\put(291,725){\rule{1pt}{1pt}}
\put(292,725){\rule{1pt}{1pt}}
\put(293,725){\rule{1pt}{1pt}}
\put(293,725){\rule{1pt}{1pt}}
\put(294,725){\rule{1pt}{1pt}}
\put(295,724){\rule{1pt}{1pt}}
\put(295,724){\rule{1pt}{1pt}}
\put(296,724){\rule{1pt}{1pt}}
\put(297,724){\rule{1pt}{1pt}}
\put(297,724){\rule{1pt}{1pt}}
\put(298,724){\rule{1pt}{1pt}}
\put(299,724){\rule{1pt}{1pt}}
\put(299,724){\rule{1pt}{1pt}}
\put(300,724){\rule{1pt}{1pt}}
\put(301,724){\rule{1pt}{1pt}}
\put(301,724){\rule{1pt}{1pt}}
\put(302,724){\rule{1pt}{1pt}}
\put(303,724){\rule{1pt}{1pt}}
\put(303,724){\rule{1pt}{1pt}}
\put(304,724){\rule{1pt}{1pt}}
\put(305,724){\rule{1pt}{1pt}}
\put(305,724){\rule{1pt}{1pt}}
\put(306,724){\rule{1pt}{1pt}}
\put(307,724){\rule{1pt}{1pt}}
\put(307,724){\rule{1pt}{1pt}}
\put(308,724){\rule{1pt}{1pt}}
\put(309,724){\rule{1pt}{1pt}}
\put(309,724){\rule{1pt}{1pt}}
\put(310,724){\rule{1pt}{1pt}}
\put(311,724){\rule{1pt}{1pt}}
\put(312,724){\rule{1pt}{1pt}}
\put(312,724){\rule{1pt}{1pt}}
\put(313,724){\rule{1pt}{1pt}}
\put(314,724){\rule{1pt}{1pt}}
\put(314,724){\rule{1pt}{1pt}}
\put(315,724){\rule{1pt}{1pt}}
\put(316,724){\rule{1pt}{1pt}}
\put(316,724){\rule{1pt}{1pt}}
\put(317,724){\rule{1pt}{1pt}}
\put(318,724){\rule{1pt}{1pt}}
\put(318,724){\rule{1pt}{1pt}}
\put(319,724){\rule{1pt}{1pt}}
\put(320,723){\rule{1pt}{1pt}}
\put(320,723){\rule{1pt}{1pt}}
\put(321,723){\rule{1pt}{1pt}}
\put(322,723){\rule{1pt}{1pt}}
\put(322,723){\rule{1pt}{1pt}}
\put(323,723){\rule{1pt}{1pt}}
\put(324,723){\rule{1pt}{1pt}}
\put(324,723){\rule{1pt}{1pt}}
\put(325,723){\rule{1pt}{1pt}}
\put(326,723){\rule{1pt}{1pt}}
\put(326,723){\rule{1pt}{1pt}}
\put(327,723){\rule{1pt}{1pt}}
\put(328,723){\rule{1pt}{1pt}}
\put(328,723){\rule{1pt}{1pt}}
\put(329,723){\rule{1pt}{1pt}}
\put(330,723){\rule{1pt}{1pt}}
\put(331,723){\rule{1pt}{1pt}}
\put(331,723){\rule{1pt}{1pt}}
\put(332,723){\rule{1pt}{1pt}}
\put(333,723){\rule{1pt}{1pt}}
\put(333,723){\rule{1pt}{1pt}}
\put(334,723){\rule{1pt}{1pt}}
\put(335,722){\rule{1pt}{1pt}}
\put(335,722){\rule{1pt}{1pt}}
\put(336,722){\rule{1pt}{1pt}}
\put(337,722){\rule{1pt}{1pt}}
\put(337,722){\rule{1pt}{1pt}}
\put(338,722){\rule{1pt}{1pt}}
\put(339,722){\rule{1pt}{1pt}}
\put(339,722){\rule{1pt}{1pt}}
\put(340,722){\rule{1pt}{1pt}}
\put(341,722){\rule{1pt}{1pt}}
\put(341,722){\rule{1pt}{1pt}}
\put(342,722){\rule{1pt}{1pt}}
\put(343,722){\rule{1pt}{1pt}}
\put(343,722){\rule{1pt}{1pt}}
\put(344,722){\rule{1pt}{1pt}}
\put(345,722){\rule{1pt}{1pt}}
\put(345,722){\rule{1pt}{1pt}}
\put(346,721){\rule{1pt}{1pt}}
\put(347,721){\rule{1pt}{1pt}}
\put(347,721){\rule{1pt}{1pt}}
\put(348,721){\rule{1pt}{1pt}}
\put(349,721){\rule{1pt}{1pt}}
\put(349,721){\rule{1pt}{1pt}}
\put(350,721){\rule{1pt}{1pt}}
\put(351,721){\rule{1pt}{1pt}}
\put(352,721){\rule{1pt}{1pt}}
\put(352,721){\rule{1pt}{1pt}}
\put(353,721){\rule{1pt}{1pt}}
\put(354,721){\rule{1pt}{1pt}}
\put(354,721){\rule{1pt}{1pt}}
\put(355,720){\rule{1pt}{1pt}}
\put(356,720){\rule{1pt}{1pt}}
\put(356,720){\rule{1pt}{1pt}}
\put(357,720){\rule{1pt}{1pt}}
\put(358,720){\rule{1pt}{1pt}}
\put(358,720){\rule{1pt}{1pt}}
\put(359,720){\rule{1pt}{1pt}}
\put(360,720){\rule{1pt}{1pt}}
\put(360,720){\rule{1pt}{1pt}}
\put(361,720){\rule{1pt}{1pt}}
\put(362,720){\rule{1pt}{1pt}}
\put(362,720){\rule{1pt}{1pt}}
\put(363,719){\rule{1pt}{1pt}}
\put(364,719){\rule{1pt}{1pt}}
\put(364,719){\rule{1pt}{1pt}}
\put(365,719){\rule{1pt}{1pt}}
\put(366,719){\rule{1pt}{1pt}}
\put(366,719){\rule{1pt}{1pt}}
\put(367,719){\rule{1pt}{1pt}}
\put(368,719){\rule{1pt}{1pt}}
\put(368,719){\rule{1pt}{1pt}}
\put(369,719){\rule{1pt}{1pt}}
\put(370,719){\rule{1pt}{1pt}}
\put(371,718){\rule{1pt}{1pt}}
\put(371,718){\rule{1pt}{1pt}}
\put(372,718){\rule{1pt}{1pt}}
\put(373,718){\rule{1pt}{1pt}}
\put(373,718){\rule{1pt}{1pt}}
\put(374,718){\rule{1pt}{1pt}}
\put(375,718){\rule{1pt}{1pt}}
\put(375,718){\rule{1pt}{1pt}}
\put(376,718){\rule{1pt}{1pt}}
\put(377,717){\rule{1pt}{1pt}}
\put(377,717){\rule{1pt}{1pt}}
\put(378,717){\rule{1pt}{1pt}}
\put(379,717){\rule{1pt}{1pt}}
\put(379,717){\rule{1pt}{1pt}}
\put(380,717){\rule{1pt}{1pt}}
\put(381,717){\rule{1pt}{1pt}}
\put(381,717){\rule{1pt}{1pt}}
\put(382,717){\rule{1pt}{1pt}}
\put(383,716){\rule{1pt}{1pt}}
\put(383,716){\rule{1pt}{1pt}}
\put(384,716){\rule{1pt}{1pt}}
\put(385,716){\rule{1pt}{1pt}}
\put(385,716){\rule{1pt}{1pt}}
\put(386,716){\rule{1pt}{1pt}}
\put(387,716){\rule{1pt}{1pt}}
\put(387,715){\rule{1pt}{1pt}}
\put(388,715){\rule{1pt}{1pt}}
\put(389,715){\rule{1pt}{1pt}}
\put(389,715){\rule{1pt}{1pt}}
\put(390,715){\rule{1pt}{1pt}}
\put(391,715){\rule{1pt}{1pt}}
\put(392,715){\rule{1pt}{1pt}}
\put(392,715){\rule{1pt}{1pt}}
\put(393,714){\rule{1pt}{1pt}}
\put(394,714){\rule{1pt}{1pt}}
\put(394,714){\rule{1pt}{1pt}}
\put(395,714){\rule{1pt}{1pt}}
\put(396,714){\rule{1pt}{1pt}}
\put(396,714){\rule{1pt}{1pt}}
\put(397,714){\rule{1pt}{1pt}}
\put(398,713){\rule{1pt}{1pt}}
\put(398,713){\rule{1pt}{1pt}}
\put(399,713){\rule{1pt}{1pt}}
\put(400,713){\rule{1pt}{1pt}}
\put(400,713){\rule{1pt}{1pt}}
\put(401,713){\rule{1pt}{1pt}}
\put(402,712){\rule{1pt}{1pt}}
\put(402,712){\rule{1pt}{1pt}}
\put(403,712){\rule{1pt}{1pt}}
\put(404,712){\rule{1pt}{1pt}}
\put(404,712){\rule{1pt}{1pt}}
\put(405,712){\rule{1pt}{1pt}}
\put(406,712){\rule{1pt}{1pt}}
\put(406,711){\rule{1pt}{1pt}}
\put(407,711){\rule{1pt}{1pt}}
\put(408,711){\rule{1pt}{1pt}}
\put(408,711){\rule{1pt}{1pt}}
\put(409,711){\rule{1pt}{1pt}}
\put(410,710){\rule{1pt}{1pt}}
\put(411,710){\rule{1pt}{1pt}}
\put(411,710){\rule{1pt}{1pt}}
\put(412,710){\rule{1pt}{1pt}}
\put(413,710){\rule{1pt}{1pt}}
\put(413,710){\rule{1pt}{1pt}}
\put(414,709){\rule{1pt}{1pt}}
\put(415,709){\rule{1pt}{1pt}}
\put(415,709){\rule{1pt}{1pt}}
\put(416,709){\rule{1pt}{1pt}}
\put(417,709){\rule{1pt}{1pt}}
\put(417,709){\rule{1pt}{1pt}}
\put(418,708){\rule{1pt}{1pt}}
\put(419,708){\rule{1pt}{1pt}}
\put(419,708){\rule{1pt}{1pt}}
\put(420,708){\rule{1pt}{1pt}}
\put(421,708){\rule{1pt}{1pt}}
\put(421,707){\rule{1pt}{1pt}}
\put(422,707){\rule{1pt}{1pt}}
\put(423,707){\rule{1pt}{1pt}}
\put(423,707){\rule{1pt}{1pt}}
\put(424,707){\rule{1pt}{1pt}}
\put(425,706){\rule{1pt}{1pt}}
\put(425,706){\rule{1pt}{1pt}}
\put(426,706){\rule{1pt}{1pt}}
\put(427,706){\rule{1pt}{1pt}}
\put(427,706){\rule{1pt}{1pt}}
\put(428,705){\rule{1pt}{1pt}}
\put(429,705){\rule{1pt}{1pt}}
\put(429,705){\rule{1pt}{1pt}}
\put(430,705){\rule{1pt}{1pt}}
\put(431,704){\rule{1pt}{1pt}}
\put(432,704){\rule{1pt}{1pt}}
\put(432,704){\rule{1pt}{1pt}}
\put(433,704){\rule{1pt}{1pt}}
\put(434,704){\rule{1pt}{1pt}}
\put(434,703){\rule{1pt}{1pt}}
\put(435,703){\rule{1pt}{1pt}}
\put(436,703){\rule{1pt}{1pt}}
\put(436,703){\rule{1pt}{1pt}}
\put(437,702){\rule{1pt}{1pt}}
\put(438,702){\rule{1pt}{1pt}}
\put(438,702){\rule{1pt}{1pt}}
\put(439,702){\rule{1pt}{1pt}}
\put(440,701){\rule{1pt}{1pt}}
\put(440,701){\rule{1pt}{1pt}}
\put(441,701){\rule{1pt}{1pt}}
\put(442,701){\rule{1pt}{1pt}}
\put(442,701){\rule{1pt}{1pt}}
\put(443,700){\rule{1pt}{1pt}}
\put(444,700){\rule{1pt}{1pt}}
\put(444,700){\rule{1pt}{1pt}}
\put(445,700){\rule{1pt}{1pt}}
\put(446,699){\rule{1pt}{1pt}}
\put(446,699){\rule{1pt}{1pt}}
\put(447,699){\rule{1pt}{1pt}}
\put(448,699){\rule{1pt}{1pt}}
\put(448,698){\rule{1pt}{1pt}}
\put(449,698){\rule{1pt}{1pt}}
\put(450,698){\rule{1pt}{1pt}}
\put(451,697){\rule{1pt}{1pt}}
\put(451,697){\rule{1pt}{1pt}}
\put(452,697){\rule{1pt}{1pt}}
\put(453,697){\rule{1pt}{1pt}}
\put(453,696){\rule{1pt}{1pt}}
\put(454,696){\rule{1pt}{1pt}}
\put(455,696){\rule{1pt}{1pt}}
\put(455,696){\rule{1pt}{1pt}}
\put(456,695){\rule{1pt}{1pt}}
\put(457,695){\rule{1pt}{1pt}}
\put(457,695){\rule{1pt}{1pt}}
\put(458,694){\rule{1pt}{1pt}}
\put(459,694){\rule{1pt}{1pt}}
\put(459,694){\rule{1pt}{1pt}}
\put(460,694){\rule{1pt}{1pt}}
\put(461,693){\rule{1pt}{1pt}}
\put(461,693){\rule{1pt}{1pt}}
\put(462,693){\rule{1pt}{1pt}}
\put(463,692){\rule{1pt}{1pt}}
\put(463,692){\rule{1pt}{1pt}}
\put(464,692){\rule{1pt}{1pt}}
\put(465,692){\rule{1pt}{1pt}}
\put(465,691){\rule{1pt}{1pt}}
\put(466,691){\rule{1pt}{1pt}}
\put(467,691){\rule{1pt}{1pt}}
\put(467,690){\rule{1pt}{1pt}}
\put(468,690){\rule{1pt}{1pt}}
\put(469,690){\rule{1pt}{1pt}}
\put(469,689){\rule{1pt}{1pt}}
\put(470,689){\rule{1pt}{1pt}}
\put(471,689){\rule{1pt}{1pt}}
\put(472,688){\rule{1pt}{1pt}}
\put(472,688){\rule{1pt}{1pt}}
\put(473,688){\rule{1pt}{1pt}}
\put(474,687){\rule{1pt}{1pt}}
\put(474,687){\rule{1pt}{1pt}}
\put(475,687){\rule{1pt}{1pt}}
\put(476,686){\rule{1pt}{1pt}}
\put(476,686){\rule{1pt}{1pt}}
\put(477,686){\rule{1pt}{1pt}}
\put(478,685){\rule{1pt}{1pt}}
\put(478,685){\rule{1pt}{1pt}}
\put(479,685){\rule{1pt}{1pt}}
\put(480,684){\rule{1pt}{1pt}}
\put(480,684){\rule{1pt}{1pt}}
\put(481,684){\rule{1pt}{1pt}}
\put(482,683){\rule{1pt}{1pt}}
\put(482,683){\rule{1pt}{1pt}}
\put(483,683){\rule{1pt}{1pt}}
\put(484,682){\rule{1pt}{1pt}}
\put(484,682){\rule{1pt}{1pt}}
\put(485,682){\rule{1pt}{1pt}}
\put(486,681){\rule{1pt}{1pt}}
\put(486,681){\rule{1pt}{1pt}}
\put(487,681){\rule{1pt}{1pt}}
\put(488,680){\rule{1pt}{1pt}}
\put(488,680){\rule{1pt}{1pt}}
\put(489,679){\rule{1pt}{1pt}}
\put(490,679){\rule{1pt}{1pt}}
\put(491,679){\rule{1pt}{1pt}}
\put(491,678){\rule{1pt}{1pt}}
\put(492,678){\rule{1pt}{1pt}}
\put(493,678){\rule{1pt}{1pt}}
\put(493,677){\rule{1pt}{1pt}}
\put(494,677){\rule{1pt}{1pt}}
\put(495,676){\rule{1pt}{1pt}}
\put(495,676){\rule{1pt}{1pt}}
\put(496,676){\rule{1pt}{1pt}}
\put(497,675){\rule{1pt}{1pt}}
\put(497,675){\rule{1pt}{1pt}}
\put(498,674){\rule{1pt}{1pt}}
\put(499,674){\rule{1pt}{1pt}}
\put(499,674){\rule{1pt}{1pt}}
\put(500,673){\rule{1pt}{1pt}}
\put(501,673){\rule{1pt}{1pt}}
\put(501,672){\rule{1pt}{1pt}}
\put(502,672){\rule{1pt}{1pt}}
\put(503,672){\rule{1pt}{1pt}}
\put(503,671){\rule{1pt}{1pt}}
\put(504,671){\rule{1pt}{1pt}}
\put(505,670){\rule{1pt}{1pt}}
\put(505,670){\rule{1pt}{1pt}}
\put(506,669){\rule{1pt}{1pt}}
\put(507,669){\rule{1pt}{1pt}}
\put(507,669){\rule{1pt}{1pt}}
\put(508,668){\rule{1pt}{1pt}}
\put(509,668){\rule{1pt}{1pt}}
\put(509,667){\rule{1pt}{1pt}}
\put(510,667){\rule{1pt}{1pt}}
\put(511,666){\rule{1pt}{1pt}}
\put(512,666){\rule{1pt}{1pt}}
\put(512,666){\rule{1pt}{1pt}}
\put(513,665){\rule{1pt}{1pt}}
\put(514,665){\rule{1pt}{1pt}}
\put(514,664){\rule{1pt}{1pt}}
\put(515,664){\rule{1pt}{1pt}}
\put(516,663){\rule{1pt}{1pt}}
\put(516,663){\rule{1pt}{1pt}}
\put(517,662){\rule{1pt}{1pt}}
\put(518,662){\rule{1pt}{1pt}}
\put(518,661){\rule{1pt}{1pt}}
\put(519,661){\rule{1pt}{1pt}}
\put(520,661){\rule{1pt}{1pt}}
\put(520,660){\rule{1pt}{1pt}}
\put(521,660){\rule{1pt}{1pt}}
\put(522,659){\rule{1pt}{1pt}}
\put(522,659){\rule{1pt}{1pt}}
\put(523,658){\rule{1pt}{1pt}}
\put(524,658){\rule{1pt}{1pt}}
\put(524,657){\rule{1pt}{1pt}}
\put(525,657){\rule{1pt}{1pt}}
\put(526,656){\rule{1pt}{1pt}}
\put(526,656){\rule{1pt}{1pt}}
\put(527,655){\rule{1pt}{1pt}}
\put(528,655){\rule{1pt}{1pt}}
\put(528,654){\rule{1pt}{1pt}}
\put(529,654){\rule{1pt}{1pt}}
\put(530,653){\rule{1pt}{1pt}}
\put(531,653){\rule{1pt}{1pt}}
\put(531,652){\rule{1pt}{1pt}}
\put(532,652){\rule{1pt}{1pt}}
\put(533,651){\rule{1pt}{1pt}}
\put(533,651){\rule{1pt}{1pt}}
\put(534,650){\rule{1pt}{1pt}}
\put(535,650){\rule{1pt}{1pt}}
\put(535,649){\rule{1pt}{1pt}}
\put(536,648){\rule{1pt}{1pt}}
\put(537,648){\rule{1pt}{1pt}}
\put(537,647){\rule{1pt}{1pt}}
\put(538,647){\rule{1pt}{1pt}}
\put(539,646){\rule{1pt}{1pt}}
\put(539,646){\rule{1pt}{1pt}}
\put(540,645){\rule{1pt}{1pt}}
\put(541,645){\rule{1pt}{1pt}}
\put(541,644){\rule{1pt}{1pt}}
\put(542,644){\rule{1pt}{1pt}}
\put(543,643){\rule{1pt}{1pt}}
\put(543,642){\rule{1pt}{1pt}}
\put(544,642){\rule{1pt}{1pt}}
\put(545,641){\rule{1pt}{1pt}}
\put(545,641){\rule{1pt}{1pt}}
\put(546,640){\rule{1pt}{1pt}}
\put(547,640){\rule{1pt}{1pt}}
\put(547,639){\rule{1pt}{1pt}}
\put(548,638){\rule{1pt}{1pt}}
\put(549,638){\rule{1pt}{1pt}}
\put(549,637){\rule{1pt}{1pt}}
\put(550,637){\rule{1pt}{1pt}}
\put(551,636){\rule{1pt}{1pt}}
\put(552,635){\rule{1pt}{1pt}}
\put(552,635){\rule{1pt}{1pt}}
\put(553,634){\rule{1pt}{1pt}}
\put(554,634){\rule{1pt}{1pt}}
\put(554,633){\rule{1pt}{1pt}}
\put(555,632){\rule{1pt}{1pt}}
\put(556,632){\rule{1pt}{1pt}}
\put(556,631){\rule{1pt}{1pt}}
\put(557,631){\rule{1pt}{1pt}}
\put(558,630){\rule{1pt}{1pt}}
\put(558,629){\rule{1pt}{1pt}}
\put(559,629){\rule{1pt}{1pt}}
\put(560,628){\rule{1pt}{1pt}}
\put(560,627){\rule{1pt}{1pt}}
\put(561,627){\rule{1pt}{1pt}}
\put(562,626){\rule{1pt}{1pt}}
\put(562,626){\rule{1pt}{1pt}}
\put(563,625){\rule{1pt}{1pt}}
\put(564,624){\rule{1pt}{1pt}}
\put(564,624){\rule{1pt}{1pt}}
\put(565,623){\rule{1pt}{1pt}}
\put(566,622){\rule{1pt}{1pt}}
\put(566,622){\rule{1pt}{1pt}}
\put(567,621){\rule{1pt}{1pt}}
\put(568,620){\rule{1pt}{1pt}}
\put(568,620){\rule{1pt}{1pt}}
\put(569,619){\rule{1pt}{1pt}}
\put(570,618){\rule{1pt}{1pt}}
\put(571,618){\rule{1pt}{1pt}}
\put(571,617){\rule{1pt}{1pt}}
\put(572,616){\rule{1pt}{1pt}}
\put(573,616){\rule{1pt}{1pt}}
\put(573,615){\rule{1pt}{1pt}}
\put(574,614){\rule{1pt}{1pt}}
\put(575,613){\rule{1pt}{1pt}}
\put(575,613){\rule{1pt}{1pt}}
\put(576,612){\rule{1pt}{1pt}}
\put(577,611){\rule{1pt}{1pt}}
\put(577,611){\rule{1pt}{1pt}}
\put(578,610){\rule{1pt}{1pt}}
\put(579,609){\rule{1pt}{1pt}}
\put(579,608){\rule{1pt}{1pt}}
\put(580,608){\rule{1pt}{1pt}}
\put(581,607){\rule{1pt}{1pt}}
\put(581,606){\rule{1pt}{1pt}}
\put(582,605){\rule{1pt}{1pt}}
\put(583,605){\rule{1pt}{1pt}}
\put(583,604){\rule{1pt}{1pt}}
\put(584,603){\rule{1pt}{1pt}}
\put(585,603){\rule{1pt}{1pt}}
\put(585,602){\rule{1pt}{1pt}}
\put(586,601){\rule{1pt}{1pt}}
\put(587,600){\rule{1pt}{1pt}}
\put(587,599){\rule{1pt}{1pt}}
\put(588,599){\rule{1pt}{1pt}}
\put(589,598){\rule{1pt}{1pt}}
\put(589,597){\rule{1pt}{1pt}}
\put(590,596){\rule{1pt}{1pt}}
\put(591,596){\rule{1pt}{1pt}}
\put(592,595){\rule{1pt}{1pt}}
\put(592,594){\rule{1pt}{1pt}}
\put(593,593){\rule{1pt}{1pt}}
\put(594,592){\rule{1pt}{1pt}}
\put(594,592){\rule{1pt}{1pt}}
\put(595,591){\rule{1pt}{1pt}}
\put(596,590){\rule{1pt}{1pt}}
\put(596,589){\rule{1pt}{1pt}}
\put(597,588){\rule{1pt}{1pt}}
\put(598,587){\rule{1pt}{1pt}}
\put(598,587){\rule{1pt}{1pt}}
\put(599,586){\rule{1pt}{1pt}}
\put(600,585){\rule{1pt}{1pt}}
\put(600,584){\rule{1pt}{1pt}}
\put(601,583){\rule{1pt}{1pt}}
\put(602,582){\rule{1pt}{1pt}}
\put(602,582){\rule{1pt}{1pt}}
\put(603,581){\rule{1pt}{1pt}}
\put(604,580){\rule{1pt}{1pt}}
\put(604,579){\rule{1pt}{1pt}}
\put(605,578){\rule{1pt}{1pt}}
\put(606,577){\rule{1pt}{1pt}}
\put(606,576){\rule{1pt}{1pt}}
\put(607,576){\rule{1pt}{1pt}}
\put(608,575){\rule{1pt}{1pt}}
\put(608,574){\rule{1pt}{1pt}}
\put(609,573){\rule{1pt}{1pt}}
\put(610,572){\rule{1pt}{1pt}}
\put(611,571){\rule{1pt}{1pt}}
\put(611,570){\rule{1pt}{1pt}}
\put(612,569){\rule{1pt}{1pt}}
\put(613,568){\rule{1pt}{1pt}}
\put(613,567){\rule{1pt}{1pt}}
\put(614,567){\rule{1pt}{1pt}}
\put(615,566){\rule{1pt}{1pt}}
\put(615,565){\rule{1pt}{1pt}}
\put(616,564){\rule{1pt}{1pt}}
\put(617,563){\rule{1pt}{1pt}}
\put(617,562){\rule{1pt}{1pt}}
\put(618,561){\rule{1pt}{1pt}}
\put(619,560){\rule{1pt}{1pt}}
\put(619,559){\rule{1pt}{1pt}}
\put(620,558){\rule{1pt}{1pt}}
\put(621,557){\rule{1pt}{1pt}}
\put(621,556){\rule{1pt}{1pt}}
\put(622,555){\rule{1pt}{1pt}}
\put(623,554){\rule{1pt}{1pt}}
\put(623,553){\rule{1pt}{1pt}}
\put(624,552){\rule{1pt}{1pt}}
\put(625,551){\rule{1pt}{1pt}}
\put(625,550){\rule{1pt}{1pt}}
\put(626,549){\rule{1pt}{1pt}}
\put(627,548){\rule{1pt}{1pt}}
\put(627,547){\rule{1pt}{1pt}}
\put(628,546){\rule{1pt}{1pt}}
\put(629,545){\rule{1pt}{1pt}}
\put(629,544){\rule{1pt}{1pt}}
\put(630,543){\rule{1pt}{1pt}}
\put(631,542){\rule{1pt}{1pt}}
\put(632,541){\rule{1pt}{1pt}}
\put(632,540){\rule{1pt}{1pt}}
\put(633,539){\rule{1pt}{1pt}}
\put(634,538){\rule{1pt}{1pt}}
\put(634,537){\rule{1pt}{1pt}}
\put(635,536){\rule{1pt}{1pt}}
\put(636,534){\rule{1pt}{1pt}}
\put(636,533){\rule{1pt}{1pt}}
\put(637,532){\rule{1pt}{1pt}}
\put(638,531){\rule{1pt}{1pt}}
\put(638,530){\rule{1pt}{1pt}}
\put(639,529){\rule{1pt}{1pt}}
\put(640,528){\rule{1pt}{1pt}}
\put(640,527){\rule{1pt}{1pt}}
\put(641,526){\rule{1pt}{1pt}}
\put(642,524){\rule{1pt}{1pt}}
\put(642,523){\rule{1pt}{1pt}}
\put(643,522){\rule{1pt}{1pt}}
\put(644,521){\rule{1pt}{1pt}}
\put(644,520){\rule{1pt}{1pt}}
\put(645,519){\rule{1pt}{1pt}}
\put(646,518){\rule{1pt}{1pt}}
\put(646,516){\rule{1pt}{1pt}}
\put(647,515){\rule{1pt}{1pt}}
\put(648,514){\rule{1pt}{1pt}}
\put(648,513){\rule{1pt}{1pt}}
\put(649,512){\rule{1pt}{1pt}}
\put(650,510){\rule{1pt}{1pt}}
\put(651,509){\rule{1pt}{1pt}}
\put(651,508){\rule{1pt}{1pt}}
\put(652,507){\rule{1pt}{1pt}}
\put(653,505){\rule{1pt}{1pt}}
\put(653,504){\rule{1pt}{1pt}}
\put(654,503){\rule{1pt}{1pt}}
\put(655,502){\rule{1pt}{1pt}}
\put(655,500){\rule{1pt}{1pt}}
\put(656,499){\rule{1pt}{1pt}}
\put(657,498){\rule{1pt}{1pt}}
\put(657,497){\rule{1pt}{1pt}}
\put(658,495){\rule{1pt}{1pt}}
\put(659,494){\rule{1pt}{1pt}}
\put(659,493){\rule{1pt}{1pt}}
\put(660,491){\rule{1pt}{1pt}}
\put(661,490){\rule{1pt}{1pt}}
\put(661,489){\rule{1pt}{1pt}}
\put(662,487){\rule{1pt}{1pt}}
\put(663,486){\rule{1pt}{1pt}}
\put(663,485){\rule{1pt}{1pt}}
\put(664,483){\rule{1pt}{1pt}}
\put(665,482){\rule{1pt}{1pt}}
\put(665,481){\rule{1pt}{1pt}}
\put(666,479){\rule{1pt}{1pt}}
\put(667,478){\rule{1pt}{1pt}}
\put(667,476){\rule{1pt}{1pt}}
\put(668,475){\rule{1pt}{1pt}}
\put(669,474){\rule{1pt}{1pt}}
\put(670,472){\rule{1pt}{1pt}}
\put(670,471){\rule{1pt}{1pt}}
\put(671,469){\rule{1pt}{1pt}}
\put(672,468){\rule{1pt}{1pt}}
\put(672,466){\rule{1pt}{1pt}}
\put(673,465){\rule{1pt}{1pt}}
\put(674,463){\rule{1pt}{1pt}}
\put(674,462){\rule{1pt}{1pt}}
\put(675,460){\rule{1pt}{1pt}}
\put(676,459){\rule{1pt}{1pt}}
\put(676,457){\rule{1pt}{1pt}}
\put(677,456){\rule{1pt}{1pt}}
\put(678,454){\rule{1pt}{1pt}}
\put(678,453){\rule{1pt}{1pt}}
\put(679,451){\rule{1pt}{1pt}}
\put(680,450){\rule{1pt}{1pt}}
\put(680,448){\rule{1pt}{1pt}}
\put(681,446){\rule{1pt}{1pt}}
\put(682,445){\rule{1pt}{1pt}}
\put(682,443){\rule{1pt}{1pt}}
\put(683,441){\rule{1pt}{1pt}}
\put(684,440){\rule{1pt}{1pt}}
\put(684,438){\rule{1pt}{1pt}}
\put(685,436){\rule{1pt}{1pt}}
\put(686,435){\rule{1pt}{1pt}}
\put(686,433){\rule{1pt}{1pt}}
\put(687,431){\rule{1pt}{1pt}}
\put(688,430){\rule{1pt}{1pt}}
\put(688,428){\rule{1pt}{1pt}}
\put(689,426){\rule{1pt}{1pt}}
\put(690,424){\rule{1pt}{1pt}}
\put(691,422){\rule{1pt}{1pt}}
\put(691,421){\rule{1pt}{1pt}}
\put(692,419){\rule{1pt}{1pt}}
\put(693,417){\rule{1pt}{1pt}}
\put(693,415){\rule{1pt}{1pt}}
\put(694,413){\rule{1pt}{1pt}}
\put(695,411){\rule{1pt}{1pt}}
\put(695,409){\rule{1pt}{1pt}}
\put(696,408){\rule{1pt}{1pt}}
\put(697,406){\rule{1pt}{1pt}}
\put(697,404){\rule{1pt}{1pt}}
\put(698,402){\rule{1pt}{1pt}}
\put(699,400){\rule{1pt}{1pt}}
\put(699,398){\rule{1pt}{1pt}}
\put(700,396){\rule{1pt}{1pt}}
\put(701,394){\rule{1pt}{1pt}}
\put(701,391){\rule{1pt}{1pt}}
\put(702,389){\rule{1pt}{1pt}}
\put(703,387){\rule{1pt}{1pt}}
\put(703,385){\rule{1pt}{1pt}}
\put(704,383){\rule{1pt}{1pt}}
\put(705,381){\rule{1pt}{1pt}}
\put(705,378){\rule{1pt}{1pt}}
\put(706,376){\rule{1pt}{1pt}}
\put(707,374){\rule{1pt}{1pt}}
\put(707,372){\rule{1pt}{1pt}}
\put(708,369){\rule{1pt}{1pt}}
\put(709,367){\rule{1pt}{1pt}}
\put(710,364){\rule{1pt}{1pt}}
\put(710,362){\rule{1pt}{1pt}}
\put(711,360){\rule{1pt}{1pt}}
\put(712,357){\rule{1pt}{1pt}}
\put(712,354){\rule{1pt}{1pt}}
\put(713,352){\rule{1pt}{1pt}}
\put(714,349){\rule{1pt}{1pt}}
\put(714,347){\rule{1pt}{1pt}}
\put(715,344){\rule{1pt}{1pt}}
\put(716,341){\rule{1pt}{1pt}}
\put(716,338){\rule{1pt}{1pt}}
\put(717,335){\rule{1pt}{1pt}}
\put(718,332){\rule{1pt}{1pt}}
\put(718,329){\rule{1pt}{1pt}}
\put(719,326){\rule{1pt}{1pt}}
\put(720,323){\rule{1pt}{1pt}}
\put(720,320){\rule{1pt}{1pt}}
\put(721,317){\rule{1pt}{1pt}}
\put(722,313){\rule{1pt}{1pt}}
\put(722,310){\rule{1pt}{1pt}}
\put(723,306){\rule{1pt}{1pt}}
\put(724,303){\rule{1pt}{1pt}}
\put(724,299){\rule{1pt}{1pt}}
\put(725,295){\rule{1pt}{1pt}}
\put(726,291){\rule{1pt}{1pt}}
\put(726,287){\rule{1pt}{1pt}}
\put(727,283){\rule{1pt}{1pt}}
\put(728,278){\rule{1pt}{1pt}}
\put(728,273){\rule{1pt}{1pt}}
\put(729,269){\rule{1pt}{1pt}}
\put(730,263){\rule{1pt}{1pt}}
\put(731,258){\rule{1pt}{1pt}}
\put(731,252){\rule{1pt}{1pt}}
\put(732,246){\rule{1pt}{1pt}}
\put(733,239){\rule{1pt}{1pt}}
\put(733,233){\rule{1pt}{1pt}}
\put(734,226){\rule{1pt}{1pt}}
\put(735,219){\rule{1pt}{1pt}}
\put(735,212){\rule{1pt}{1pt}}
\put(736,206){\rule{1pt}{1pt}}
\put(737,200){\rule{1pt}{1pt}}
\put(737,195){\rule{1pt}{1pt}}
\put(738,191){\rule{1pt}{1pt}}
\put(739,188){\rule{1pt}{1pt}}
\put(739,185){\rule{1pt}{1pt}}
\put(740,183){\rule{1pt}{1pt}}
\put(741,182){\rule{1pt}{1pt}}
\put(741,181){\rule{1pt}{1pt}}
\put(742,180){\rule{1pt}{1pt}}
\put(743,179){\rule{1pt}{1pt}}
\put(743,179){\rule{1pt}{1pt}}
\put(744,179){\rule{1pt}{1pt}}
\put(745,178){\rule{1pt}{1pt}}
\put(745,178){\rule{1pt}{1pt}}
\put(746,178){\rule{1pt}{1pt}}
\put(747,178){\rule{1pt}{1pt}}
\put(747,178){\rule{1pt}{1pt}}
\put(748,178){\rule{1pt}{1pt}}
\put(749,178){\rule{1pt}{1pt}}
\put(750,178){\rule{1pt}{1pt}}
\put(750,178){\rule{1pt}{1pt}}
\put(751,178){\rule{1pt}{1pt}}
\put(752,178){\rule{1pt}{1pt}}
\put(752,178){\rule{1pt}{1pt}}
\put(753,178){\rule{1pt}{1pt}}
\put(754,178){\rule{1pt}{1pt}}
\put(754,178){\rule{1pt}{1pt}}
\put(755,178){\rule{1pt}{1pt}}
\put(756,178){\rule{1pt}{1pt}}
\put(756,178){\rule{1pt}{1pt}}
\put(757,178){\rule{1pt}{1pt}}
\put(758,178){\rule{1pt}{1pt}}
\put(758,178){\rule{1pt}{1pt}}
\put(759,178){\rule{1pt}{1pt}}
\put(760,178){\rule{1pt}{1pt}}
\put(760,178){\rule{1pt}{1pt}}
\put(761,178){\rule{1pt}{1pt}}
\put(762,178){\rule{1pt}{1pt}}
\put(762,178){\rule{1pt}{1pt}}
\put(763,178){\rule{1pt}{1pt}}
\put(764,178){\rule{1pt}{1pt}}
\put(764,178){\rule{1pt}{1pt}}
\put(765,178){\rule{1pt}{1pt}}
\put(766,178){\rule{1pt}{1pt}}
\put(766,178){\rule{1pt}{1pt}}
\put(767,178){\rule{1pt}{1pt}}
\put(768,178){\rule{1pt}{1pt}}
\put(768,178){\rule{1pt}{1pt}}
\put(769,178){\rule{1pt}{1pt}}
\put(770,178){\rule{1pt}{1pt}}
\put(771,178){\rule{1pt}{1pt}}
\put(771,178){\rule{1pt}{1pt}}
\put(772,178){\rule{1pt}{1pt}}
\put(773,178){\rule{1pt}{1pt}}
\put(773,178){\rule{1pt}{1pt}}
\put(774,178){\rule{1pt}{1pt}}
\put(775,178){\rule{1pt}{1pt}}
\put(775,178){\rule{1pt}{1pt}}
\put(776,178){\rule{1pt}{1pt}}
\put(777,178){\rule{1pt}{1pt}}
\put(777,178){\rule{1pt}{1pt}}
\put(778,178){\rule{1pt}{1pt}}
\put(779,178){\rule{1pt}{1pt}}
\put(779,178){\rule{1pt}{1pt}}
\put(780,178){\rule{1pt}{1pt}}
\put(781,178){\rule{1pt}{1pt}}
\put(781,178){\rule{1pt}{1pt}}
\put(782,178){\rule{1pt}{1pt}}
\put(783,178){\rule{1pt}{1pt}}
\put(783,178){\rule{1pt}{1pt}}
\put(784,178){\rule{1pt}{1pt}}
\put(785,178){\rule{1pt}{1pt}}
\put(785,178){\rule{1pt}{1pt}}
\put(786,178){\rule{1pt}{1pt}}
\put(787,178){\rule{1pt}{1pt}}
\put(787,178){\rule{1pt}{1pt}}
\put(788,178){\rule{1pt}{1pt}}
\put(789,178){\rule{1pt}{1pt}}
\put(790,178){\rule{1pt}{1pt}}
\put(790,178){\rule{1pt}{1pt}}
\put(791,178){\rule{1pt}{1pt}}
\put(792,178){\rule{1pt}{1pt}}
\put(792,178){\rule{1pt}{1pt}}
\put(793,178){\rule{1pt}{1pt}}
\put(794,178){\rule{1pt}{1pt}}
\put(794,178){\rule{1pt}{1pt}}
\put(795,178){\rule{1pt}{1pt}}
\put(796,178){\rule{1pt}{1pt}}
\put(796,178){\rule{1pt}{1pt}}
\put(797,178){\rule{1pt}{1pt}}
\put(798,178){\rule{1pt}{1pt}}
\put(798,178){\rule{1pt}{1pt}}
\put(799,178){\rule{1pt}{1pt}}
\put(800,178){\rule{1pt}{1pt}}
\put(800,178){\rule{1pt}{1pt}}
\put(801,178){\rule{1pt}{1pt}}
\put(802,178){\rule{1pt}{1pt}}
\put(802,178){\rule{1pt}{1pt}}
\put(803,178){\rule{1pt}{1pt}}
\put(804,178){\rule{1pt}{1pt}}
\put(804,178){\rule{1pt}{1pt}}
\put(805,178){\rule{1pt}{1pt}}
\put(806,178){\rule{1pt}{1pt}}
\put(806,178){\rule{1pt}{1pt}}
\put(807,178){\rule{1pt}{1pt}}
\put(808,178){\rule{1pt}{1pt}}
\put(808,178){\rule{1pt}{1pt}}
\put(809,178){\rule{1pt}{1pt}}
\put(810,178){\rule{1pt}{1pt}}
\put(811,178){\rule{1pt}{1pt}}
\put(811,178){\rule{1pt}{1pt}}
\put(812,178){\rule{1pt}{1pt}}
\put(813,178){\rule{1pt}{1pt}}
\put(813,178){\rule{1pt}{1pt}}
\put(814,178){\rule{1pt}{1pt}}
\put(815,178){\rule{1pt}{1pt}}
\put(815,178){\rule{1pt}{1pt}}
\put(816,178){\rule{1pt}{1pt}}
\put(817,178){\rule{1pt}{1pt}}
\put(817,178){\rule{1pt}{1pt}}
\put(818,178){\rule{1pt}{1pt}}
\put(819,178){\rule{1pt}{1pt}}
\put(819,178){\rule{1pt}{1pt}}
\put(820,178){\rule{1pt}{1pt}}
\put(821,178){\rule{1pt}{1pt}}
\put(821,178){\rule{1pt}{1pt}}
\put(822,178){\rule{1pt}{1pt}}
\put(823,178){\rule{1pt}{1pt}}
\put(823,178){\rule{1pt}{1pt}}
\put(824,178){\rule{1pt}{1pt}}
\put(825,178){\rule{1pt}{1pt}}
\put(825,178){\rule{1pt}{1pt}}
\put(826,178){\rule{1pt}{1pt}}
\put(827,178){\rule{1pt}{1pt}}
\put(827,178){\rule{1pt}{1pt}}
\put(828,178){\rule{1pt}{1pt}}
\put(829,178){\rule{1pt}{1pt}}
\put(830,178){\rule{1pt}{1pt}}
\put(830,178){\rule{1pt}{1pt}}
\put(831,178){\rule{1pt}{1pt}}
\put(832,178){\rule{1pt}{1pt}}
\put(832,178){\rule{1pt}{1pt}}
\put(833,178){\rule{1pt}{1pt}}
\put(834,178){\rule{1pt}{1pt}}
\put(834,178){\rule{1pt}{1pt}}
\put(835,178){\rule{1pt}{1pt}}
\put(836,178){\rule{1pt}{1pt}}
\put(836,178){\rule{1pt}{1pt}}
\put(837,178){\rule{1pt}{1pt}}
\put(838,178){\rule{1pt}{1pt}}
\put(838,178){\rule{1pt}{1pt}}
\put(839,178){\rule{1pt}{1pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,765)(500,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{-14}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,209){\makebox(0,0)[r]{-12}}
\put(819.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,295){\makebox(0,0)[r]{-10}}
\put(819.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,381){\makebox(0,0)[r]{-8}}
\put(819.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,467){\makebox(0,0)[r]{-6}}
\put(819.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,553){\makebox(0,0)[r]{-4}}
\put(819.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,639){\makebox(0,0)[r]{-2}}
\put(819.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,725){\makebox(0,0)[r]{0}}
\put(819.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,82){\makebox(0,0){0.2}}
\put(297.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,82){\makebox(0,0){0.4}}
\put(432.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){0.6}}
\put(568.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,82){\makebox(0,0){0.8}}
\put(703.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1}}
\put(839.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(161.0,725.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(40,424){\makebox(0,0){${{dQ} \over {dT}}$}}
\put(500,21){\makebox(0,0){$T$}}
\put(771,682){\makebox(0,0)[l]{(B)}}
\put(229,639){\makebox(0,0)[l]{$f=0.2$}}
\put(229,553){\makebox(0,0)[l]{$h_0=0.4$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(162,725){\usebox{\plotpoint}}
\put(162.0,725.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(272.0,724.0){\usebox{\plotpoint}}
\put(272.0,724.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(297.0,723.0){\usebox{\plotpoint}}
\put(313,721.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,722.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,723.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(314,722){\usebox{\plotpoint}}
\put(314.0,722.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(326.0,721.0){\usebox{\plotpoint}}
\put(337,719.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,721.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(347,718.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,720.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(357,717.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,719.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(358,718){\usebox{\plotpoint}}
\put(358.0,718.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(366.0,717.0){\usebox{\plotpoint}}
\put(374,715.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,716.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,717.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(375,716){\usebox{\plotpoint}}
\put(381,714.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,716.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(382.0,715.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(389.0,714.0){\usebox{\plotpoint}}
\put(389.0,714.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(396.0,713.0){\usebox{\plotpoint}}
\put(402,711.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,713.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(409,710.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,712.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(415,709.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,711.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(421,708.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,710.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(422.0,709.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(427.0,708.0){\usebox{\plotpoint}}
\put(433,706.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,708.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(434,707){\usebox{\plotpoint}}
\put(438,705.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,707.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(439.0,706.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(444.0,705.0){\usebox{\plotpoint}}
\put(448,703.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,705.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(454,702.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,704.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(455,703){\usebox{\plotpoint}}
\put(455.0,703.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(459.0,702.0){\usebox{\plotpoint}}
\put(463,700.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,702.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(468,699.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,701.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(469,700){\usebox{\plotpoint}}
\put(473,698.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,700.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(474,699){\usebox{\plotpoint}}
\put(474.0,699.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(478.0,698.0){\usebox{\plotpoint}}
\put(478.0,698.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(482.0,697.0){\usebox{\plotpoint}}
\put(482.0,697.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(486.0,696.0){\usebox{\plotpoint}}
\put(490,694.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,696.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(491,695){\usebox{\plotpoint}}
\put(491.0,695.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(495.0,694.0){\usebox{\plotpoint}}
\put(498,692.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,694.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(499,693){\usebox{\plotpoint}}
\put(502,691.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,693.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(503,692){\usebox{\plotpoint}}
\put(506,690.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,692.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(507,691){\usebox{\plotpoint}}
\put(510,689.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,691.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(511.0,690.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(514.0,689.0){\usebox{\plotpoint}}
\put(517,687.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,689.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(518,688){\usebox{\plotpoint}}
\put(521,686.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,687.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,688.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(522,687){\usebox{\plotpoint}}
\put(524,685.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(525.0,686.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(528.0,685.0){\usebox{\plotpoint}}
\put(531,683.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,685.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(532.0,684.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(535.0,683.0){\usebox{\plotpoint}}
\put(537,681.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,682.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538.0,682.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(541.0,681.0){\usebox{\plotpoint}}
\put(544,679.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,681.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(545,680){\usebox{\plotpoint}}
\put(545.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547.0,679.0){\usebox{\plotpoint}}
\put(550,677.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,679.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(553,676.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554,677){\usebox{\plotpoint}}
\put(554.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,676.0){\usebox{\plotpoint}}
\put(559,674.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,675.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,676.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(560,675){\usebox{\plotpoint}}
\put(560.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,674.0){\usebox{\plotpoint}}
\put(564,672.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567,671.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,672.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568,672){\usebox{\plotpoint}}
\put(570,670.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,671.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571,671){\usebox{\plotpoint}}
\put(571.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573.0,670.0){\usebox{\plotpoint}}
\put(575,668.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,669.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577,667.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,668.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,669.0){\usebox{\plotpoint}}
\put(580,666.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,667.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(581,667){\usebox{\plotpoint}}
\put(581.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(583.0,666.0){\usebox{\plotpoint}}
\put(583.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585.0,665.0){\usebox{\plotpoint}}
\put(587,663.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,664.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589,662.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,663.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,664.0){\usebox{\plotpoint}}
\put(592,661.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,662.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594,660.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,661.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,662.0){\usebox{\plotpoint}}
\put(596,659.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,661.0){\usebox{\plotpoint}}
\put(598,658.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,659.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,660.0){\usebox{\plotpoint}}
\put(601,657.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,658.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602,658){\usebox{\plotpoint}}
\put(603,656.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,657.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,658.0){\usebox{\plotpoint}}
\put(604,657){\usebox{\plotpoint}}
\put(605,655.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,656.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,657.0){\usebox{\plotpoint}}
\put(606,656){\usebox{\plotpoint}}
\put(607,654.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,655.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,656.0){\usebox{\plotpoint}}
\put(608,655){\usebox{\plotpoint}}
\put(609,653.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,654.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,655.0){\usebox{\plotpoint}}
\put(611,652.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,653.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,654.0){\usebox{\plotpoint}}
\put(613,651.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,652.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,653.0){\usebox{\plotpoint}}
\put(615,650.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,651.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,652.0){\usebox{\plotpoint}}
\put(616.0,651.0){\usebox{\plotpoint}}
\put(617.0,650.0){\usebox{\plotpoint}}
\put(617.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619.0,649.0){\usebox{\plotpoint}}
\put(619.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(621.0,648.0){\usebox{\plotpoint}}
\put(622,646.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,648.0){\usebox{\plotpoint}}
\put(623,647){\usebox{\plotpoint}}
\put(624,645.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,647.0){\usebox{\plotpoint}}
\put(625,646){\usebox{\plotpoint}}
\put(626,644.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,646.0){\usebox{\plotpoint}}
\put(627,645){\usebox{\plotpoint}}
\put(627,643.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,642.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,644.0){\usebox{\plotpoint}}
\put(631,641.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,643.0){\usebox{\plotpoint}}
\put(632,642){\usebox{\plotpoint}}
\put(632,640.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,639.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,641.0){\usebox{\plotpoint}}
\put(635.0,640.0){\usebox{\plotpoint}}
\put(636.0,639.0){\usebox{\plotpoint}}
\put(637,637.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,639.0){\usebox{\plotpoint}}
\put(638,638){\usebox{\plotpoint}}
\put(639,636.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,638.0){\usebox{\plotpoint}}
\put(640,637){\usebox{\plotpoint}}
\put(640,635.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,636.0){\usebox{\plotpoint}}
\put(642.0,635.0){\usebox{\plotpoint}}
\put(643,633.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,635.0){\usebox{\plotpoint}}
\put(644,634){\usebox{\plotpoint}}
\put(644,632.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,633.0){\usebox{\plotpoint}}
\put(646.0,632.0){\usebox{\plotpoint}}
\put(647,630.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,632.0){\usebox{\plotpoint}}
\put(648,631){\usebox{\plotpoint}}
\put(648,629.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,628.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,630.0){\usebox{\plotpoint}}
\put(651,629){\usebox{\plotpoint}}
\put(651,627.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,628.0){\usebox{\plotpoint}}
\put(653.0,627.0){\usebox{\plotpoint}}
\put(654,625.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,627.0){\usebox{\plotpoint}}
\put(655.0,625.0){\usebox{\plotpoint}}
\put(656,623.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,625.0){\usebox{\plotpoint}}
\put(657,624){\usebox{\plotpoint}}
\put(657,622.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,623.0){\usebox{\plotpoint}}
\put(659,620.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,622.0){\usebox{\plotpoint}}
\put(660.0,621.0){\usebox{\plotpoint}}
\put(661.0,620.0){\usebox{\plotpoint}}
\put(662,618.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,620.0){\usebox{\plotpoint}}
\put(663.0,618.0){\usebox{\plotpoint}}
\put(664,616.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,618.0){\usebox{\plotpoint}}
\put(665.0,616.0){\usebox{\plotpoint}}
\put(666,614.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,616.0){\usebox{\plotpoint}}
\put(667.0,614.0){\usebox{\plotpoint}}
\put(668,612.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,611.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,614.0){\usebox{\plotpoint}}
\put(670.0,611.0){\usebox{\plotpoint}}
\put(671,609.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,611.0){\usebox{\plotpoint}}
\put(672,607.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,609.0){\usebox{\plotpoint}}
\put(673.0,608.0){\usebox{\plotpoint}}
\put(674,605.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,604.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,607.0){\usebox{\plotpoint}}
\put(676.0,604.0){\usebox{\plotpoint}}
\put(677,602.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,604.0){\usebox{\plotpoint}}
\put(678,600.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,599.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,602.0){\usebox{\plotpoint}}
\put(680,597.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,596.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,599.0){\usebox{\plotpoint}}
\put(682.0,596.0){\usebox{\plotpoint}}
\put(683,594.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,596.0){\usebox{\plotpoint}}
\put(684,592.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.67,591){\rule{0.400pt}{0.482pt}}
\multiput(684.17,592.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684.0,594.0){\usebox{\plotpoint}}
\put(686,588.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,587.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,590.0){\usebox{\plotpoint}}
\put(688,585.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,584.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,583.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,587.0){\usebox{\plotpoint}}
\put(691,580.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,579.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,582.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.67,577){\rule{0.400pt}{0.482pt}}
\multiput(692.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(694,575.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,579.0){\usebox{\plotpoint}}
\put(695,572.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,571.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(697,568.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.67,567){\rule{0.400pt}{0.482pt}}
\multiput(697.17,568.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699,563.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.67,562){\rule{0.400pt}{0.482pt}}
\multiput(699.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(700.67,558){\rule{0.400pt}{0.482pt}}
\multiput(700.17,559.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702,556.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(702.67,553){\rule{0.400pt}{0.482pt}}
\multiput(702.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703.67,551){\rule{0.400pt}{0.482pt}}
\multiput(703.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(704.67,546){\rule{0.400pt}{0.482pt}}
\multiput(704.17,547.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(705.67,544){\rule{0.400pt}{0.482pt}}
\multiput(705.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(705.0,548.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(706.67,539){\rule{0.400pt}{0.723pt}}
\multiput(706.17,540.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(707.67,537){\rule{0.400pt}{0.482pt}}
\multiput(707.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(708.67,534){\rule{0.400pt}{0.723pt}}
\multiput(708.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(707.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(709.67,529){\rule{0.400pt}{0.482pt}}
\multiput(709.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(710.67,526){\rule{0.400pt}{0.723pt}}
\multiput(710.17,527.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(710.0,531.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(711.67,519){\rule{0.400pt}{0.964pt}}
\multiput(711.17,521.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(712.67,516){\rule{0.400pt}{0.723pt}}
\multiput(712.17,517.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(712.0,523.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(713.67,509){\rule{0.400pt}{0.964pt}}
\multiput(713.17,511.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(714.67,505){\rule{0.400pt}{0.964pt}}
\multiput(714.17,507.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(714.0,513.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(715.67,497){\rule{0.400pt}{0.964pt}}
\multiput(715.17,499.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(716.67,492){\rule{0.400pt}{1.204pt}}
\multiput(716.17,494.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(716.0,501.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(717.67,482){\rule{0.400pt}{1.204pt}}
\multiput(717.17,484.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(718.67,477){\rule{0.400pt}{1.204pt}}
\multiput(718.17,479.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(718.0,487.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(719.67,465){\rule{0.400pt}{1.445pt}}
\multiput(719.17,468.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(720.67,458){\rule{0.400pt}{1.686pt}}
\multiput(720.17,461.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(720.0,471.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(721.67,443){\rule{0.400pt}{1.927pt}}
\multiput(721.17,447.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(722.67,435){\rule{0.400pt}{1.927pt}}
\multiput(722.17,439.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(722.0,451.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(723.67,416){\rule{0.400pt}{2.409pt}}
\multiput(723.17,421.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(724.67,405){\rule{0.400pt}{2.650pt}}
\multiput(724.17,410.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(724.0,426.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(725.67,378){\rule{0.400pt}{3.373pt}}
\multiput(725.17,385.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(726.67,363){\rule{0.400pt}{3.614pt}}
\multiput(726.17,370.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(726.0,392.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(727.67,326){\rule{0.400pt}{4.577pt}}
\multiput(727.17,335.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(728.67,304){\rule{0.400pt}{5.300pt}}
\multiput(728.17,315.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(729.67,280){\rule{0.400pt}{5.782pt}}
\multiput(729.17,292.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(728.0,345.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(730.67,227){\rule{0.400pt}{6.504pt}}
\multiput(730.17,240.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(731.67,203){\rule{0.400pt}{5.782pt}}
\multiput(731.17,215.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(731.0,254.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(732.67,178){\rule{0.400pt}{1.686pt}}
\multiput(732.17,181.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(733.67,178){\rule{0.400pt}{1.927pt}}
\multiput(733.17,178.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(733.0,185.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(734.67,213){\rule{0.400pt}{10.600pt}}
\multiput(734.17,213.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(735.67,257){\rule{0.400pt}{13.490pt}}
\multiput(735.17,257.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(735.0,186.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(736.67,377){\rule{0.400pt}{15.177pt}}
\multiput(736.17,377.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(737.67,440){\rule{0.400pt}{13.972pt}}
\multiput(737.17,440.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(737.0,313.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(738.67,549){\rule{0.400pt}{9.877pt}}
\multiput(738.17,549.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(739.67,590){\rule{0.400pt}{7.950pt}}
\multiput(739.17,590.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(739.0,498.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(740.67,649){\rule{0.400pt}{4.818pt}}
\multiput(740.17,649.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(741.67,669){\rule{0.400pt}{3.614pt}}
\multiput(741.17,669.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(741.0,623.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(742.67,695){\rule{0.400pt}{1.927pt}}
\multiput(742.17,695.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(743.67,703){\rule{0.400pt}{1.445pt}}
\multiput(743.17,703.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(743.0,684.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(744.67,714){\rule{0.400pt}{0.723pt}}
\multiput(744.17,714.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(745.67,717){\rule{0.400pt}{0.482pt}}
\multiput(745.17,717.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,709.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(747,720.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,721.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,719.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(749.0,723.0){\usebox{\plotpoint}}
\put(750.0,723.0){\usebox{\plotpoint}}
\put(750.0,724.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(752.0,724.0){\usebox{\plotpoint}}
\put(752.0,725.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,-765)(-400,-830)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,178){\makebox(0,0)[r]{0}}
\put(819.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{0.2}}
\put(819.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,397){\makebox(0,0)[r]{0.4}}
\put(819.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,506){\makebox(0,0)[r]{0.6}}
\put(819.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,616){\makebox(0,0)[r]{0.8}}
\put(819.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,725){\makebox(0,0)[r]{1}}
\put(819.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,82){\makebox(0,0){0.2}}
\put(297.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,82){\makebox(0,0){0.4}}
\put(432.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){0.6}}
\put(568.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,82){\makebox(0,0){0.8}}
\put(703.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1}}
\put(839.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(161.0,725.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(40,424){\makebox(0,0){$Q$}}
\put(500,21){\makebox(0,0){$T$}}
\put(703,616){\makebox(0,0)[l]{(C)}}
\put(229,506){\makebox(0,0)[l]{$f=1.0$}}
\put(229,397){\makebox(0,0)[l]{$h_0=0.4$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(162,725){\rule{1pt}{1pt}}
\put(162,725){\rule{1pt}{1pt}}
\put(163,725){\rule{1pt}{1pt}}
\put(164,725){\rule{1pt}{1pt}}
\put(164,725){\rule{1pt}{1pt}}
\put(165,725){\rule{1pt}{1pt}}
\put(166,725){\rule{1pt}{1pt}}
\put(166,725){\rule{1pt}{1pt}}
\put(167,725){\rule{1pt}{1pt}}
\put(168,725){\rule{1pt}{1pt}}
\put(168,725){\rule{1pt}{1pt}}
\put(169,725){\rule{1pt}{1pt}}
\put(170,725){\rule{1pt}{1pt}}
\put(170,725){\rule{1pt}{1pt}}
\put(171,725){\rule{1pt}{1pt}}
\put(172,725){\rule{1pt}{1pt}}
\put(173,725){\rule{1pt}{1pt}}
\put(173,725){\rule{1pt}{1pt}}
\put(174,725){\rule{1pt}{1pt}}
\put(175,725){\rule{1pt}{1pt}}
\put(175,725){\rule{1pt}{1pt}}
\put(176,725){\rule{1pt}{1pt}}
\put(177,725){\rule{1pt}{1pt}}
\put(177,725){\rule{1pt}{1pt}}
\put(178,725){\rule{1pt}{1pt}}
\put(179,725){\rule{1pt}{1pt}}
\put(179,725){\rule{1pt}{1pt}}
\put(180,725){\rule{1pt}{1pt}}
\put(181,725){\rule{1pt}{1pt}}
\put(181,725){\rule{1pt}{1pt}}
\put(182,725){\rule{1pt}{1pt}}
\put(183,725){\rule{1pt}{1pt}}
\put(183,725){\rule{1pt}{1pt}}
\put(184,725){\rule{1pt}{1pt}}
\put(185,725){\rule{1pt}{1pt}}
\put(185,725){\rule{1pt}{1pt}}
\put(186,725){\rule{1pt}{1pt}}
\put(187,725){\rule{1pt}{1pt}}
\put(187,725){\rule{1pt}{1pt}}
\put(188,725){\rule{1pt}{1pt}}
\put(189,725){\rule{1pt}{1pt}}
\put(189,725){\rule{1pt}{1pt}}
\put(190,725){\rule{1pt}{1pt}}
\put(191,725){\rule{1pt}{1pt}}
\put(192,725){\rule{1pt}{1pt}}
\put(192,725){\rule{1pt}{1pt}}
\put(193,725){\rule{1pt}{1pt}}
\put(194,725){\rule{1pt}{1pt}}
\put(194,725){\rule{1pt}{1pt}}
\put(195,725){\rule{1pt}{1pt}}
\put(196,725){\rule{1pt}{1pt}}
\put(196,725){\rule{1pt}{1pt}}
\put(197,725){\rule{1pt}{1pt}}
\put(198,725){\rule{1pt}{1pt}}
\put(198,725){\rule{1pt}{1pt}}
\put(199,725){\rule{1pt}{1pt}}
\put(200,725){\rule{1pt}{1pt}}
\put(200,725){\rule{1pt}{1pt}}
\put(201,725){\rule{1pt}{1pt}}
\put(202,725){\rule{1pt}{1pt}}
\put(202,725){\rule{1pt}{1pt}}
\put(203,725){\rule{1pt}{1pt}}
\put(204,725){\rule{1pt}{1pt}}
\put(204,725){\rule{1pt}{1pt}}
\put(205,725){\rule{1pt}{1pt}}
\put(206,725){\rule{1pt}{1pt}}
\put(206,725){\rule{1pt}{1pt}}
\put(207,725){\rule{1pt}{1pt}}
\put(208,725){\rule{1pt}{1pt}}
\put(208,725){\rule{1pt}{1pt}}
\put(209,725){\rule{1pt}{1pt}}
\put(210,725){\rule{1pt}{1pt}}
\put(210,725){\rule{1pt}{1pt}}
\put(211,725){\rule{1pt}{1pt}}
\put(212,725){\rule{1pt}{1pt}}
\put(213,725){\rule{1pt}{1pt}}
\put(213,725){\rule{1pt}{1pt}}
\put(214,725){\rule{1pt}{1pt}}
\put(215,725){\rule{1pt}{1pt}}
\put(215,725){\rule{1pt}{1pt}}
\put(216,725){\rule{1pt}{1pt}}
\put(217,725){\rule{1pt}{1pt}}
\put(217,725){\rule{1pt}{1pt}}
\put(218,725){\rule{1pt}{1pt}}
\put(219,725){\rule{1pt}{1pt}}
\put(219,725){\rule{1pt}{1pt}}
\put(220,725){\rule{1pt}{1pt}}
\put(221,725){\rule{1pt}{1pt}}
\put(221,725){\rule{1pt}{1pt}}
\put(222,725){\rule{1pt}{1pt}}
\put(223,725){\rule{1pt}{1pt}}
\put(223,725){\rule{1pt}{1pt}}
\put(224,725){\rule{1pt}{1pt}}
\put(225,725){\rule{1pt}{1pt}}
\put(225,725){\rule{1pt}{1pt}}
\put(226,725){\rule{1pt}{1pt}}
\put(227,725){\rule{1pt}{1pt}}
\put(227,725){\rule{1pt}{1pt}}
\put(228,725){\rule{1pt}{1pt}}
\put(229,725){\rule{1pt}{1pt}}
\put(229,725){\rule{1pt}{1pt}}
\put(230,725){\rule{1pt}{1pt}}
\put(231,725){\rule{1pt}{1pt}}
\put(232,725){\rule{1pt}{1pt}}
\put(232,725){\rule{1pt}{1pt}}
\put(233,725){\rule{1pt}{1pt}}
\put(234,725){\rule{1pt}{1pt}}
\put(234,725){\rule{1pt}{1pt}}
\put(235,725){\rule{1pt}{1pt}}
\put(236,725){\rule{1pt}{1pt}}
\put(236,725){\rule{1pt}{1pt}}
\put(237,725){\rule{1pt}{1pt}}
\put(238,725){\rule{1pt}{1pt}}
\put(238,725){\rule{1pt}{1pt}}
\put(239,725){\rule{1pt}{1pt}}
\put(240,725){\rule{1pt}{1pt}}
\put(240,725){\rule{1pt}{1pt}}
\put(241,725){\rule{1pt}{1pt}}
\put(242,725){\rule{1pt}{1pt}}
\put(242,725){\rule{1pt}{1pt}}
\put(243,725){\rule{1pt}{1pt}}
\put(244,725){\rule{1pt}{1pt}}
\put(244,725){\rule{1pt}{1pt}}
\put(245,725){\rule{1pt}{1pt}}
\put(246,725){\rule{1pt}{1pt}}
\put(246,725){\rule{1pt}{1pt}}
\put(247,725){\rule{1pt}{1pt}}
\put(248,725){\rule{1pt}{1pt}}
\put(248,725){\rule{1pt}{1pt}}
\put(249,725){\rule{1pt}{1pt}}
\put(250,725){\rule{1pt}{1pt}}
\put(250,725){\rule{1pt}{1pt}}
\put(251,725){\rule{1pt}{1pt}}
\put(252,725){\rule{1pt}{1pt}}
\put(253,725){\rule{1pt}{1pt}}
\put(253,725){\rule{1pt}{1pt}}
\put(254,725){\rule{1pt}{1pt}}
\put(255,725){\rule{1pt}{1pt}}
\put(255,725){\rule{1pt}{1pt}}
\put(256,725){\rule{1pt}{1pt}}
\put(257,725){\rule{1pt}{1pt}}
\put(257,725){\rule{1pt}{1pt}}
\put(258,725){\rule{1pt}{1pt}}
\put(259,725){\rule{1pt}{1pt}}
\put(259,725){\rule{1pt}{1pt}}
\put(260,725){\rule{1pt}{1pt}}
\put(261,725){\rule{1pt}{1pt}}
\put(261,725){\rule{1pt}{1pt}}
\put(262,725){\rule{1pt}{1pt}}
\put(263,725){\rule{1pt}{1pt}}
\put(263,725){\rule{1pt}{1pt}}
\put(264,725){\rule{1pt}{1pt}}
\put(265,725){\rule{1pt}{1pt}}
\put(265,725){\rule{1pt}{1pt}}
\put(266,725){\rule{1pt}{1pt}}
\put(267,725){\rule{1pt}{1pt}}
\put(267,725){\rule{1pt}{1pt}}
\put(268,725){\rule{1pt}{1pt}}
\put(269,725){\rule{1pt}{1pt}}
\put(269,725){\rule{1pt}{1pt}}
\put(270,725){\rule{1pt}{1pt}}
\put(271,725){\rule{1pt}{1pt}}
\put(272,725){\rule{1pt}{1pt}}
\put(272,725){\rule{1pt}{1pt}}
\put(273,725){\rule{1pt}{1pt}}
\put(274,725){\rule{1pt}{1pt}}
\put(274,725){\rule{1pt}{1pt}}
\put(275,725){\rule{1pt}{1pt}}
\put(276,725){\rule{1pt}{1pt}}
\put(276,725){\rule{1pt}{1pt}}
\put(277,725){\rule{1pt}{1pt}}
\put(278,725){\rule{1pt}{1pt}}
\put(278,725){\rule{1pt}{1pt}}
\put(279,725){\rule{1pt}{1pt}}
\put(280,725){\rule{1pt}{1pt}}
\put(280,725){\rule{1pt}{1pt}}
\put(281,725){\rule{1pt}{1pt}}
\put(282,725){\rule{1pt}{1pt}}
\put(282,725){\rule{1pt}{1pt}}
\put(283,725){\rule{1pt}{1pt}}
\put(284,725){\rule{1pt}{1pt}}
\put(284,725){\rule{1pt}{1pt}}
\put(285,725){\rule{1pt}{1pt}}
\put(286,725){\rule{1pt}{1pt}}
\put(286,725){\rule{1pt}{1pt}}
\put(287,725){\rule{1pt}{1pt}}
\put(288,725){\rule{1pt}{1pt}}
\put(288,725){\rule{1pt}{1pt}}
\put(289,725){\rule{1pt}{1pt}}
\put(290,725){\rule{1pt}{1pt}}
\put(290,725){\rule{1pt}{1pt}}
\put(291,725){\rule{1pt}{1pt}}
\put(292,725){\rule{1pt}{1pt}}
\put(293,725){\rule{1pt}{1pt}}
\put(293,725){\rule{1pt}{1pt}}
\put(294,725){\rule{1pt}{1pt}}
\put(295,724){\rule{1pt}{1pt}}
\put(295,724){\rule{1pt}{1pt}}
\put(296,724){\rule{1pt}{1pt}}
\put(297,724){\rule{1pt}{1pt}}
\put(297,724){\rule{1pt}{1pt}}
\put(298,724){\rule{1pt}{1pt}}
\put(299,724){\rule{1pt}{1pt}}
\put(299,724){\rule{1pt}{1pt}}
\put(300,724){\rule{1pt}{1pt}}
\put(301,724){\rule{1pt}{1pt}}
\put(301,724){\rule{1pt}{1pt}}
\put(302,724){\rule{1pt}{1pt}}
\put(303,724){\rule{1pt}{1pt}}
\put(303,724){\rule{1pt}{1pt}}
\put(304,724){\rule{1pt}{1pt}}
\put(305,724){\rule{1pt}{1pt}}
\put(305,724){\rule{1pt}{1pt}}
\put(306,724){\rule{1pt}{1pt}}
\put(307,724){\rule{1pt}{1pt}}
\put(307,724){\rule{1pt}{1pt}}
\put(308,724){\rule{1pt}{1pt}}
\put(309,724){\rule{1pt}{1pt}}
\put(309,724){\rule{1pt}{1pt}}
\put(310,724){\rule{1pt}{1pt}}
\put(311,724){\rule{1pt}{1pt}}
\put(312,724){\rule{1pt}{1pt}}
\put(312,724){\rule{1pt}{1pt}}
\put(313,724){\rule{1pt}{1pt}}
\put(314,724){\rule{1pt}{1pt}}
\put(314,724){\rule{1pt}{1pt}}
\put(315,724){\rule{1pt}{1pt}}
\put(316,724){\rule{1pt}{1pt}}
\put(316,724){\rule{1pt}{1pt}}
\put(317,724){\rule{1pt}{1pt}}
\put(318,724){\rule{1pt}{1pt}}
\put(318,724){\rule{1pt}{1pt}}
\put(319,724){\rule{1pt}{1pt}}
\put(320,724){\rule{1pt}{1pt}}
\put(320,723){\rule{1pt}{1pt}}
\put(321,723){\rule{1pt}{1pt}}
\put(322,723){\rule{1pt}{1pt}}
\put(322,723){\rule{1pt}{1pt}}
\put(323,723){\rule{1pt}{1pt}}
\put(324,723){\rule{1pt}{1pt}}
\put(324,723){\rule{1pt}{1pt}}
\put(325,723){\rule{1pt}{1pt}}
\put(326,723){\rule{1pt}{1pt}}
\put(326,723){\rule{1pt}{1pt}}
\put(327,723){\rule{1pt}{1pt}}
\put(328,723){\rule{1pt}{1pt}}
\put(328,723){\rule{1pt}{1pt}}
\put(329,723){\rule{1pt}{1pt}}
\put(330,723){\rule{1pt}{1pt}}
\put(331,723){\rule{1pt}{1pt}}
\put(331,723){\rule{1pt}{1pt}}
\put(332,723){\rule{1pt}{1pt}}
\put(333,723){\rule{1pt}{1pt}}
\put(333,723){\rule{1pt}{1pt}}
\put(334,723){\rule{1pt}{1pt}}
\put(335,723){\rule{1pt}{1pt}}
\put(335,722){\rule{1pt}{1pt}}
\put(336,722){\rule{1pt}{1pt}}
\put(337,722){\rule{1pt}{1pt}}
\put(337,722){\rule{1pt}{1pt}}
\put(338,722){\rule{1pt}{1pt}}
\put(339,722){\rule{1pt}{1pt}}
\put(339,722){\rule{1pt}{1pt}}
\put(340,722){\rule{1pt}{1pt}}
\put(341,722){\rule{1pt}{1pt}}
\put(341,722){\rule{1pt}{1pt}}
\put(342,722){\rule{1pt}{1pt}}
\put(343,722){\rule{1pt}{1pt}}
\put(343,722){\rule{1pt}{1pt}}
\put(344,722){\rule{1pt}{1pt}}
\put(345,722){\rule{1pt}{1pt}}
\put(345,722){\rule{1pt}{1pt}}
\put(346,722){\rule{1pt}{1pt}}
\put(347,721){\rule{1pt}{1pt}}
\put(347,721){\rule{1pt}{1pt}}
\put(348,721){\rule{1pt}{1pt}}
\put(349,721){\rule{1pt}{1pt}}
\put(349,721){\rule{1pt}{1pt}}
\put(350,721){\rule{1pt}{1pt}}
\put(351,721){\rule{1pt}{1pt}}
\put(352,721){\rule{1pt}{1pt}}
\put(352,721){\rule{1pt}{1pt}}
\put(353,721){\rule{1pt}{1pt}}
\put(354,721){\rule{1pt}{1pt}}
\put(354,721){\rule{1pt}{1pt}}
\put(355,721){\rule{1pt}{1pt}}
\put(356,721){\rule{1pt}{1pt}}
\put(356,720){\rule{1pt}{1pt}}
\put(357,720){\rule{1pt}{1pt}}
\put(358,720){\rule{1pt}{1pt}}
\put(358,720){\rule{1pt}{1pt}}
\put(359,720){\rule{1pt}{1pt}}
\put(360,720){\rule{1pt}{1pt}}
\put(360,720){\rule{1pt}{1pt}}
\put(361,720){\rule{1pt}{1pt}}
\put(362,720){\rule{1pt}{1pt}}
\put(362,720){\rule{1pt}{1pt}}
\put(363,720){\rule{1pt}{1pt}}
\put(364,720){\rule{1pt}{1pt}}
\put(364,719){\rule{1pt}{1pt}}
\put(365,719){\rule{1pt}{1pt}}
\put(366,719){\rule{1pt}{1pt}}
\put(366,719){\rule{1pt}{1pt}}
\put(367,719){\rule{1pt}{1pt}}
\put(368,719){\rule{1pt}{1pt}}
\put(368,719){\rule{1pt}{1pt}}
\put(369,719){\rule{1pt}{1pt}}
\put(370,719){\rule{1pt}{1pt}}
\put(371,719){\rule{1pt}{1pt}}
\put(371,719){\rule{1pt}{1pt}}
\put(372,718){\rule{1pt}{1pt}}
\put(373,718){\rule{1pt}{1pt}}
\put(373,718){\rule{1pt}{1pt}}
\put(374,718){\rule{1pt}{1pt}}
\put(375,718){\rule{1pt}{1pt}}
\put(375,718){\rule{1pt}{1pt}}
\put(376,718){\rule{1pt}{1pt}}
\put(377,718){\rule{1pt}{1pt}}
\put(377,718){\rule{1pt}{1pt}}
\put(378,718){\rule{1pt}{1pt}}
\put(379,717){\rule{1pt}{1pt}}
\put(379,717){\rule{1pt}{1pt}}
\put(380,717){\rule{1pt}{1pt}}
\put(381,717){\rule{1pt}{1pt}}
\put(381,717){\rule{1pt}{1pt}}
\put(382,717){\rule{1pt}{1pt}}
\put(383,717){\rule{1pt}{1pt}}
\put(383,717){\rule{1pt}{1pt}}
\put(384,717){\rule{1pt}{1pt}}
\put(385,716){\rule{1pt}{1pt}}
\put(385,716){\rule{1pt}{1pt}}
\put(386,716){\rule{1pt}{1pt}}
\put(387,716){\rule{1pt}{1pt}}
\put(387,716){\rule{1pt}{1pt}}
\put(388,716){\rule{1pt}{1pt}}
\put(389,716){\rule{1pt}{1pt}}
\put(389,716){\rule{1pt}{1pt}}
\put(390,715){\rule{1pt}{1pt}}
\put(391,715){\rule{1pt}{1pt}}
\put(392,715){\rule{1pt}{1pt}}
\put(392,715){\rule{1pt}{1pt}}
\put(393,715){\rule{1pt}{1pt}}
\put(394,715){\rule{1pt}{1pt}}
\put(394,715){\rule{1pt}{1pt}}
\put(395,715){\rule{1pt}{1pt}}
\put(396,714){\rule{1pt}{1pt}}
\put(396,714){\rule{1pt}{1pt}}
\put(397,714){\rule{1pt}{1pt}}
\put(398,714){\rule{1pt}{1pt}}
\put(398,714){\rule{1pt}{1pt}}
\put(399,714){\rule{1pt}{1pt}}
\put(400,714){\rule{1pt}{1pt}}
\put(400,713){\rule{1pt}{1pt}}
\put(401,713){\rule{1pt}{1pt}}
\put(402,713){\rule{1pt}{1pt}}
\put(402,713){\rule{1pt}{1pt}}
\put(403,713){\rule{1pt}{1pt}}
\put(404,713){\rule{1pt}{1pt}}
\put(404,713){\rule{1pt}{1pt}}
\put(405,712){\rule{1pt}{1pt}}
\put(406,712){\rule{1pt}{1pt}}
\put(406,712){\rule{1pt}{1pt}}
\put(407,712){\rule{1pt}{1pt}}
\put(408,712){\rule{1pt}{1pt}}
\put(408,712){\rule{1pt}{1pt}}
\put(409,712){\rule{1pt}{1pt}}
\put(410,711){\rule{1pt}{1pt}}
\put(411,711){\rule{1pt}{1pt}}
\put(411,711){\rule{1pt}{1pt}}
\put(412,711){\rule{1pt}{1pt}}
\put(413,711){\rule{1pt}{1pt}}
\put(413,711){\rule{1pt}{1pt}}
\put(414,710){\rule{1pt}{1pt}}
\put(415,710){\rule{1pt}{1pt}}
\put(415,710){\rule{1pt}{1pt}}
\put(416,710){\rule{1pt}{1pt}}
\put(417,710){\rule{1pt}{1pt}}
\put(417,710){\rule{1pt}{1pt}}
\put(418,709){\rule{1pt}{1pt}}
\put(419,709){\rule{1pt}{1pt}}
\put(419,709){\rule{1pt}{1pt}}
\put(420,709){\rule{1pt}{1pt}}
\put(421,709){\rule{1pt}{1pt}}
\put(421,709){\rule{1pt}{1pt}}
\put(422,708){\rule{1pt}{1pt}}
\put(423,708){\rule{1pt}{1pt}}
\put(423,708){\rule{1pt}{1pt}}
\put(424,708){\rule{1pt}{1pt}}
\put(425,708){\rule{1pt}{1pt}}
\put(425,708){\rule{1pt}{1pt}}
\put(426,707){\rule{1pt}{1pt}}
\put(427,707){\rule{1pt}{1pt}}
\put(427,707){\rule{1pt}{1pt}}
\put(428,707){\rule{1pt}{1pt}}
\put(429,707){\rule{1pt}{1pt}}
\put(429,706){\rule{1pt}{1pt}}
\put(430,706){\rule{1pt}{1pt}}
\put(431,706){\rule{1pt}{1pt}}
\put(432,706){\rule{1pt}{1pt}}
\put(432,706){\rule{1pt}{1pt}}
\put(433,705){\rule{1pt}{1pt}}
\put(434,705){\rule{1pt}{1pt}}
\put(434,705){\rule{1pt}{1pt}}
\put(435,705){\rule{1pt}{1pt}}
\put(436,705){\rule{1pt}{1pt}}
\put(436,704){\rule{1pt}{1pt}}
\put(437,704){\rule{1pt}{1pt}}
\put(438,704){\rule{1pt}{1pt}}
\put(438,704){\rule{1pt}{1pt}}
\put(439,704){\rule{1pt}{1pt}}
\put(440,703){\rule{1pt}{1pt}}
\put(440,703){\rule{1pt}{1pt}}
\put(441,703){\rule{1pt}{1pt}}
\put(442,703){\rule{1pt}{1pt}}
\put(442,703){\rule{1pt}{1pt}}
\put(443,702){\rule{1pt}{1pt}}
\put(444,702){\rule{1pt}{1pt}}
\put(444,702){\rule{1pt}{1pt}}
\put(445,702){\rule{1pt}{1pt}}
\put(446,701){\rule{1pt}{1pt}}
\put(446,701){\rule{1pt}{1pt}}
\put(447,701){\rule{1pt}{1pt}}
\put(448,701){\rule{1pt}{1pt}}
\put(448,701){\rule{1pt}{1pt}}
\put(449,700){\rule{1pt}{1pt}}
\put(450,700){\rule{1pt}{1pt}}
\put(451,700){\rule{1pt}{1pt}}
\put(451,700){\rule{1pt}{1pt}}
\put(452,699){\rule{1pt}{1pt}}
\put(453,699){\rule{1pt}{1pt}}
\put(453,699){\rule{1pt}{1pt}}
\put(454,699){\rule{1pt}{1pt}}
\put(455,699){\rule{1pt}{1pt}}
\put(455,698){\rule{1pt}{1pt}}
\put(456,698){\rule{1pt}{1pt}}
\put(457,698){\rule{1pt}{1pt}}
\put(457,698){\rule{1pt}{1pt}}
\put(458,697){\rule{1pt}{1pt}}
\put(459,697){\rule{1pt}{1pt}}
\put(459,697){\rule{1pt}{1pt}}
\put(460,697){\rule{1pt}{1pt}}
\put(461,696){\rule{1pt}{1pt}}
\put(461,696){\rule{1pt}{1pt}}
\put(462,696){\rule{1pt}{1pt}}
\put(463,696){\rule{1pt}{1pt}}
\put(463,695){\rule{1pt}{1pt}}
\put(464,695){\rule{1pt}{1pt}}
\put(465,695){\rule{1pt}{1pt}}
\put(465,695){\rule{1pt}{1pt}}
\put(466,694){\rule{1pt}{1pt}}
\put(467,694){\rule{1pt}{1pt}}
\put(467,694){\rule{1pt}{1pt}}
\put(468,694){\rule{1pt}{1pt}}
\put(469,693){\rule{1pt}{1pt}}
\put(469,693){\rule{1pt}{1pt}}
\put(470,693){\rule{1pt}{1pt}}
\put(471,692){\rule{1pt}{1pt}}
\put(472,692){\rule{1pt}{1pt}}
\put(472,692){\rule{1pt}{1pt}}
\put(473,692){\rule{1pt}{1pt}}
\put(474,691){\rule{1pt}{1pt}}
\put(474,691){\rule{1pt}{1pt}}
\put(475,691){\rule{1pt}{1pt}}
\put(476,691){\rule{1pt}{1pt}}
\put(476,690){\rule{1pt}{1pt}}
\put(477,690){\rule{1pt}{1pt}}
\put(478,690){\rule{1pt}{1pt}}
\put(478,689){\rule{1pt}{1pt}}
\put(479,689){\rule{1pt}{1pt}}
\put(480,689){\rule{1pt}{1pt}}
\put(480,689){\rule{1pt}{1pt}}
\put(481,688){\rule{1pt}{1pt}}
\put(482,688){\rule{1pt}{1pt}}
\put(482,688){\rule{1pt}{1pt}}
\put(483,687){\rule{1pt}{1pt}}
\put(484,687){\rule{1pt}{1pt}}
\put(484,687){\rule{1pt}{1pt}}
\put(485,687){\rule{1pt}{1pt}}
\put(486,686){\rule{1pt}{1pt}}
\put(486,686){\rule{1pt}{1pt}}
\put(487,686){\rule{1pt}{1pt}}
\put(488,685){\rule{1pt}{1pt}}
\put(488,685){\rule{1pt}{1pt}}
\put(489,685){\rule{1pt}{1pt}}
\put(490,684){\rule{1pt}{1pt}}
\put(491,684){\rule{1pt}{1pt}}
\put(491,684){\rule{1pt}{1pt}}
\put(492,683){\rule{1pt}{1pt}}
\put(493,683){\rule{1pt}{1pt}}
\put(493,683){\rule{1pt}{1pt}}
\put(494,683){\rule{1pt}{1pt}}
\put(495,682){\rule{1pt}{1pt}}
\put(495,682){\rule{1pt}{1pt}}
\put(496,682){\rule{1pt}{1pt}}
\put(497,681){\rule{1pt}{1pt}}
\put(497,681){\rule{1pt}{1pt}}
\put(498,681){\rule{1pt}{1pt}}
\put(499,680){\rule{1pt}{1pt}}
\put(499,680){\rule{1pt}{1pt}}
\put(500,680){\rule{1pt}{1pt}}
\put(501,679){\rule{1pt}{1pt}}
\put(501,679){\rule{1pt}{1pt}}
\put(502,679){\rule{1pt}{1pt}}
\put(503,678){\rule{1pt}{1pt}}
\put(503,678){\rule{1pt}{1pt}}
\put(504,678){\rule{1pt}{1pt}}
\put(505,677){\rule{1pt}{1pt}}
\put(505,677){\rule{1pt}{1pt}}
\put(506,677){\rule{1pt}{1pt}}
\put(507,676){\rule{1pt}{1pt}}
\put(507,676){\rule{1pt}{1pt}}
\put(508,676){\rule{1pt}{1pt}}
\put(509,675){\rule{1pt}{1pt}}
\put(509,675){\rule{1pt}{1pt}}
\put(510,674){\rule{1pt}{1pt}}
\put(511,674){\rule{1pt}{1pt}}
\put(512,674){\rule{1pt}{1pt}}
\put(512,673){\rule{1pt}{1pt}}
\put(513,673){\rule{1pt}{1pt}}
\put(514,673){\rule{1pt}{1pt}}
\put(514,672){\rule{1pt}{1pt}}
\put(515,672){\rule{1pt}{1pt}}
\put(516,672){\rule{1pt}{1pt}}
\put(516,671){\rule{1pt}{1pt}}
\put(517,671){\rule{1pt}{1pt}}
\put(518,671){\rule{1pt}{1pt}}
\put(518,670){\rule{1pt}{1pt}}
\put(519,670){\rule{1pt}{1pt}}
\put(520,669){\rule{1pt}{1pt}}
\put(520,669){\rule{1pt}{1pt}}
\put(521,669){\rule{1pt}{1pt}}
\put(522,668){\rule{1pt}{1pt}}
\put(522,668){\rule{1pt}{1pt}}
\put(523,667){\rule{1pt}{1pt}}
\put(524,667){\rule{1pt}{1pt}}
\put(524,667){\rule{1pt}{1pt}}
\put(525,666){\rule{1pt}{1pt}}
\put(526,666){\rule{1pt}{1pt}}
\put(526,666){\rule{1pt}{1pt}}
\put(527,665){\rule{1pt}{1pt}}
\put(528,665){\rule{1pt}{1pt}}
\put(528,664){\rule{1pt}{1pt}}
\put(529,664){\rule{1pt}{1pt}}
\put(530,664){\rule{1pt}{1pt}}
\put(531,663){\rule{1pt}{1pt}}
\put(531,663){\rule{1pt}{1pt}}
\put(532,662){\rule{1pt}{1pt}}
\put(533,662){\rule{1pt}{1pt}}
\put(533,662){\rule{1pt}{1pt}}
\put(534,661){\rule{1pt}{1pt}}
\put(535,661){\rule{1pt}{1pt}}
\put(535,660){\rule{1pt}{1pt}}
\put(536,660){\rule{1pt}{1pt}}
\put(537,659){\rule{1pt}{1pt}}
\put(537,659){\rule{1pt}{1pt}}
\put(538,659){\rule{1pt}{1pt}}
\put(539,658){\rule{1pt}{1pt}}
\put(539,658){\rule{1pt}{1pt}}
\put(540,657){\rule{1pt}{1pt}}
\put(541,657){\rule{1pt}{1pt}}
\put(541,656){\rule{1pt}{1pt}}
\put(542,656){\rule{1pt}{1pt}}
\put(543,656){\rule{1pt}{1pt}}
\put(543,655){\rule{1pt}{1pt}}
\put(544,655){\rule{1pt}{1pt}}
\put(545,654){\rule{1pt}{1pt}}
\put(545,654){\rule{1pt}{1pt}}
\put(546,653){\rule{1pt}{1pt}}
\put(547,653){\rule{1pt}{1pt}}
\put(547,652){\rule{1pt}{1pt}}
\put(548,652){\rule{1pt}{1pt}}
\put(549,652){\rule{1pt}{1pt}}
\put(549,651){\rule{1pt}{1pt}}
\put(550,651){\rule{1pt}{1pt}}
\put(551,650){\rule{1pt}{1pt}}
\put(552,650){\rule{1pt}{1pt}}
\put(552,649){\rule{1pt}{1pt}}
\put(553,649){\rule{1pt}{1pt}}
\put(554,648){\rule{1pt}{1pt}}
\put(554,648){\rule{1pt}{1pt}}
\put(555,647){\rule{1pt}{1pt}}
\put(556,647){\rule{1pt}{1pt}}
\put(556,647){\rule{1pt}{1pt}}
\put(557,646){\rule{1pt}{1pt}}
\put(558,646){\rule{1pt}{1pt}}
\put(558,645){\rule{1pt}{1pt}}
\put(559,645){\rule{1pt}{1pt}}
\put(560,644){\rule{1pt}{1pt}}
\put(560,644){\rule{1pt}{1pt}}
\put(561,643){\rule{1pt}{1pt}}
\put(562,643){\rule{1pt}{1pt}}
\put(562,642){\rule{1pt}{1pt}}
\put(563,642){\rule{1pt}{1pt}}
\put(564,641){\rule{1pt}{1pt}}
\put(564,641){\rule{1pt}{1pt}}
\put(565,640){\rule{1pt}{1pt}}
\put(566,640){\rule{1pt}{1pt}}
\put(566,639){\rule{1pt}{1pt}}
\put(567,639){\rule{1pt}{1pt}}
\put(568,638){\rule{1pt}{1pt}}
\put(568,638){\rule{1pt}{1pt}}
\put(569,637){\rule{1pt}{1pt}}
\put(570,637){\rule{1pt}{1pt}}
\put(571,636){\rule{1pt}{1pt}}
\put(571,636){\rule{1pt}{1pt}}
\put(572,635){\rule{1pt}{1pt}}
\put(573,635){\rule{1pt}{1pt}}
\put(573,634){\rule{1pt}{1pt}}
\put(574,634){\rule{1pt}{1pt}}
\put(575,633){\rule{1pt}{1pt}}
\put(575,632){\rule{1pt}{1pt}}
\put(576,632){\rule{1pt}{1pt}}
\put(577,631){\rule{1pt}{1pt}}
\put(577,631){\rule{1pt}{1pt}}
\put(578,630){\rule{1pt}{1pt}}
\put(579,630){\rule{1pt}{1pt}}
\put(579,629){\rule{1pt}{1pt}}
\put(580,629){\rule{1pt}{1pt}}
\put(581,628){\rule{1pt}{1pt}}
\put(581,628){\rule{1pt}{1pt}}
\put(582,627){\rule{1pt}{1pt}}
\put(583,627){\rule{1pt}{1pt}}
\put(583,626){\rule{1pt}{1pt}}
\put(584,625){\rule{1pt}{1pt}}
\put(585,625){\rule{1pt}{1pt}}
\put(585,624){\rule{1pt}{1pt}}
\put(586,624){\rule{1pt}{1pt}}
\put(587,623){\rule{1pt}{1pt}}
\put(587,623){\rule{1pt}{1pt}}
\put(588,622){\rule{1pt}{1pt}}
\put(589,621){\rule{1pt}{1pt}}
\put(589,621){\rule{1pt}{1pt}}
\put(590,620){\rule{1pt}{1pt}}
\put(591,620){\rule{1pt}{1pt}}
\put(592,619){\rule{1pt}{1pt}}
\put(592,619){\rule{1pt}{1pt}}
\put(593,618){\rule{1pt}{1pt}}
\put(594,617){\rule{1pt}{1pt}}
\put(594,617){\rule{1pt}{1pt}}
\put(595,616){\rule{1pt}{1pt}}
\put(596,616){\rule{1pt}{1pt}}
\put(596,615){\rule{1pt}{1pt}}
\put(597,614){\rule{1pt}{1pt}}
\put(598,614){\rule{1pt}{1pt}}
\put(598,613){\rule{1pt}{1pt}}
\put(599,613){\rule{1pt}{1pt}}
\put(600,612){\rule{1pt}{1pt}}
\put(600,611){\rule{1pt}{1pt}}
\put(601,611){\rule{1pt}{1pt}}
\put(602,610){\rule{1pt}{1pt}}
\put(602,609){\rule{1pt}{1pt}}
\put(603,609){\rule{1pt}{1pt}}
\put(604,608){\rule{1pt}{1pt}}
\put(604,608){\rule{1pt}{1pt}}
\put(605,607){\rule{1pt}{1pt}}
\put(606,606){\rule{1pt}{1pt}}
\put(606,606){\rule{1pt}{1pt}}
\put(607,605){\rule{1pt}{1pt}}
\put(608,604){\rule{1pt}{1pt}}
\put(608,604){\rule{1pt}{1pt}}
\put(609,603){\rule{1pt}{1pt}}
\put(610,602){\rule{1pt}{1pt}}
\put(611,602){\rule{1pt}{1pt}}
\put(611,601){\rule{1pt}{1pt}}
\put(612,600){\rule{1pt}{1pt}}
\put(613,600){\rule{1pt}{1pt}}
\put(613,599){\rule{1pt}{1pt}}
\put(614,599){\rule{1pt}{1pt}}
\put(615,598){\rule{1pt}{1pt}}
\put(615,597){\rule{1pt}{1pt}}
\put(616,596){\rule{1pt}{1pt}}
\put(617,596){\rule{1pt}{1pt}}
\put(617,595){\rule{1pt}{1pt}}
\put(618,594){\rule{1pt}{1pt}}
\put(619,594){\rule{1pt}{1pt}}
\put(619,593){\rule{1pt}{1pt}}
\put(620,592){\rule{1pt}{1pt}}
\put(621,592){\rule{1pt}{1pt}}
\put(621,591){\rule{1pt}{1pt}}
\put(622,590){\rule{1pt}{1pt}}
\put(623,590){\rule{1pt}{1pt}}
\put(623,589){\rule{1pt}{1pt}}
\put(624,588){\rule{1pt}{1pt}}
\put(625,587){\rule{1pt}{1pt}}
\put(625,587){\rule{1pt}{1pt}}
\put(626,586){\rule{1pt}{1pt}}
\put(627,585){\rule{1pt}{1pt}}
\put(627,585){\rule{1pt}{1pt}}
\put(628,584){\rule{1pt}{1pt}}
\put(629,583){\rule{1pt}{1pt}}
\put(629,582){\rule{1pt}{1pt}}
\put(630,582){\rule{1pt}{1pt}}
\put(631,581){\rule{1pt}{1pt}}
\put(632,580){\rule{1pt}{1pt}}
\put(632,579){\rule{1pt}{1pt}}
\put(633,579){\rule{1pt}{1pt}}
\put(634,578){\rule{1pt}{1pt}}
\put(634,577){\rule{1pt}{1pt}}
\put(635,576){\rule{1pt}{1pt}}
\put(636,576){\rule{1pt}{1pt}}
\put(636,575){\rule{1pt}{1pt}}
\put(637,574){\rule{1pt}{1pt}}
\put(638,573){\rule{1pt}{1pt}}
\put(638,573){\rule{1pt}{1pt}}
\put(639,572){\rule{1pt}{1pt}}
\put(640,571){\rule{1pt}{1pt}}
\put(640,570){\rule{1pt}{1pt}}
\put(641,569){\rule{1pt}{1pt}}
\put(642,569){\rule{1pt}{1pt}}
\put(642,568){\rule{1pt}{1pt}}
\put(643,567){\rule{1pt}{1pt}}
\put(644,566){\rule{1pt}{1pt}}
\put(644,566){\rule{1pt}{1pt}}
\put(645,565){\rule{1pt}{1pt}}
\put(646,564){\rule{1pt}{1pt}}
\put(646,563){\rule{1pt}{1pt}}
\put(647,562){\rule{1pt}{1pt}}
\put(648,561){\rule{1pt}{1pt}}
\put(648,561){\rule{1pt}{1pt}}
\put(649,560){\rule{1pt}{1pt}}
\put(650,559){\rule{1pt}{1pt}}
\put(651,558){\rule{1pt}{1pt}}
\put(651,557){\rule{1pt}{1pt}}
\put(652,556){\rule{1pt}{1pt}}
\put(653,556){\rule{1pt}{1pt}}
\put(653,555){\rule{1pt}{1pt}}
\put(654,554){\rule{1pt}{1pt}}
\put(655,553){\rule{1pt}{1pt}}
\put(655,552){\rule{1pt}{1pt}}
\put(656,551){\rule{1pt}{1pt}}
\put(657,550){\rule{1pt}{1pt}}
\put(657,550){\rule{1pt}{1pt}}
\put(658,549){\rule{1pt}{1pt}}
\put(659,548){\rule{1pt}{1pt}}
\put(659,547){\rule{1pt}{1pt}}
\put(660,546){\rule{1pt}{1pt}}
\put(661,545){\rule{1pt}{1pt}}
\put(661,544){\rule{1pt}{1pt}}
\put(662,543){\rule{1pt}{1pt}}
\put(663,542){\rule{1pt}{1pt}}
\put(663,542){\rule{1pt}{1pt}}
\put(664,541){\rule{1pt}{1pt}}
\put(665,540){\rule{1pt}{1pt}}
\put(665,539){\rule{1pt}{1pt}}
\put(666,538){\rule{1pt}{1pt}}
\put(667,537){\rule{1pt}{1pt}}
\put(667,536){\rule{1pt}{1pt}}
\put(668,535){\rule{1pt}{1pt}}
\put(669,534){\rule{1pt}{1pt}}
\put(670,533){\rule{1pt}{1pt}}
\put(670,532){\rule{1pt}{1pt}}
\put(671,531){\rule{1pt}{1pt}}
\put(672,530){\rule{1pt}{1pt}}
\put(672,529){\rule{1pt}{1pt}}
\put(673,528){\rule{1pt}{1pt}}
\put(674,527){\rule{1pt}{1pt}}
\put(674,526){\rule{1pt}{1pt}}
\put(675,525){\rule{1pt}{1pt}}
\put(676,524){\rule{1pt}{1pt}}
\put(676,523){\rule{1pt}{1pt}}
\put(677,522){\rule{1pt}{1pt}}
\put(678,521){\rule{1pt}{1pt}}
\put(678,520){\rule{1pt}{1pt}}
\put(679,519){\rule{1pt}{1pt}}
\put(680,518){\rule{1pt}{1pt}}
\put(680,517){\rule{1pt}{1pt}}
\put(681,516){\rule{1pt}{1pt}}
\put(682,515){\rule{1pt}{1pt}}
\put(682,514){\rule{1pt}{1pt}}
\put(683,513){\rule{1pt}{1pt}}
\put(684,512){\rule{1pt}{1pt}}
\put(684,511){\rule{1pt}{1pt}}
\put(685,510){\rule{1pt}{1pt}}
\put(686,509){\rule{1pt}{1pt}}
\put(686,508){\rule{1pt}{1pt}}
\put(687,507){\rule{1pt}{1pt}}
\put(688,506){\rule{1pt}{1pt}}
\put(688,505){\rule{1pt}{1pt}}
\put(689,503){\rule{1pt}{1pt}}
\put(690,502){\rule{1pt}{1pt}}
\put(691,501){\rule{1pt}{1pt}}
\put(691,500){\rule{1pt}{1pt}}
\put(692,499){\rule{1pt}{1pt}}
\put(693,498){\rule{1pt}{1pt}}
\put(693,497){\rule{1pt}{1pt}}
\put(694,496){\rule{1pt}{1pt}}
\put(695,494){\rule{1pt}{1pt}}
\put(695,493){\rule{1pt}{1pt}}
\put(696,492){\rule{1pt}{1pt}}
\put(697,491){\rule{1pt}{1pt}}
\put(697,490){\rule{1pt}{1pt}}
\put(698,489){\rule{1pt}{1pt}}
\put(699,487){\rule{1pt}{1pt}}
\put(699,486){\rule{1pt}{1pt}}
\put(700,485){\rule{1pt}{1pt}}
\put(701,484){\rule{1pt}{1pt}}
\put(701,483){\rule{1pt}{1pt}}
\put(702,481){\rule{1pt}{1pt}}
\put(703,480){\rule{1pt}{1pt}}
\put(703,479){\rule{1pt}{1pt}}
\put(704,478){\rule{1pt}{1pt}}
\put(705,476){\rule{1pt}{1pt}}
\put(705,475){\rule{1pt}{1pt}}
\put(706,474){\rule{1pt}{1pt}}
\put(707,473){\rule{1pt}{1pt}}
\put(707,471){\rule{1pt}{1pt}}
\put(708,470){\rule{1pt}{1pt}}
\put(709,469){\rule{1pt}{1pt}}
\put(710,467){\rule{1pt}{1pt}}
\put(710,466){\rule{1pt}{1pt}}
\put(711,465){\rule{1pt}{1pt}}
\put(712,463){\rule{1pt}{1pt}}
\put(712,462){\rule{1pt}{1pt}}
\put(713,461){\rule{1pt}{1pt}}
\put(714,459){\rule{1pt}{1pt}}
\put(714,458){\rule{1pt}{1pt}}
\put(715,457){\rule{1pt}{1pt}}
\put(716,455){\rule{1pt}{1pt}}
\put(716,454){\rule{1pt}{1pt}}
\put(717,452){\rule{1pt}{1pt}}
\put(718,451){\rule{1pt}{1pt}}
\put(718,450){\rule{1pt}{1pt}}
\put(719,448){\rule{1pt}{1pt}}
\put(720,447){\rule{1pt}{1pt}}
\put(720,445){\rule{1pt}{1pt}}
\put(721,444){\rule{1pt}{1pt}}
\put(722,442){\rule{1pt}{1pt}}
\put(722,441){\rule{1pt}{1pt}}
\put(723,439){\rule{1pt}{1pt}}
\put(724,438){\rule{1pt}{1pt}}
\put(724,436){\rule{1pt}{1pt}}
\put(725,435){\rule{1pt}{1pt}}
\put(726,433){\rule{1pt}{1pt}}
\put(726,432){\rule{1pt}{1pt}}
\put(727,430){\rule{1pt}{1pt}}
\put(728,428){\rule{1pt}{1pt}}
\put(728,427){\rule{1pt}{1pt}}
\put(729,425){\rule{1pt}{1pt}}
\put(730,424){\rule{1pt}{1pt}}
\put(731,422){\rule{1pt}{1pt}}
\put(731,420){\rule{1pt}{1pt}}
\put(732,419){\rule{1pt}{1pt}}
\put(733,417){\rule{1pt}{1pt}}
\put(733,415){\rule{1pt}{1pt}}
\put(734,414){\rule{1pt}{1pt}}
\put(735,412){\rule{1pt}{1pt}}
\put(735,410){\rule{1pt}{1pt}}
\put(736,408){\rule{1pt}{1pt}}
\put(737,407){\rule{1pt}{1pt}}
\put(737,405){\rule{1pt}{1pt}}
\put(738,403){\rule{1pt}{1pt}}
\put(739,401){\rule{1pt}{1pt}}
\put(739,399){\rule{1pt}{1pt}}
\put(740,397){\rule{1pt}{1pt}}
\put(741,396){\rule{1pt}{1pt}}
\put(741,394){\rule{1pt}{1pt}}
\put(742,392){\rule{1pt}{1pt}}
\put(743,390){\rule{1pt}{1pt}}
\put(743,388){\rule{1pt}{1pt}}
\put(744,386){\rule{1pt}{1pt}}
\put(745,384){\rule{1pt}{1pt}}
\put(745,382){\rule{1pt}{1pt}}
\put(746,380){\rule{1pt}{1pt}}
\put(747,378){\rule{1pt}{1pt}}
\put(747,376){\rule{1pt}{1pt}}
\put(748,373){\rule{1pt}{1pt}}
\put(749,371){\rule{1pt}{1pt}}
\put(750,369){\rule{1pt}{1pt}}
\put(750,367){\rule{1pt}{1pt}}
\put(751,365){\rule{1pt}{1pt}}
\put(752,362){\rule{1pt}{1pt}}
\put(752,360){\rule{1pt}{1pt}}
\put(753,358){\rule{1pt}{1pt}}
\put(754,355){\rule{1pt}{1pt}}
\put(754,353){\rule{1pt}{1pt}}
\put(755,350){\rule{1pt}{1pt}}
\put(756,348){\rule{1pt}{1pt}}
\put(756,345){\rule{1pt}{1pt}}
\put(757,343){\rule{1pt}{1pt}}
\put(758,340){\rule{1pt}{1pt}}
\put(758,337){\rule{1pt}{1pt}}
\put(759,335){\rule{1pt}{1pt}}
\put(760,332){\rule{1pt}{1pt}}
\put(760,329){\rule{1pt}{1pt}}
\put(761,326){\rule{1pt}{1pt}}
\put(762,323){\rule{1pt}{1pt}}
\put(762,320){\rule{1pt}{1pt}}
\put(763,317){\rule{1pt}{1pt}}
\put(764,314){\rule{1pt}{1pt}}
\put(764,311){\rule{1pt}{1pt}}
\put(765,307){\rule{1pt}{1pt}}
\put(766,304){\rule{1pt}{1pt}}
\put(766,300){\rule{1pt}{1pt}}
\put(767,297){\rule{1pt}{1pt}}
\put(768,293){\rule{1pt}{1pt}}
\put(768,289){\rule{1pt}{1pt}}
\put(769,285){\rule{1pt}{1pt}}
\put(770,281){\rule{1pt}{1pt}}
\put(771,277){\rule{1pt}{1pt}}
\put(771,272){\rule{1pt}{1pt}}
\put(772,267){\rule{1pt}{1pt}}
\put(773,262){\rule{1pt}{1pt}}
\put(773,257){\rule{1pt}{1pt}}
\put(774,251){\rule{1pt}{1pt}}
\put(775,245){\rule{1pt}{1pt}}
\put(775,238){\rule{1pt}{1pt}}
\put(776,232){\rule{1pt}{1pt}}
\put(777,225){\rule{1pt}{1pt}}
\put(777,217){\rule{1pt}{1pt}}
\put(778,211){\rule{1pt}{1pt}}
\put(779,204){\rule{1pt}{1pt}}
\put(779,198){\rule{1pt}{1pt}}
\put(780,194){\rule{1pt}{1pt}}
\put(781,190){\rule{1pt}{1pt}}
\put(781,187){\rule{1pt}{1pt}}
\put(782,184){\rule{1pt}{1pt}}
\put(783,182){\rule{1pt}{1pt}}
\put(783,181){\rule{1pt}{1pt}}
\put(784,180){\rule{1pt}{1pt}}
\put(785,179){\rule{1pt}{1pt}}
\put(785,179){\rule{1pt}{1pt}}
\put(786,179){\rule{1pt}{1pt}}
\put(787,178){\rule{1pt}{1pt}}
\put(787,178){\rule{1pt}{1pt}}
\put(788,178){\rule{1pt}{1pt}}
\put(789,178){\rule{1pt}{1pt}}
\put(790,178){\rule{1pt}{1pt}}
\put(790,178){\rule{1pt}{1pt}}
\put(791,178){\rule{1pt}{1pt}}
\put(792,178){\rule{1pt}{1pt}}
\put(792,178){\rule{1pt}{1pt}}
\put(793,178){\rule{1pt}{1pt}}
\put(794,178){\rule{1pt}{1pt}}
\put(794,178){\rule{1pt}{1pt}}
\put(795,178){\rule{1pt}{1pt}}
\put(796,178){\rule{1pt}{1pt}}
\put(796,178){\rule{1pt}{1pt}}
\put(797,178){\rule{1pt}{1pt}}
\put(798,178){\rule{1pt}{1pt}}
\put(798,178){\rule{1pt}{1pt}}
\put(799,178){\rule{1pt}{1pt}}
\put(800,178){\rule{1pt}{1pt}}
\put(800,178){\rule{1pt}{1pt}}
\put(801,178){\rule{1pt}{1pt}}
\put(802,178){\rule{1pt}{1pt}}
\put(802,178){\rule{1pt}{1pt}}
\put(803,178){\rule{1pt}{1pt}}
\put(804,178){\rule{1pt}{1pt}}
\put(804,178){\rule{1pt}{1pt}}
\put(805,178){\rule{1pt}{1pt}}
\put(806,178){\rule{1pt}{1pt}}
\put(806,178){\rule{1pt}{1pt}}
\put(807,178){\rule{1pt}{1pt}}
\put(808,178){\rule{1pt}{1pt}}
\put(808,178){\rule{1pt}{1pt}}
\put(809,178){\rule{1pt}{1pt}}
\put(810,178){\rule{1pt}{1pt}}
\put(811,178){\rule{1pt}{1pt}}
\put(811,178){\rule{1pt}{1pt}}
\put(812,178){\rule{1pt}{1pt}}
\put(813,178){\rule{1pt}{1pt}}
\put(813,178){\rule{1pt}{1pt}}
\put(814,178){\rule{1pt}{1pt}}
\put(815,178){\rule{1pt}{1pt}}
\put(815,178){\rule{1pt}{1pt}}
\put(816,178){\rule{1pt}{1pt}}
\put(817,178){\rule{1pt}{1pt}}
\put(817,178){\rule{1pt}{1pt}}
\put(818,178){\rule{1pt}{1pt}}
\put(819,178){\rule{1pt}{1pt}}
\put(819,178){\rule{1pt}{1pt}}
\put(820,178){\rule{1pt}{1pt}}
\put(821,178){\rule{1pt}{1pt}}
\put(821,178){\rule{1pt}{1pt}}
\put(822,178){\rule{1pt}{1pt}}
\put(823,178){\rule{1pt}{1pt}}
\put(823,178){\rule{1pt}{1pt}}
\put(824,178){\rule{1pt}{1pt}}
\put(825,178){\rule{1pt}{1pt}}
\put(825,178){\rule{1pt}{1pt}}
\put(826,178){\rule{1pt}{1pt}}
\put(827,178){\rule{1pt}{1pt}}
\put(827,178){\rule{1pt}{1pt}}
\put(828,178){\rule{1pt}{1pt}}
\put(829,178){\rule{1pt}{1pt}}
\put(830,178){\rule{1pt}{1pt}}
\put(830,178){\rule{1pt}{1pt}}
\put(831,178){\rule{1pt}{1pt}}
\put(832,178){\rule{1pt}{1pt}}
\put(832,178){\rule{1pt}{1pt}}
\put(833,178){\rule{1pt}{1pt}}
\put(834,178){\rule{1pt}{1pt}}
\put(834,178){\rule{1pt}{1pt}}
\put(835,178){\rule{1pt}{1pt}}
\put(836,178){\rule{1pt}{1pt}}
\put(836,178){\rule{1pt}{1pt}}
\put(837,178){\rule{1pt}{1pt}}
\put(838,178){\rule{1pt}{1pt}}
\put(838,178){\rule{1pt}{1pt}}
\put(839,178){\rule{1pt}{1pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,-765)(-400,-120)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{-14}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,209){\makebox(0,0)[r]{-12}}
\put(819.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,295){\makebox(0,0)[r]{-10}}
\put(819.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,381){\makebox(0,0)[r]{-8}}
\put(819.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,467){\makebox(0,0)[r]{-6}}
\put(819.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,553){\makebox(0,0)[r]{-4}}
\put(819.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,639){\makebox(0,0)[r]{-2}}
\put(819.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,725){\makebox(0,0)[r]{0}}
\put(819.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,82){\makebox(0,0){0.2}}
\put(297.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(432,82){\makebox(0,0){0.4}}
\put(432.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){0.6}}
\put(568.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(703,82){\makebox(0,0){0.8}}
\put(703.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1}}
\put(839.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(161.0,725.0){\rule[-0.200pt]{163.330pt}{0.400pt}}
\put(40,424){\makebox(0,0){${{dQ} \over {dT}}$}}
\put(500,21){\makebox(0,0){$T$}}
\put(229,682){\makebox(0,0)[l]{(D)}}
\put(229,553){\makebox(0,0)[l]{$f=1.0$}}
\put(229,467){\makebox(0,0)[l]{$h_0=0.4$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(162,725){\usebox{\plotpoint}}
\put(162.0,725.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(272.0,724.0){\usebox{\plotpoint}}
\put(272.0,724.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(297.0,723.0){\usebox{\plotpoint}}
\put(297.0,723.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(314.0,722.0){\usebox{\plotpoint}}
\put(327,720.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,722.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(328,721){\usebox{\plotpoint}}
\put(339,719.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,721.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(350,718.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(360,717.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,719.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(370,716.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,718.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(371,717){\usebox{\plotpoint}}
\put(371.0,717.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(379.0,716.0){\usebox{\plotpoint}}
\put(387,714.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,716.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(388.0,715.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(396.0,714.0){\usebox{\plotpoint}}
\put(396.0,714.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(404.0,713.0){\usebox{\plotpoint}}
\put(411,711.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,713.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(412.0,712.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(419.0,711.0){\usebox{\plotpoint}}
\put(426,709.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,711.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(427,710){\usebox{\plotpoint}}
\put(427.0,710.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(434.0,709.0){\usebox{\plotpoint}}
\put(440,707.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,709.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(447,706.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,708.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(448,707){\usebox{\plotpoint}}
\put(454,705.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,707.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(455,706){\usebox{\plotpoint}}
\put(455.0,706.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(461.0,705.0){\usebox{\plotpoint}}
\put(461.0,705.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(467.0,704.0){\usebox{\plotpoint}}
\put(473,702.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,704.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(474,703){\usebox{\plotpoint}}
\put(479,701.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,702.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,703.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(480,702){\usebox{\plotpoint}}
\put(485,700.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,702.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(486,701){\usebox{\plotpoint}}
\put(491,699.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,701.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(492.0,700.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(497.0,699.0){\usebox{\plotpoint}}
\put(497.0,699.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(503.0,698.0){\usebox{\plotpoint}}
\put(508,696.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,698.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(509,697){\usebox{\plotpoint}}
\put(509.0,697.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(514.0,696.0){\usebox{\plotpoint}}
\put(519,694.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,696.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(520,695){\usebox{\plotpoint}}
\put(520.0,695.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(524.0,694.0){\usebox{\plotpoint}}
\put(529,692.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,694.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(534,691.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,693.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(535,692){\usebox{\plotpoint}}
\put(535.0,692.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(539.0,691.0){\usebox{\plotpoint}}
\put(543,689.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,691.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(548,688.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,690.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(549,689){\usebox{\plotpoint}}
\put(553,687.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,689.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(554,688){\usebox{\plotpoint}}
\put(554.0,688.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(558.0,687.0){\usebox{\plotpoint}}
\put(558.0,687.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(562.0,686.0){\usebox{\plotpoint}}
\put(562.0,686.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(566.0,685.0){\usebox{\plotpoint}}
\put(566.0,685.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(571.0,684.0){\usebox{\plotpoint}}
\put(571.0,684.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(575.0,683.0){\usebox{\plotpoint}}
\put(575.0,683.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(579.0,682.0){\usebox{\plotpoint}}
\put(582,680.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,681.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,682.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(583,681){\usebox{\plotpoint}}
\put(586,679.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,681.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(587,680){\usebox{\plotpoint}}
\put(589,678.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,679.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590.0,679.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(594.0,678.0){\usebox{\plotpoint}}
\put(597,676.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,678.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(598,677){\usebox{\plotpoint}}
\put(600,675.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601.0,676.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(604.0,675.0){\usebox{\plotpoint}}
\put(607,673.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,674.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,675.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(608,674){\usebox{\plotpoint}}
\put(608.0,674.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(611.0,673.0){\usebox{\plotpoint}}
\put(614,671.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,672.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,673.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(615,672){\usebox{\plotpoint}}
\put(617,670.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,671.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620,669.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,670.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(621,670){\usebox{\plotpoint}}
\put(621.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623.0,669.0){\usebox{\plotpoint}}
\put(626,667.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,668.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,669.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(627,668){\usebox{\plotpoint}}
\put(627.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629.0,667.0){\usebox{\plotpoint}}
\put(629.0,667.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(632.0,666.0){\usebox{\plotpoint}}
\put(634,664.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,665.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(637,663.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,664.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638,664){\usebox{\plotpoint}}
\put(638.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640.0,663.0){\usebox{\plotpoint}}
\put(642,661.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,662.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644,660.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,661.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,662.0){\usebox{\plotpoint}}
\put(647,659.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648,660){\usebox{\plotpoint}}
\put(649,658.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,659.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,660.0){\usebox{\plotpoint}}
\put(652,657.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,658.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(653,658){\usebox{\plotpoint}}
\put(654,656.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,657.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,658.0){\usebox{\plotpoint}}
\put(655,657){\usebox{\plotpoint}}
\put(655.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657.0,656.0){\usebox{\plotpoint}}
\put(657.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(659.0,655.0){\usebox{\plotpoint}}
\put(659.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661.0,654.0){\usebox{\plotpoint}}
\put(661.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,653.0){\usebox{\plotpoint}}
\put(663.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(665.0,652.0){\usebox{\plotpoint}}
\put(665.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667.0,651.0){\usebox{\plotpoint}}
\put(669,649.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670,650){\usebox{\plotpoint}}
\put(670,648.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,647.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,649.0){\usebox{\plotpoint}}
\put(674,646.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,648.0){\usebox{\plotpoint}}
\put(675.0,647.0){\usebox{\plotpoint}}
\put(676.0,646.0){\usebox{\plotpoint}}
\put(676.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(678.0,645.0){\usebox{\plotpoint}}
\put(678.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680.0,644.0){\usebox{\plotpoint}}
\put(681,642.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,644.0){\usebox{\plotpoint}}
\put(682,643){\usebox{\plotpoint}}
\put(682,641.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,640.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,642.0){\usebox{\plotpoint}}
\put(685.0,641.0){\usebox{\plotpoint}}
\put(686.0,640.0){\usebox{\plotpoint}}
\put(687,638.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,640.0){\usebox{\plotpoint}}
\put(688,639){\usebox{\plotpoint}}
\put(688,637.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(691.0,637.0){\usebox{\plotpoint}}
\put(692,635.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,637.0){\usebox{\plotpoint}}
\put(693,636){\usebox{\plotpoint}}
\put(693,634.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,635.0){\usebox{\plotpoint}}
\put(695.0,634.0){\usebox{\plotpoint}}
\put(696,632.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,634.0){\usebox{\plotpoint}}
\put(697,633){\usebox{\plotpoint}}
\put(697,631.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,630.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699,631){\usebox{\plotpoint}}
\put(699,629.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,630.0){\usebox{\plotpoint}}
\put(701.0,629.0){\usebox{\plotpoint}}
\put(702,627.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,629.0){\usebox{\plotpoint}}
\put(703,628){\usebox{\plotpoint}}
\put(703,626.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,625.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,626){\usebox{\plotpoint}}
\put(705,624.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706,623.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,624){\usebox{\plotpoint}}
\put(707,622.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,621.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,623.0){\usebox{\plotpoint}}
\put(710.0,621.0){\usebox{\plotpoint}}
\put(711,619.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,621.0){\usebox{\plotpoint}}
\put(712.0,619.0){\usebox{\plotpoint}}
\put(713,617.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,619.0){\usebox{\plotpoint}}
\put(714,615.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,617.0){\usebox{\plotpoint}}
\put(715.0,616.0){\usebox{\plotpoint}}
\put(716,613.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,612.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,615.0){\usebox{\plotpoint}}
\put(718,613){\usebox{\plotpoint}}
\put(718,611.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,610.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,608.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,607.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,610.0){\usebox{\plotpoint}}
\put(722.0,607.0){\usebox{\plotpoint}}
\put(723,605.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,607.0){\usebox{\plotpoint}}
\put(724,603.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,602.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,605.0){\usebox{\plotpoint}}
\put(726,600.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727,599.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,602.0){\usebox{\plotpoint}}
\put(728,597.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,596.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,595.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,599.0){\usebox{\plotpoint}}
\put(730.67,593){\rule{0.400pt}{0.482pt}}
\multiput(730.17,594.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732,591.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,595.0){\usebox{\plotpoint}}
\put(733,589.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,588.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,591.0){\usebox{\plotpoint}}
\put(735,585.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,584.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737,581.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,580.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(739,577.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.67,576){\rule{0.400pt}{0.482pt}}
\multiput(739.17,577.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(740.67,573){\rule{0.400pt}{0.482pt}}
\multiput(740.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741.67,571){\rule{0.400pt}{0.482pt}}
\multiput(741.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741.0,575.0){\usebox{\plotpoint}}
\put(742.67,568){\rule{0.400pt}{0.482pt}}
\multiput(742.17,569.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(743.67,566){\rule{0.400pt}{0.482pt}}
\multiput(743.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(743.0,570.0){\usebox{\plotpoint}}
\put(744.67,562){\rule{0.400pt}{0.482pt}}
\multiput(744.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.67,560){\rule{0.400pt}{0.482pt}}
\multiput(745.17,561.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(746.67,556){\rule{0.400pt}{0.482pt}}
\multiput(746.17,557.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.67,554){\rule{0.400pt}{0.482pt}}
\multiput(747.17,555.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.67,552){\rule{0.400pt}{0.482pt}}
\multiput(748.17,553.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(749.67,547){\rule{0.400pt}{0.482pt}}
\multiput(749.17,548.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.67,544){\rule{0.400pt}{0.723pt}}
\multiput(750.17,545.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(750.0,549.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(751.67,539){\rule{0.400pt}{0.723pt}}
\multiput(751.17,540.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(752.67,536){\rule{0.400pt}{0.723pt}}
\multiput(752.17,537.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(752.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(753.67,530){\rule{0.400pt}{0.723pt}}
\multiput(753.17,531.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(754.67,527){\rule{0.400pt}{0.723pt}}
\multiput(754.17,528.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(754.0,533.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(755.67,520){\rule{0.400pt}{0.964pt}}
\multiput(755.17,522.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(756.67,517){\rule{0.400pt}{0.723pt}}
\multiput(756.17,518.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(756.0,524.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(757.67,509){\rule{0.400pt}{0.964pt}}
\multiput(757.17,511.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(758.67,505){\rule{0.400pt}{0.964pt}}
\multiput(758.17,507.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(758.0,513.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(759.67,495){\rule{0.400pt}{1.204pt}}
\multiput(759.17,497.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(760.67,490){\rule{0.400pt}{1.204pt}}
\multiput(760.17,492.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(760.0,500.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(761.67,479){\rule{0.400pt}{1.445pt}}
\multiput(761.17,482.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(762.67,473){\rule{0.400pt}{1.445pt}}
\multiput(762.17,476.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(762.0,485.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(763.67,459){\rule{0.400pt}{1.927pt}}
\multiput(763.17,463.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(764.67,452){\rule{0.400pt}{1.686pt}}
\multiput(764.17,455.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(764.0,467.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(765.67,434){\rule{0.400pt}{2.168pt}}
\multiput(765.17,438.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(766.67,424){\rule{0.400pt}{2.409pt}}
\multiput(766.17,429.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(766.0,443.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(767.67,401){\rule{0.400pt}{2.891pt}}
\multiput(767.17,407.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(768.67,388){\rule{0.400pt}{3.132pt}}
\multiput(768.17,394.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(769.67,372){\rule{0.400pt}{3.854pt}}
\multiput(769.17,380.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(768.0,413.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(770.67,335){\rule{0.400pt}{4.818pt}}
\multiput(770.17,345.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(771.67,313){\rule{0.400pt}{5.300pt}}
\multiput(771.17,324.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(771.0,355.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(772.67,260){\rule{0.400pt}{6.745pt}}
\multiput(772.17,274.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(773.67,232){\rule{0.400pt}{6.745pt}}
\multiput(773.17,246.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(773.0,288.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(774.67,182){\rule{0.400pt}{5.300pt}}
\multiput(774.17,193.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(775.67,170){\rule{0.400pt}{2.891pt}}
\multiput(775.17,176.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(775.0,204.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(776.67,176){\rule{0.400pt}{6.504pt}}
\multiput(776.17,176.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(777.67,203){\rule{0.400pt}{11.322pt}}
\multiput(777.17,203.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(777.0,170.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(778.67,311){\rule{0.400pt}{16.622pt}}
\multiput(778.17,311.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(779.67,380){\rule{0.400pt}{16.381pt}}
\multiput(779.17,380.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(779.0,250.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(780.67,510){\rule{0.400pt}{12.286pt}}
\multiput(780.17,510.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(781.67,561){\rule{0.400pt}{10.118pt}}
\multiput(781.17,561.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(781.0,448.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(782.67,635){\rule{0.400pt}{6.023pt}}
\multiput(782.17,635.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(783.67,660){\rule{0.400pt}{4.336pt}}
\multiput(783.17,660.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(783.0,603.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(784.67,691){\rule{0.400pt}{2.409pt}}
\multiput(784.17,691.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(785.67,701){\rule{0.400pt}{1.686pt}}
\multiput(785.17,701.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(785.0,678.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(786.67,713){\rule{0.400pt}{0.964pt}}
\multiput(786.17,713.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(787.67,717){\rule{0.400pt}{0.482pt}}
\multiput(787.17,717.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(788.67,719){\rule{0.400pt}{0.482pt}}
\multiput(788.17,719.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.0,708.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(790,721.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,722.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,721.0){\usebox{\plotpoint}}
\put(792,724){\usebox{\plotpoint}}
\put(793,723.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,724.0){\usebox{\plotpoint}}
\put(794,725){\usebox{\plotpoint}}
\put(794.0,725.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,360){\makebox(0,0)[r]{0.2}}
\put(1419.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,598){\makebox(0,0)[r]{0.4}}
\put(1419.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,835){\makebox(0,0)[r]{0.6}}
\put(1419.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,1073.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,1073){\makebox(0,0)[r]{0.8}}
\put(1419.0,1073.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,1310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,1310){\makebox(0,0)[r]{1}}
\put(1419.0,1310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){0.2}}
\put(417.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){0.4}}
\put(672.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){0.6}}
\put(928.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.8}}
\put(1183.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{285.948pt}}
\put(161.0,1310.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,716){\makebox(0,0){\large $T_d(h_0,f)$}}
\put(800,21){\makebox(0,0){\Large $h_0$}}
\put(417,360){\makebox(0,0)[l]{\Large {\bf $Q \neq 0$}}}
\put(1183,954){\makebox(0,0)[l]{\Large {\bf $Q=0$}}}
\put(1183,1154){\makebox(0,0)[l]{\circle*{48}$\to {\rm TCP}$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{285.948pt}}
\put(161,1310){\usebox{\plotpoint}}
\put(160.67,1298){\rule{0.400pt}{2.891pt}}
\multiput(160.17,1304.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(161.67,1286){\rule{0.400pt}{2.891pt}}
\multiput(161.17,1292.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(163.17,1274){\rule{0.400pt}{2.500pt}}
\multiput(162.17,1280.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(165.61,1267.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(164.17,1270.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(168.61,1255.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(167.17,1259.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(171.61,1243.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(170.17,1247.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(174.61,1231.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(173.17,1235.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(177.60,1221.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(176.17,1224.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(181.61,1207.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(180.17,1211.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(184.59,1198.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(183.17,1200.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(189.60,1185.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(188.17,1188.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(193.60,1174.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(192.17,1176.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(197.59,1163.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(196.17,1165.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(202.59,1151.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(201.17,1153.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(207.59,1139.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(206.17,1141.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(212.59,1127.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(211.17,1129.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(217.59,1116.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(216.17,1118.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(223.59,1104.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(222.17,1106.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(229.59,1091.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(228.17,1093.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(234.59,1080.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(233.17,1082.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(241.59,1069.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(240.17,1071.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(247.59,1057.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(246.17,1059.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(253.59,1045.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(252.17,1047.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(260.59,1033.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(259.17,1035.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(267.59,1021.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(266.17,1023.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(274.59,1009.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(273.17,1011.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(281.59,997.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(280.17,999.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(288.59,986.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(287.17,988.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(295.59,975.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(294.17,976.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(303.59,963.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(302.17,964.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(311.59,951.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(310.17,952.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(319.59,938.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(318.17,940.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(326.59,927.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(325.17,928.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(335.59,915.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(334.17,916.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(343.59,903.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(342.17,904.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(352.59,892.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(351.17,893.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(361.59,880.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(360.17,881.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(370.59,868.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(369.17,869.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(379.59,856.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(378.17,857.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(388.58,844.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(387.17,845.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(398.59,832.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(397.17,833.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(407.58,820.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(406.17,821.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(417.58,808.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(416.17,809.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(427.58,797.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(426.17,798.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(437.58,785.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(436.17,786.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(447.58,773.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(446.17,774.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(458.58,761.59)(0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(457.17,762.80)(10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(468.58,749.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(467.17,750.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(479.58,737.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(478.17,738.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(490.00,726.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(490.00,727.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(501.00,715.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(501.00,716.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(513.58,702.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(512.17,703.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(524.00,691.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(524.00,692.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(536.00,679.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(536.00,680.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,667.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(548.00,668.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.00,655.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(560.00,656.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(572.00,643.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(572.00,644.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(585.00,631.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(585.00,632.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(598.00,620.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(598.00,621.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(610.00,608.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(610.00,609.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(624.00,596.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(624.00,597.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(637.00,584.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(637.00,585.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(650.00,572.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(650.00,573.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(664.00,560.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(664.00,561.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(678.00,548.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(678.00,549.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(692.00,536.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(692.00,537.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(706.00,525.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(706.00,526.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(721.00,513.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(721.00,514.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(736.00,501.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(736.00,502.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(751.00,489.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(751.00,490.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(766.00,477.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(766.00,478.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(782.00,465.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(782.00,466.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(798.00,453.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(798.00,454.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(814.00,441.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(814.00,442.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(830.00,430.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(830.00,431.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(847.00,418.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(847.00,419.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(864.00,406.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(864.00,407.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(881.00,394.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(881.00,395.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(899.00,382.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(899.00,383.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(917.00,370.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(917.00,371.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(935.00,358.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(935.00,359.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(954.00,347.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(954.00,348.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(973.00,335.92)(0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(973.00,336.17)(17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(992.00,323.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(992.00,324.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1012.00,311.92)(0.841,-0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(1012.00,312.17)(18.409,-12.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1032.00,299.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1032.00,300.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1053.00,287.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(1053.00,288.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1074.00,275.92)(0.927,-0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(1074.00,276.17)(20.270,-12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1096.00,263.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1096.00,264.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1118.00,252.92)(0.970,-0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(1118.00,253.17)(21.201,-12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1141.00,240.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(1141.00,241.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1165.00,228.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(1165.00,229.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1189.00,216.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(1189.00,217.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(1214.00,204.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(1214.00,205.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1240.00,192.92)(1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(1240.00,193.17)(24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1267.00,180.92)(1.229,-0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(1267.00,181.17)(26.786,-12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(1296.00,168.92)(1.392,-0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(1296.00,169.17)(27.528,-11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(1326.00,157.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(1326.00,158.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\put(187,1308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(212,1308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,1306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,1304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,1302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(314,1299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,1296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,1292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,1289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,1283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,1278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,1272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,1265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,1258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,1251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,1242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,1233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,1223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,1213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,1201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,1189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,1176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(749,1162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(774,1146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,1130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(826,1111){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(851,1092){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(877,1070){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(902,1046){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(953,991){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(979,956){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1004,917){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,867){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,798){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1081,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1107,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,534){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1209,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1235,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1260,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1286,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1311,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1337,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1362,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1388,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1413,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(187,1308){\makebox(0,0){$+$}}
\put(212,1308){\makebox(0,0){$+$}}
\put(238,1305){\makebox(0,0){$+$}}
\put(263,1304){\makebox(0,0){$+$}}
\put(289,1302){\makebox(0,0){$+$}}
\put(314,1298){\makebox(0,0){$+$}}
\put(340,1296){\makebox(0,0){$+$}}
\put(365,1291){\makebox(0,0){$+$}}
\put(391,1286){\makebox(0,0){$+$}}
\put(417,1282){\makebox(0,0){$+$}}
\put(442,1276){\makebox(0,0){$+$}}
\put(468,1270){\makebox(0,0){$+$}}
\put(493,1263){\makebox(0,0){$+$}}
\put(519,1254){\makebox(0,0){$+$}}
\put(544,1246){\makebox(0,0){$+$}}
\put(570,1236){\makebox(0,0){$+$}}
\put(596,1227){\makebox(0,0){$+$}}
\put(621,1216){\makebox(0,0){$+$}}
\put(647,1204){\makebox(0,0){$+$}}
\put(672,1192){\makebox(0,0){$+$}}
\put(698,1178){\makebox(0,0){$+$}}
\put(723,1164){\makebox(0,0){$+$}}
\put(749,1149){\makebox(0,0){$+$}}
\put(774,1131){\makebox(0,0){$+$}}
\put(800,1113){\makebox(0,0){$+$}}
\put(826,1093){\makebox(0,0){$+$}}
\put(851,1070){\makebox(0,0){$+$}}
\put(877,1046){\makebox(0,0){$+$}}
\put(902,1019){\makebox(0,0){$+$}}
\put(928,988){\makebox(0,0){$+$}}
\put(953,954){\makebox(0,0){$+$}}
\put(979,912){\makebox(0,0){$+$}}
\put(1004,863){\makebox(0,0){$+$}}
\put(1030,792){\makebox(0,0){$+$}}
\put(1056,700){\makebox(0,0){$+$}}
\put(1081,616){\makebox(0,0){$+$}}
\put(1107,548){\makebox(0,0){$+$}}
\put(1132,490){\makebox(0,0){$+$}}
\put(1158,440){\makebox(0,0){$+$}}
\put(1183,395){\makebox(0,0){$+$}}
\put(1209,353){\makebox(0,0){$+$}}
\put(1235,316){\makebox(0,0){$+$}}
\put(1260,283){\makebox(0,0){$+$}}
\put(1286,252){\makebox(0,0){$+$}}
\put(1311,224){\makebox(0,0){$+$}}
\put(1337,198){\makebox(0,0){$+$}}
\put(1362,175){\makebox(0,0){$+$}}
\put(1388,154){\makebox(0,0){$+$}}
\put(1413,136){\makebox(0,0){$+$}}
\put(1439,131){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(187,1308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(212,1306){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(238,1304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(263,1302){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(289,1298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(314,1295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(340,1289){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(365,1283){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(391,1276){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(417,1268){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(442,1259){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(468,1249){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(493,1239){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(519,1227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,1214){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(570,1198){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(596,1183){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(621,1166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,1147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(672,1126){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,1103){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(723,1077){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(749,1050){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(774,1019){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(800,984){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(826,944){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(851,898){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(877,845){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(902,783){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(928,718){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(953,658){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(979,606){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1004,560){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1030,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,480){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1081,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1107,411){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1158,350){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,321){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1209,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1235,270){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1260,246){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1286,224){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1311,204){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1337,184){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1362,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1388,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1413,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,128){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(187,1308){\makebox(0,0){$\times$}}
\put(212,1305){\makebox(0,0){$\times$}}
\put(238,1301){\makebox(0,0){$\times$}}
\put(263,1295){\makebox(0,0){$\times$}}
\put(289,1286){\makebox(0,0){$\times$}}
\put(314,1277){\makebox(0,0){$\times$}}
\put(340,1266){\makebox(0,0){$\times$}}
\put(365,1252){\makebox(0,0){$\times$}}
\put(391,1236){\makebox(0,0){$\times$}}
\put(417,1217){\makebox(0,0){$\times$}}
\put(442,1197){\makebox(0,0){$\times$}}
\put(468,1173){\makebox(0,0){$\times$}}
\put(493,1147){\makebox(0,0){$\times$}}
\put(519,1118){\makebox(0,0){$\times$}}
\put(544,1084){\makebox(0,0){$\times$}}
\put(570,1048){\makebox(0,0){$\times$}}
\put(596,1007){\makebox(0,0){$\times$}}
\put(621,965){\makebox(0,0){$\times$}}
\put(647,918){\makebox(0,0){$\times$}}
\put(672,871){\makebox(0,0){$\times$}}
\put(698,825){\makebox(0,0){$\times$}}
\put(723,778){\makebox(0,0){$\times$}}
\put(749,735){\makebox(0,0){$\times$}}
\put(774,695){\makebox(0,0){$\times$}}
\put(800,658){\makebox(0,0){$\times$}}
\put(826,624){\makebox(0,0){$\times$}}
\put(851,592){\makebox(0,0){$\times$}}
\put(877,562){\makebox(0,0){$\times$}}
\put(902,533){\makebox(0,0){$\times$}}
\put(928,504){\makebox(0,0){$\times$}}
\put(953,478){\makebox(0,0){$\times$}}
\put(979,452){\makebox(0,0){$\times$}}
\put(1004,427){\makebox(0,0){$\times$}}
\put(1030,403){\makebox(0,0){$\times$}}
\put(1056,379){\makebox(0,0){$\times$}}
\put(1081,357){\makebox(0,0){$\times$}}
\put(1107,335){\makebox(0,0){$\times$}}
\put(1132,314){\makebox(0,0){$\times$}}
\put(1158,294){\makebox(0,0){$\times$}}
\put(1183,275){\makebox(0,0){$\times$}}
\put(1209,256){\makebox(0,0){$\times$}}
\put(1235,238){\makebox(0,0){$\times$}}
\put(1260,220){\makebox(0,0){$\times$}}
\put(1286,204){\makebox(0,0){$\times$}}
\put(1311,187){\makebox(0,0){$\times$}}
\put(1337,173){\makebox(0,0){$\times$}}
\put(1362,159){\makebox(0,0){$\times$}}
\put(1388,144){\makebox(0,0){$\times$}}
\put(1413,132){\makebox(0,0){$\times$}}
\put(1439,127){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(187,1305){\makebox(0,0){$\triangle$}}
\put(212,1297){\makebox(0,0){$\triangle$}}
\put(238,1284){\makebox(0,0){$\triangle$}}
\put(263,1265){\makebox(0,0){$\triangle$}}
\put(289,1239){\makebox(0,0){$\triangle$}}
\put(314,1207){\makebox(0,0){$\triangle$}}
\put(340,1169){\makebox(0,0){$\triangle$}}
\put(365,1125){\makebox(0,0){$\triangle$}}
\put(391,1080){\makebox(0,0){$\triangle$}}
\put(417,1032){\makebox(0,0){$\triangle$}}
\put(442,986){\makebox(0,0){$\triangle$}}
\put(468,942){\makebox(0,0){$\triangle$}}
\put(493,900){\makebox(0,0){$\triangle$}}
\put(519,861){\makebox(0,0){$\triangle$}}
\put(544,825){\makebox(0,0){$\triangle$}}
\put(570,790){\makebox(0,0){$\triangle$}}
\put(596,758){\makebox(0,0){$\triangle$}}
\put(621,727){\makebox(0,0){$\triangle$}}
\put(647,698){\makebox(0,0){$\triangle$}}
\put(672,669){\makebox(0,0){$\triangle$}}
\put(698,642){\makebox(0,0){$\triangle$}}
\put(723,616){\makebox(0,0){$\triangle$}}
\put(749,589){\makebox(0,0){$\triangle$}}
\put(774,566){\makebox(0,0){$\triangle$}}
\put(800,541){\makebox(0,0){$\triangle$}}
\put(826,518){\makebox(0,0){$\triangle$}}
\put(851,496){\makebox(0,0){$\triangle$}}
\put(877,473){\makebox(0,0){$\triangle$}}
\put(902,452){\makebox(0,0){$\triangle$}}
\put(928,430){\makebox(0,0){$\triangle$}}
\put(953,410){\makebox(0,0){$\triangle$}}
\put(979,390){\makebox(0,0){$\triangle$}}
\put(1004,371){\makebox(0,0){$\triangle$}}
\put(1030,352){\makebox(0,0){$\triangle$}}
\put(1056,334){\makebox(0,0){$\triangle$}}
\put(1081,316){\makebox(0,0){$\triangle$}}
\put(1107,299){\makebox(0,0){$\triangle$}}
\put(1132,282){\makebox(0,0){$\triangle$}}
\put(1158,265){\makebox(0,0){$\triangle$}}
\put(1183,250){\makebox(0,0){$\triangle$}}
\put(1209,235){\makebox(0,0){$\triangle$}}
\put(1235,219){\makebox(0,0){$\triangle$}}
\put(1260,205){\makebox(0,0){$\triangle$}}
\put(1286,191){\makebox(0,0){$\triangle$}}
\put(1311,178){\makebox(0,0){$\triangle$}}
\put(1337,165){\makebox(0,0){$\triangle$}}
\put(1362,153){\makebox(0,0){$\triangle$}}
\put(1388,142){\makebox(0,0){$\triangle$}}
\put(1413,131){\makebox(0,0){$\triangle$}}
\put(1439,125){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(187,1292){\makebox(0,0){$\star$}}
\put(212,1247){\makebox(0,0){$\star$}}
\put(238,1185){\makebox(0,0){$\star$}}
\put(263,1125){\makebox(0,0){$\star$}}
\put(289,1071){\makebox(0,0){$\star$}}
\put(314,1026){\makebox(0,0){$\star$}}
\put(340,985){\makebox(0,0){$\star$}}
\put(365,946){\makebox(0,0){$\star$}}
\put(391,909){\makebox(0,0){$\star$}}
\put(417,874){\makebox(0,0){$\star$}}
\put(442,842){\makebox(0,0){$\star$}}
\put(468,810){\makebox(0,0){$\star$}}
\put(493,781){\makebox(0,0){$\star$}}
\put(519,752){\makebox(0,0){$\star$}}
\put(544,724){\makebox(0,0){$\star$}}
\put(570,696){\makebox(0,0){$\star$}}
\put(596,670){\makebox(0,0){$\star$}}
\put(621,645){\makebox(0,0){$\star$}}
\put(647,620){\makebox(0,0){$\star$}}
\put(672,597){\makebox(0,0){$\star$}}
\put(698,574){\makebox(0,0){$\star$}}
\put(723,552){\makebox(0,0){$\star$}}
\put(749,529){\makebox(0,0){$\star$}}
\put(774,508){\makebox(0,0){$\star$}}
\put(800,487){\makebox(0,0){$\star$}}
\put(826,467){\makebox(0,0){$\star$}}
\put(851,447){\makebox(0,0){$\star$}}
\put(877,428){\makebox(0,0){$\star$}}
\put(902,409){\makebox(0,0){$\star$}}
\put(928,391){\makebox(0,0){$\star$}}
\put(953,373){\makebox(0,0){$\star$}}
\put(979,356){\makebox(0,0){$\star$}}
\put(1004,339){\makebox(0,0){$\star$}}
\put(1030,322){\makebox(0,0){$\star$}}
\put(1056,307){\makebox(0,0){$\star$}}
\put(1081,292){\makebox(0,0){$\star$}}
\put(1107,276){\makebox(0,0){$\star$}}
\put(1132,262){\makebox(0,0){$\star$}}
\put(1158,246){\makebox(0,0){$\star$}}
\put(1183,233){\makebox(0,0){$\star$}}
\put(1209,219){\makebox(0,0){$\star$}}
\put(1235,206){\makebox(0,0){$\star$}}
\put(1260,194){\makebox(0,0){$\star$}}
\put(1286,182){\makebox(0,0){$\star$}}
\put(1311,170){\makebox(0,0){$\star$}}
\put(1337,160){\makebox(0,0){$\star$}}
\put(1362,149){\makebox(0,0){$\star$}}
\put(1388,140){\makebox(0,0){$\star$}}
\put(1413,130){\makebox(0,0){$\star$}}
\put(1439,125){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(187,1253){\circle{12}}
\put(212,1178){\circle{12}}
\put(238,1119){\circle{12}}
\put(263,1069){\circle{12}}
\put(289,1024){\circle{12}}
\put(314,982){\circle{12}}
\put(340,944){\circle{12}}
\put(365,909){\circle{12}}
\put(391,874){\circle{12}}
\put(417,841){\circle{12}}
\put(442,810){\circle{12}}
\put(468,781){\circle{12}}
\put(493,752){\circle{12}}
\put(519,724){\circle{12}}
\put(544,698){\circle{12}}
\put(570,671){\circle{12}}
\put(596,646){\circle{12}}
\put(621,622){\circle{12}}
\put(647,598){\circle{12}}
\put(672,575){\circle{12}}
\put(698,553){\circle{12}}
\put(723,531){\circle{12}}
\put(749,511){\circle{12}}
\put(774,490){\circle{12}}
\put(800,470){\circle{12}}
\put(826,451){\circle{12}}
\put(851,432){\circle{12}}
\put(877,414){\circle{12}}
\put(902,396){\circle{12}}
\put(928,378){\circle{12}}
\put(953,360){\circle{12}}
\put(979,344){\circle{12}}
\put(1004,328){\circle{12}}
\put(1030,313){\circle{12}}
\put(1056,297){\circle{12}}
\put(1081,282){\circle{12}}
\put(1107,268){\circle{12}}
\put(1132,254){\circle{12}}
\put(1158,241){\circle{12}}
\put(1183,227){\circle{12}}
\put(1209,214){\circle{12}}
\put(1235,201){\circle{12}}
\put(1260,189){\circle{12}}
\put(1286,179){\circle{12}}
\put(1311,167){\circle{12}}
\put(1337,157){\circle{12}}
\put(1362,147){\circle{12}}
\put(1388,138){\circle{12}}
\put(1413,129){\circle{12}}
\put(1439,128){\circle{12}}
\put(1081,699){\circle*{48}}
\put(1056,700){\circle*{48}}
\put(902,783){\circle*{48}}
\put(672,871){\circle*{48}}
\put(417,1032){\circle*{48}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-4.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,255){\makebox(0,0)[r]{-4}}
\put(1419.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,387){\makebox(0,0)[r]{-3.5}}
\put(1419.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,519){\makebox(0,0)[r]{-3}}
\put(1419.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,651){\makebox(0,0)[r]{-2.5}}
\put(1419.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,782){\makebox(0,0)[r]{-2}}
\put(1419.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,914.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,914){\makebox(0,0)[r]{-1.5}}
\put(1419.0,914.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,1046.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1046){\makebox(0,0)[r]{-1}}
\put(1419.0,1046.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,1178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1178){\makebox(0,0)[r]{-0.5}}
\put(1419.0,1178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,1310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1310){\makebox(0,0)[r]{0}}
\put(1419.0,1310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){0.2}}
\put(361.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,82){\makebox(0,0){0.4}}
\put(540.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,82){\makebox(0,0){0.6}}
\put(720.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,82){\makebox(0,0){0.8}}
\put(900.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){1}}
\put(1080.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1259.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1259,82){\makebox(0,0){1.2}}
\put(1259.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1.4}}
\put(1439.0,1290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{285.948pt}}
\put(181.0,1310.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,716){\makebox(0,0){\Large {\bf ${{dT_d} \over {dh_0}}$}}}
\put(810,21){\makebox(0,0){\Large {\bf $h_0$}}}
\put(810,1221){\makebox(0,0){\Large {\bf $f=1.0$}}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{285.948pt}}
\put(217,1303){\usebox{\plotpoint}}
\multiput(217.00,1301.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(217.00,1302.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(235.00,1288.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(235.00,1289.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(271.00,1282.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(271.00,1283.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(289.00,1275.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(289.00,1276.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\put(253.0,1284.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(325.00,1268.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(325.00,1269.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(343.00,1255.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(343.00,1256.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(307.0,1270.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(379.00,1249.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(379.00,1250.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(397.00,1235.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(397.00,1236.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(361.0,1251.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(433.00,1229.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(433.00,1230.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(451.00,1222.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(451.00,1223.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(469.00,1209.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(469.00,1210.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(487.00,1202.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(487.00,1203.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(504.00,1196.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(504.00,1197.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(522.00,1183.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(522.00,1184.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(540.00,1176.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(540.00,1177.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(558.00,1170.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(558.00,1171.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(576.00,1156.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(576.00,1157.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(594.00,1143.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(594.00,1144.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(612.58,1129.74)(0.495,-0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(611.17,1130.87)(18.000,-18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(630.00,1110.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(630.00,1111.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(648.00,1097.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(648.00,1098.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(666.58,1083.09)(0.495,-0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(665.17,1084.55)(18.000,-25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(684.58,1056.19)(0.495,-0.725){33}{\rule{0.119pt}{0.678pt}}
\multiput(683.17,1057.59)(18.000,-24.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(702.58,1029.54)(0.495,-0.923){33}{\rule{0.119pt}{0.833pt}}
\multiput(701.17,1031.27)(18.000,-31.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(720.58,995.34)(0.495,-1.292){33}{\rule{0.119pt}{1.122pt}}
\multiput(719.17,997.67)(18.000,-43.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(738.58,948.70)(0.495,-1.490){33}{\rule{0.119pt}{1.278pt}}
\multiput(737.17,951.35)(18.000,-50.348){2}{\rule{0.400pt}{0.639pt}}
\multiput(756.58,892.65)(0.495,-2.427){33}{\rule{0.119pt}{2.011pt}}
\multiput(755.17,896.83)(18.000,-81.826){2}{\rule{0.400pt}{1.006pt}}
\multiput(774.58,799.46)(0.495,-4.639){33}{\rule{0.119pt}{3.744pt}}
\multiput(773.17,807.23)(18.000,-156.228){2}{\rule{0.400pt}{1.872pt}}
\multiput(792.58,625.03)(0.495,-7.845){33}{\rule{0.119pt}{6.256pt}}
\multiput(791.17,638.02)(18.000,-264.016){2}{\rule{0.400pt}{3.128pt}}
\multiput(810.58,361.41)(0.495,-3.732){33}{\rule{0.119pt}{3.033pt}}
\multiput(809.17,367.70)(18.000,-125.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(828.58,242.00)(0.495,4.270){33}{\rule{0.119pt}{3.456pt}}
\multiput(827.17,242.00)(18.000,143.828){2}{\rule{0.400pt}{1.728pt}}
\multiput(846.58,393.00)(0.495,5.036){33}{\rule{0.119pt}{4.056pt}}
\multiput(845.17,393.00)(18.000,169.582){2}{\rule{0.400pt}{2.028pt}}
\multiput(864.58,571.00)(0.495,2.994){33}{\rule{0.119pt}{2.456pt}}
\multiput(863.17,571.00)(18.000,100.903){2}{\rule{0.400pt}{1.228pt}}
\multiput(882.58,677.00)(0.495,2.228){33}{\rule{0.119pt}{1.856pt}}
\multiput(881.17,677.00)(18.000,75.149){2}{\rule{0.400pt}{0.928pt}}
\multiput(900.58,756.00)(0.495,1.859){33}{\rule{0.119pt}{1.567pt}}
\multiput(899.17,756.00)(18.000,62.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(918.58,822.00)(0.495,1.490){33}{\rule{0.119pt}{1.278pt}}
\multiput(917.17,822.00)(18.000,50.348){2}{\rule{0.400pt}{0.639pt}}
\multiput(936.58,875.00)(0.495,1.093){33}{\rule{0.119pt}{0.967pt}}
\multiput(935.17,875.00)(18.000,36.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(954.58,914.00)(0.495,0.923){33}{\rule{0.119pt}{0.833pt}}
\multiput(953.17,914.00)(18.000,31.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(972.58,947.00)(0.495,1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(971.17,947.00)(18.000,37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(990.58,987.00)(0.495,0.923){33}{\rule{0.119pt}{0.833pt}}
\multiput(989.17,987.00)(18.000,31.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1008.58,1020.00)(0.495,0.923){33}{\rule{0.119pt}{0.833pt}}
\multiput(1007.17,1020.00)(18.000,31.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1026.58,1053.00)(0.495,0.923){33}{\rule{0.119pt}{0.833pt}}
\multiput(1025.17,1053.00)(18.000,31.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1044.58,1086.00)(0.495,3.334){33}{\rule{0.119pt}{2.722pt}}
\multiput(1043.17,1086.00)(18.000,112.350){2}{\rule{0.400pt}{1.361pt}}
\put(415.0,1231.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,450)(-200,-750)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(121.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,149){\makebox(0,0)[r]{0}}
\put(369.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,410){\makebox(0,0)[r]{1}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121,82){\makebox(0,0){0}}
\put(121.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255,82){\makebox(0,0){0.5}}
\put(255.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,82){\makebox(0,0){1}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121.0,123.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(389.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(121.0,410.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(250,500){\makebox(0,0){\Large $h_0=0.70$}}
\put(70,266){\makebox(0,0){$Q$}}
\put(255,21){\makebox(0,0){$T$}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(121,410){\rule{1pt}{1pt}}
\put(122,410){\rule{1pt}{1pt}}
\put(122,410){\rule{1pt}{1pt}}
\put(122,410){\rule{1pt}{1pt}}
\put(122,410){\rule{1pt}{1pt}}
\put(123,410){\rule{1pt}{1pt}}
\put(123,410){\rule{1pt}{1pt}}
\put(123,410){\rule{1pt}{1pt}}
\put(123,410){\rule{1pt}{1pt}}
\put(124,410){\rule{1pt}{1pt}}
\put(124,410){\rule{1pt}{1pt}}
\put(124,410){\rule{1pt}{1pt}}
\put(124,410){\rule{1pt}{1pt}}
\put(125,410){\rule{1pt}{1pt}}
\put(125,410){\rule{1pt}{1pt}}
\put(125,410){\rule{1pt}{1pt}}
\put(126,410){\rule{1pt}{1pt}}
\put(126,410){\rule{1pt}{1pt}}
\put(126,410){\rule{1pt}{1pt}}
\put(126,410){\rule{1pt}{1pt}}
\put(127,410){\rule{1pt}{1pt}}
\put(127,410){\rule{1pt}{1pt}}
\put(127,410){\rule{1pt}{1pt}}
\put(127,410){\rule{1pt}{1pt}}
\put(128,410){\rule{1pt}{1pt}}
\put(128,410){\rule{1pt}{1pt}}
\put(128,410){\rule{1pt}{1pt}}
\put(129,410){\rule{1pt}{1pt}}
\put(129,410){\rule{1pt}{1pt}}
\put(129,410){\rule{1pt}{1pt}}
\put(129,410){\rule{1pt}{1pt}}
\put(130,410){\rule{1pt}{1pt}}
\put(130,410){\rule{1pt}{1pt}}
\put(130,410){\rule{1pt}{1pt}}
\put(130,410){\rule{1pt}{1pt}}
\put(131,410){\rule{1pt}{1pt}}
\put(131,410){\rule{1pt}{1pt}}
\put(131,410){\rule{1pt}{1pt}}
\put(131,410){\rule{1pt}{1pt}}
\put(132,410){\rule{1pt}{1pt}}
\put(132,410){\rule{1pt}{1pt}}
\put(132,410){\rule{1pt}{1pt}}
\put(133,410){\rule{1pt}{1pt}}
\put(133,410){\rule{1pt}{1pt}}
\put(133,410){\rule{1pt}{1pt}}
\put(133,410){\rule{1pt}{1pt}}
\put(134,410){\rule{1pt}{1pt}}
\put(134,410){\rule{1pt}{1pt}}
\put(134,410){\rule{1pt}{1pt}}
\put(134,410){\rule{1pt}{1pt}}
\put(135,410){\rule{1pt}{1pt}}
\put(135,410){\rule{1pt}{1pt}}
\put(135,410){\rule{1pt}{1pt}}
\put(135,410){\rule{1pt}{1pt}}
\put(136,410){\rule{1pt}{1pt}}
\put(136,410){\rule{1pt}{1pt}}
\put(136,410){\rule{1pt}{1pt}}
\put(137,410){\rule{1pt}{1pt}}
\put(137,410){\rule{1pt}{1pt}}
\put(137,410){\rule{1pt}{1pt}}
\put(137,410){\rule{1pt}{1pt}}
\put(138,410){\rule{1pt}{1pt}}
\put(138,410){\rule{1pt}{1pt}}
\put(138,410){\rule{1pt}{1pt}}
\put(138,410){\rule{1pt}{1pt}}
\put(139,410){\rule{1pt}{1pt}}
\put(139,410){\rule{1pt}{1pt}}
\put(139,410){\rule{1pt}{1pt}}
\put(139,410){\rule{1pt}{1pt}}
\put(140,410){\rule{1pt}{1pt}}
\put(140,410){\rule{1pt}{1pt}}
\put(140,410){\rule{1pt}{1pt}}
\put(141,410){\rule{1pt}{1pt}}
\put(141,410){\rule{1pt}{1pt}}
\put(141,410){\rule{1pt}{1pt}}
\put(141,410){\rule{1pt}{1pt}}
\put(142,410){\rule{1pt}{1pt}}
\put(142,410){\rule{1pt}{1pt}}
\put(142,410){\rule{1pt}{1pt}}
\put(142,410){\rule{1pt}{1pt}}
\put(143,410){\rule{1pt}{1pt}}
\put(143,410){\rule{1pt}{1pt}}
\put(143,410){\rule{1pt}{1pt}}
\put(144,410){\rule{1pt}{1pt}}
\put(144,410){\rule{1pt}{1pt}}
\put(144,410){\rule{1pt}{1pt}}
\put(144,410){\rule{1pt}{1pt}}
\put(145,410){\rule{1pt}{1pt}}
\put(145,410){\rule{1pt}{1pt}}
\put(145,410){\rule{1pt}{1pt}}
\put(145,410){\rule{1pt}{1pt}}
\put(146,410){\rule{1pt}{1pt}}
\put(146,410){\rule{1pt}{1pt}}
\put(146,410){\rule{1pt}{1pt}}
\put(146,410){\rule{1pt}{1pt}}
\put(147,410){\rule{1pt}{1pt}}
\put(147,410){\rule{1pt}{1pt}}
\put(147,410){\rule{1pt}{1pt}}
\put(148,410){\rule{1pt}{1pt}}
\put(148,410){\rule{1pt}{1pt}}
\put(148,410){\rule{1pt}{1pt}}
\put(148,410){\rule{1pt}{1pt}}
\put(149,410){\rule{1pt}{1pt}}
\put(149,410){\rule{1pt}{1pt}}
\put(149,410){\rule{1pt}{1pt}}
\put(149,410){\rule{1pt}{1pt}}
\put(150,410){\rule{1pt}{1pt}}
\put(150,410){\rule{1pt}{1pt}}
\put(150,410){\rule{1pt}{1pt}}
\put(150,410){\rule{1pt}{1pt}}
\put(151,410){\rule{1pt}{1pt}}
\put(151,410){\rule{1pt}{1pt}}
\put(151,410){\rule{1pt}{1pt}}
\put(152,410){\rule{1pt}{1pt}}
\put(152,410){\rule{1pt}{1pt}}
\put(152,410){\rule{1pt}{1pt}}
\put(152,410){\rule{1pt}{1pt}}
\put(153,410){\rule{1pt}{1pt}}
\put(153,410){\rule{1pt}{1pt}}
\put(153,410){\rule{1pt}{1pt}}
\put(153,410){\rule{1pt}{1pt}}
\put(154,410){\rule{1pt}{1pt}}
\put(154,410){\rule{1pt}{1pt}}
\put(154,409){\rule{1pt}{1pt}}
\put(155,409){\rule{1pt}{1pt}}
\put(155,409){\rule{1pt}{1pt}}
\put(155,409){\rule{1pt}{1pt}}
\put(155,409){\rule{1pt}{1pt}}
\put(156,409){\rule{1pt}{1pt}}
\put(156,409){\rule{1pt}{1pt}}
\put(156,409){\rule{1pt}{1pt}}
\put(156,409){\rule{1pt}{1pt}}
\put(157,409){\rule{1pt}{1pt}}
\put(157,409){\rule{1pt}{1pt}}
\put(157,409){\rule{1pt}{1pt}}
\put(157,409){\rule{1pt}{1pt}}
\put(158,409){\rule{1pt}{1pt}}
\put(158,409){\rule{1pt}{1pt}}
\put(158,409){\rule{1pt}{1pt}}
\put(159,409){\rule{1pt}{1pt}}
\put(159,409){\rule{1pt}{1pt}}
\put(159,409){\rule{1pt}{1pt}}
\put(159,409){\rule{1pt}{1pt}}
\put(160,409){\rule{1pt}{1pt}}
\put(160,409){\rule{1pt}{1pt}}
\put(160,409){\rule{1pt}{1pt}}
\put(160,409){\rule{1pt}{1pt}}
\put(161,409){\rule{1pt}{1pt}}
\put(161,409){\rule{1pt}{1pt}}
\put(161,409){\rule{1pt}{1pt}}
\put(161,409){\rule{1pt}{1pt}}
\put(162,409){\rule{1pt}{1pt}}
\put(162,409){\rule{1pt}{1pt}}
\put(162,408){\rule{1pt}{1pt}}
\put(163,408){\rule{1pt}{1pt}}
\put(163,408){\rule{1pt}{1pt}}
\put(163,408){\rule{1pt}{1pt}}
\put(163,408){\rule{1pt}{1pt}}
\put(164,408){\rule{1pt}{1pt}}
\put(164,408){\rule{1pt}{1pt}}
\put(164,408){\rule{1pt}{1pt}}
\put(164,408){\rule{1pt}{1pt}}
\put(165,408){\rule{1pt}{1pt}}
\put(165,408){\rule{1pt}{1pt}}
\put(165,408){\rule{1pt}{1pt}}
\put(165,408){\rule{1pt}{1pt}}
\put(166,408){\rule{1pt}{1pt}}
\put(166,408){\rule{1pt}{1pt}}
\put(166,408){\rule{1pt}{1pt}}
\put(167,408){\rule{1pt}{1pt}}
\put(167,408){\rule{1pt}{1pt}}
\put(167,408){\rule{1pt}{1pt}}
\put(167,407){\rule{1pt}{1pt}}
\put(168,407){\rule{1pt}{1pt}}
\put(168,407){\rule{1pt}{1pt}}
\put(168,407){\rule{1pt}{1pt}}
\put(168,407){\rule{1pt}{1pt}}
\put(169,407){\rule{1pt}{1pt}}
\put(169,407){\rule{1pt}{1pt}}
\put(169,407){\rule{1pt}{1pt}}
\put(170,407){\rule{1pt}{1pt}}
\put(170,407){\rule{1pt}{1pt}}
\put(170,407){\rule{1pt}{1pt}}
\put(170,407){\rule{1pt}{1pt}}
\put(171,407){\rule{1pt}{1pt}}
\put(171,407){\rule{1pt}{1pt}}
\put(171,406){\rule{1pt}{1pt}}
\put(171,406){\rule{1pt}{1pt}}
\put(172,406){\rule{1pt}{1pt}}
\put(172,406){\rule{1pt}{1pt}}
\put(172,406){\rule{1pt}{1pt}}
\put(172,406){\rule{1pt}{1pt}}
\put(173,406){\rule{1pt}{1pt}}
\put(173,406){\rule{1pt}{1pt}}
\put(173,406){\rule{1pt}{1pt}}
\put(174,406){\rule{1pt}{1pt}}
\put(174,406){\rule{1pt}{1pt}}
\put(174,406){\rule{1pt}{1pt}}
\put(174,405){\rule{1pt}{1pt}}
\put(175,405){\rule{1pt}{1pt}}
\put(175,405){\rule{1pt}{1pt}}
\put(175,405){\rule{1pt}{1pt}}
\put(175,405){\rule{1pt}{1pt}}
\put(176,405){\rule{1pt}{1pt}}
\put(176,405){\rule{1pt}{1pt}}
\put(176,405){\rule{1pt}{1pt}}
\put(176,405){\rule{1pt}{1pt}}
\put(177,405){\rule{1pt}{1pt}}
\put(177,405){\rule{1pt}{1pt}}
\put(177,404){\rule{1pt}{1pt}}
\put(178,404){\rule{1pt}{1pt}}
\put(178,404){\rule{1pt}{1pt}}
\put(178,404){\rule{1pt}{1pt}}
\put(178,404){\rule{1pt}{1pt}}
\put(179,404){\rule{1pt}{1pt}}
\put(179,404){\rule{1pt}{1pt}}
\put(179,404){\rule{1pt}{1pt}}
\put(179,404){\rule{1pt}{1pt}}
\put(180,403){\rule{1pt}{1pt}}
\put(180,403){\rule{1pt}{1pt}}
\put(180,403){\rule{1pt}{1pt}}
\put(180,403){\rule{1pt}{1pt}}
\put(181,403){\rule{1pt}{1pt}}
\put(181,403){\rule{1pt}{1pt}}
\put(181,403){\rule{1pt}{1pt}}
\put(182,403){\rule{1pt}{1pt}}
\put(182,403){\rule{1pt}{1pt}}
\put(182,402){\rule{1pt}{1pt}}
\put(182,402){\rule{1pt}{1pt}}
\put(183,402){\rule{1pt}{1pt}}
\put(183,402){\rule{1pt}{1pt}}
\put(183,402){\rule{1pt}{1pt}}
\put(183,402){\rule{1pt}{1pt}}
\put(184,402){\rule{1pt}{1pt}}
\put(184,402){\rule{1pt}{1pt}}
\put(184,401){\rule{1pt}{1pt}}
\put(185,401){\rule{1pt}{1pt}}
\put(185,401){\rule{1pt}{1pt}}
\put(185,401){\rule{1pt}{1pt}}
\put(185,401){\rule{1pt}{1pt}}
\put(186,401){\rule{1pt}{1pt}}
\put(186,401){\rule{1pt}{1pt}}
\put(186,400){\rule{1pt}{1pt}}
\put(186,400){\rule{1pt}{1pt}}
\put(187,400){\rule{1pt}{1pt}}
\put(187,400){\rule{1pt}{1pt}}
\put(187,400){\rule{1pt}{1pt}}
\put(187,400){\rule{1pt}{1pt}}
\put(188,400){\rule{1pt}{1pt}}
\put(188,399){\rule{1pt}{1pt}}
\put(188,399){\rule{1pt}{1pt}}
\put(189,399){\rule{1pt}{1pt}}
\put(189,399){\rule{1pt}{1pt}}
\put(189,399){\rule{1pt}{1pt}}
\put(189,399){\rule{1pt}{1pt}}
\put(190,399){\rule{1pt}{1pt}}
\put(190,398){\rule{1pt}{1pt}}
\put(190,398){\rule{1pt}{1pt}}
\put(190,398){\rule{1pt}{1pt}}
\put(191,398){\rule{1pt}{1pt}}
\put(191,398){\rule{1pt}{1pt}}
\put(191,398){\rule{1pt}{1pt}}
\put(191,397){\rule{1pt}{1pt}}
\put(192,397){\rule{1pt}{1pt}}
\put(192,397){\rule{1pt}{1pt}}
\put(192,397){\rule{1pt}{1pt}}
\put(193,397){\rule{1pt}{1pt}}
\put(193,397){\rule{1pt}{1pt}}
\put(193,396){\rule{1pt}{1pt}}
\put(193,396){\rule{1pt}{1pt}}
\put(194,396){\rule{1pt}{1pt}}
\put(194,396){\rule{1pt}{1pt}}
\put(194,396){\rule{1pt}{1pt}}
\put(194,396){\rule{1pt}{1pt}}
\put(195,395){\rule{1pt}{1pt}}
\put(195,395){\rule{1pt}{1pt}}
\put(195,395){\rule{1pt}{1pt}}
\put(196,395){\rule{1pt}{1pt}}
\put(196,395){\rule{1pt}{1pt}}
\put(196,394){\rule{1pt}{1pt}}
\put(196,394){\rule{1pt}{1pt}}
\put(197,394){\rule{1pt}{1pt}}
\put(197,394){\rule{1pt}{1pt}}
\put(197,394){\rule{1pt}{1pt}}
\put(197,394){\rule{1pt}{1pt}}
\put(198,393){\rule{1pt}{1pt}}
\put(198,393){\rule{1pt}{1pt}}
\put(198,393){\rule{1pt}{1pt}}
\put(198,393){\rule{1pt}{1pt}}
\put(199,393){\rule{1pt}{1pt}}
\put(199,392){\rule{1pt}{1pt}}
\put(199,392){\rule{1pt}{1pt}}
\put(200,392){\rule{1pt}{1pt}}
\put(200,392){\rule{1pt}{1pt}}
\put(200,392){\rule{1pt}{1pt}}
\put(200,391){\rule{1pt}{1pt}}
\put(201,391){\rule{1pt}{1pt}}
\put(201,391){\rule{1pt}{1pt}}
\put(201,391){\rule{1pt}{1pt}}
\put(201,390){\rule{1pt}{1pt}}
\put(202,390){\rule{1pt}{1pt}}
\put(202,390){\rule{1pt}{1pt}}
\put(202,390){\rule{1pt}{1pt}}
\put(202,390){\rule{1pt}{1pt}}
\put(203,389){\rule{1pt}{1pt}}
\put(203,389){\rule{1pt}{1pt}}
\put(203,389){\rule{1pt}{1pt}}
\put(204,389){\rule{1pt}{1pt}}
\put(204,389){\rule{1pt}{1pt}}
\put(204,388){\rule{1pt}{1pt}}
\put(204,388){\rule{1pt}{1pt}}
\put(205,388){\rule{1pt}{1pt}}
\put(205,388){\rule{1pt}{1pt}}
\put(205,387){\rule{1pt}{1pt}}
\put(205,387){\rule{1pt}{1pt}}
\put(206,387){\rule{1pt}{1pt}}
\put(206,387){\rule{1pt}{1pt}}
\put(206,386){\rule{1pt}{1pt}}
\put(206,386){\rule{1pt}{1pt}}
\put(207,386){\rule{1pt}{1pt}}
\put(207,386){\rule{1pt}{1pt}}
\put(207,385){\rule{1pt}{1pt}}
\put(208,385){\rule{1pt}{1pt}}
\put(208,385){\rule{1pt}{1pt}}
\put(208,385){\rule{1pt}{1pt}}
\put(208,384){\rule{1pt}{1pt}}
\put(209,384){\rule{1pt}{1pt}}
\put(209,384){\rule{1pt}{1pt}}
\put(209,384){\rule{1pt}{1pt}}
\put(209,383){\rule{1pt}{1pt}}
\put(210,383){\rule{1pt}{1pt}}
\put(210,383){\rule{1pt}{1pt}}
\put(210,383){\rule{1pt}{1pt}}
\put(211,382){\rule{1pt}{1pt}}
\put(211,382){\rule{1pt}{1pt}}
\put(211,382){\rule{1pt}{1pt}}
\put(211,382){\rule{1pt}{1pt}}
\put(212,381){\rule{1pt}{1pt}}
\put(212,381){\rule{1pt}{1pt}}
\put(212,381){\rule{1pt}{1pt}}
\put(212,380){\rule{1pt}{1pt}}
\put(213,380){\rule{1pt}{1pt}}
\put(213,380){\rule{1pt}{1pt}}
\put(213,380){\rule{1pt}{1pt}}
\put(213,379){\rule{1pt}{1pt}}
\put(214,379){\rule{1pt}{1pt}}
\put(214,379){\rule{1pt}{1pt}}
\put(214,378){\rule{1pt}{1pt}}
\put(215,378){\rule{1pt}{1pt}}
\put(215,378){\rule{1pt}{1pt}}
\put(215,378){\rule{1pt}{1pt}}
\put(215,377){\rule{1pt}{1pt}}
\put(216,377){\rule{1pt}{1pt}}
\put(216,377){\rule{1pt}{1pt}}
\put(216,376){\rule{1pt}{1pt}}
\put(216,376){\rule{1pt}{1pt}}
\put(217,376){\rule{1pt}{1pt}}
\put(217,375){\rule{1pt}{1pt}}
\put(217,375){\rule{1pt}{1pt}}
\put(217,375){\rule{1pt}{1pt}}
\put(218,375){\rule{1pt}{1pt}}
\put(218,374){\rule{1pt}{1pt}}
\put(218,374){\rule{1pt}{1pt}}
\put(219,374){\rule{1pt}{1pt}}
\put(219,373){\rule{1pt}{1pt}}
\put(219,373){\rule{1pt}{1pt}}
\put(219,373){\rule{1pt}{1pt}}
\put(220,372){\rule{1pt}{1pt}}
\put(220,372){\rule{1pt}{1pt}}
\put(220,372){\rule{1pt}{1pt}}
\put(220,371){\rule{1pt}{1pt}}
\put(221,371){\rule{1pt}{1pt}}
\put(221,371){\rule{1pt}{1pt}}
\put(221,370){\rule{1pt}{1pt}}
\put(222,370){\rule{1pt}{1pt}}
\put(222,370){\rule{1pt}{1pt}}
\put(222,369){\rule{1pt}{1pt}}
\put(222,369){\rule{1pt}{1pt}}
\put(223,369){\rule{1pt}{1pt}}
\put(223,368){\rule{1pt}{1pt}}
\put(223,368){\rule{1pt}{1pt}}
\put(223,368){\rule{1pt}{1pt}}
\put(224,367){\rule{1pt}{1pt}}
\put(224,367){\rule{1pt}{1pt}}
\put(224,366){\rule{1pt}{1pt}}
\put(224,366){\rule{1pt}{1pt}}
\put(225,366){\rule{1pt}{1pt}}
\put(225,365){\rule{1pt}{1pt}}
\put(225,365){\rule{1pt}{1pt}}
\put(226,365){\rule{1pt}{1pt}}
\put(226,364){\rule{1pt}{1pt}}
\put(226,364){\rule{1pt}{1pt}}
\put(226,363){\rule{1pt}{1pt}}
\put(227,363){\rule{1pt}{1pt}}
\put(227,363){\rule{1pt}{1pt}}
\put(227,362){\rule{1pt}{1pt}}
\put(227,362){\rule{1pt}{1pt}}
\put(228,362){\rule{1pt}{1pt}}
\put(228,361){\rule{1pt}{1pt}}
\put(228,361){\rule{1pt}{1pt}}
\put(228,360){\rule{1pt}{1pt}}
\put(229,360){\rule{1pt}{1pt}}
\put(229,360){\rule{1pt}{1pt}}
\put(229,359){\rule{1pt}{1pt}}
\put(230,359){\rule{1pt}{1pt}}
\put(230,358){\rule{1pt}{1pt}}
\put(230,358){\rule{1pt}{1pt}}
\put(230,358){\rule{1pt}{1pt}}
\put(231,357){\rule{1pt}{1pt}}
\put(231,357){\rule{1pt}{1pt}}
\put(231,356){\rule{1pt}{1pt}}
\put(231,356){\rule{1pt}{1pt}}
\put(232,355){\rule{1pt}{1pt}}
\put(232,355){\rule{1pt}{1pt}}
\put(232,355){\rule{1pt}{1pt}}
\put(232,354){\rule{1pt}{1pt}}
\put(233,354){\rule{1pt}{1pt}}
\put(233,353){\rule{1pt}{1pt}}
\put(233,353){\rule{1pt}{1pt}}
\put(234,352){\rule{1pt}{1pt}}
\put(234,352){\rule{1pt}{1pt}}
\put(234,351){\rule{1pt}{1pt}}
\put(234,351){\rule{1pt}{1pt}}
\put(235,351){\rule{1pt}{1pt}}
\put(235,350){\rule{1pt}{1pt}}
\put(235,350){\rule{1pt}{1pt}}
\put(235,349){\rule{1pt}{1pt}}
\put(236,349){\rule{1pt}{1pt}}
\put(236,348){\rule{1pt}{1pt}}
\put(236,348){\rule{1pt}{1pt}}
\put(237,347){\rule{1pt}{1pt}}
\put(237,347){\rule{1pt}{1pt}}
\put(237,346){\rule{1pt}{1pt}}
\put(237,346){\rule{1pt}{1pt}}
\put(238,345){\rule{1pt}{1pt}}
\put(238,345){\rule{1pt}{1pt}}
\put(238,344){\rule{1pt}{1pt}}
\put(238,344){\rule{1pt}{1pt}}
\put(239,343){\rule{1pt}{1pt}}
\put(239,343){\rule{1pt}{1pt}}
\put(239,342){\rule{1pt}{1pt}}
\put(239,342){\rule{1pt}{1pt}}
\put(240,341){\rule{1pt}{1pt}}
\put(240,341){\rule{1pt}{1pt}}
\put(240,340){\rule{1pt}{1pt}}
\put(241,340){\rule{1pt}{1pt}}
\put(241,339){\rule{1pt}{1pt}}
\put(241,339){\rule{1pt}{1pt}}
\put(241,338){\rule{1pt}{1pt}}
\put(242,337){\rule{1pt}{1pt}}
\put(242,337){\rule{1pt}{1pt}}
\put(242,336){\rule{1pt}{1pt}}
\put(242,336){\rule{1pt}{1pt}}
\put(243,335){\rule{1pt}{1pt}}
\put(243,335){\rule{1pt}{1pt}}
\put(243,334){\rule{1pt}{1pt}}
\put(243,334){\rule{1pt}{1pt}}
\put(244,333){\rule{1pt}{1pt}}
\put(244,332){\rule{1pt}{1pt}}
\put(244,332){\rule{1pt}{1pt}}
\put(245,331){\rule{1pt}{1pt}}
\put(245,331){\rule{1pt}{1pt}}
\put(245,330){\rule{1pt}{1pt}}
\put(245,329){\rule{1pt}{1pt}}
\put(246,329){\rule{1pt}{1pt}}
\put(246,328){\rule{1pt}{1pt}}
\put(246,328){\rule{1pt}{1pt}}
\put(246,327){\rule{1pt}{1pt}}
\put(247,326){\rule{1pt}{1pt}}
\put(247,326){\rule{1pt}{1pt}}
\put(247,325){\rule{1pt}{1pt}}
\put(247,324){\rule{1pt}{1pt}}
\put(248,324){\rule{1pt}{1pt}}
\put(248,323){\rule{1pt}{1pt}}
\put(248,323){\rule{1pt}{1pt}}
\put(249,322){\rule{1pt}{1pt}}
\put(249,321){\rule{1pt}{1pt}}
\put(249,321){\rule{1pt}{1pt}}
\put(249,320){\rule{1pt}{1pt}}
\put(250,319){\rule{1pt}{1pt}}
\put(250,318){\rule{1pt}{1pt}}
\put(250,318){\rule{1pt}{1pt}}
\put(250,317){\rule{1pt}{1pt}}
\put(251,316){\rule{1pt}{1pt}}
\put(251,316){\rule{1pt}{1pt}}
\put(251,315){\rule{1pt}{1pt}}
\put(252,314){\rule{1pt}{1pt}}
\put(252,313){\rule{1pt}{1pt}}
\put(252,313){\rule{1pt}{1pt}}
\put(252,312){\rule{1pt}{1pt}}
\put(253,311){\rule{1pt}{1pt}}
\put(253,310){\rule{1pt}{1pt}}
\put(253,310){\rule{1pt}{1pt}}
\put(253,309){\rule{1pt}{1pt}}
\put(254,308){\rule{1pt}{1pt}}
\put(254,307){\rule{1pt}{1pt}}
\put(254,307){\rule{1pt}{1pt}}
\put(254,306){\rule{1pt}{1pt}}
\put(255,305){\rule{1pt}{1pt}}
\put(255,304){\rule{1pt}{1pt}}
\put(255,303){\rule{1pt}{1pt}}
\put(256,302){\rule{1pt}{1pt}}
\put(256,302){\rule{1pt}{1pt}}
\put(256,301){\rule{1pt}{1pt}}
\put(256,300){\rule{1pt}{1pt}}
\put(257,299){\rule{1pt}{1pt}}
\put(257,298){\rule{1pt}{1pt}}
\put(257,297){\rule{1pt}{1pt}}
\put(257,296){\rule{1pt}{1pt}}
\put(258,295){\rule{1pt}{1pt}}
\put(258,295){\rule{1pt}{1pt}}
\put(258,294){\rule{1pt}{1pt}}
\put(258,293){\rule{1pt}{1pt}}
\put(259,292){\rule{1pt}{1pt}}
\put(259,291){\rule{1pt}{1pt}}
\put(259,290){\rule{1pt}{1pt}}
\put(260,289){\rule{1pt}{1pt}}
\put(260,288){\rule{1pt}{1pt}}
\put(260,287){\rule{1pt}{1pt}}
\put(260,286){\rule{1pt}{1pt}}
\put(261,285){\rule{1pt}{1pt}}
\put(261,284){\rule{1pt}{1pt}}
\put(261,283){\rule{1pt}{1pt}}
\put(261,281){\rule{1pt}{1pt}}
\put(262,280){\rule{1pt}{1pt}}
\put(262,279){\rule{1pt}{1pt}}
\put(262,278){\rule{1pt}{1pt}}
\put(263,277){\rule{1pt}{1pt}}
\put(263,276){\rule{1pt}{1pt}}
\put(263,275){\rule{1pt}{1pt}}
\put(263,273){\rule{1pt}{1pt}}
\put(264,272){\rule{1pt}{1pt}}
\put(264,271){\rule{1pt}{1pt}}
\put(264,270){\rule{1pt}{1pt}}
\put(264,268){\rule{1pt}{1pt}}
\put(265,267){\rule{1pt}{1pt}}
\put(265,266){\rule{1pt}{1pt}}
\put(265,264){\rule{1pt}{1pt}}
\put(265,263){\rule{1pt}{1pt}}
\put(266,262){\rule{1pt}{1pt}}
\put(266,260){\rule{1pt}{1pt}}
\put(266,259){\rule{1pt}{1pt}}
\put(267,257){\rule{1pt}{1pt}}
\put(267,256){\rule{1pt}{1pt}}
\put(267,254){\rule{1pt}{1pt}}
\put(267,252){\rule{1pt}{1pt}}
\put(268,251){\rule{1pt}{1pt}}
\put(268,249){\rule{1pt}{1pt}}
\put(268,247){\rule{1pt}{1pt}}
\put(268,245){\rule{1pt}{1pt}}
\put(269,244){\rule{1pt}{1pt}}
\put(269,242){\rule{1pt}{1pt}}
\put(269,240){\rule{1pt}{1pt}}
\put(269,238){\rule{1pt}{1pt}}
\put(270,236){\rule{1pt}{1pt}}
\put(270,234){\rule{1pt}{1pt}}
\put(270,231){\rule{1pt}{1pt}}
\put(271,229){\rule{1pt}{1pt}}
\put(271,227){\rule{1pt}{1pt}}
\put(271,224){\rule{1pt}{1pt}}
\put(271,221){\rule{1pt}{1pt}}
\put(272,219){\rule{1pt}{1pt}}
\put(272,216){\rule{1pt}{1pt}}
\put(272,213){\rule{1pt}{1pt}}
\put(272,210){\rule{1pt}{1pt}}
\put(273,207){\rule{1pt}{1pt}}
\put(273,204){\rule{1pt}{1pt}}
\put(273,201){\rule{1pt}{1pt}}
\put(273,197){\rule{1pt}{1pt}}
\put(274,194){\rule{1pt}{1pt}}
\put(274,191){\rule{1pt}{1pt}}
\put(274,188){\rule{1pt}{1pt}}
\put(275,185){\rule{1pt}{1pt}}
\put(275,182){\rule{1pt}{1pt}}
\put(275,179){\rule{1pt}{1pt}}
\put(275,176){\rule{1pt}{1pt}}
\put(276,174){\rule{1pt}{1pt}}
\put(276,171){\rule{1pt}{1pt}}
\put(276,169){\rule{1pt}{1pt}}
\put(276,167){\rule{1pt}{1pt}}
\put(277,165){\rule{1pt}{1pt}}
\put(277,163){\rule{1pt}{1pt}}
\put(277,162){\rule{1pt}{1pt}}
\put(278,160){\rule{1pt}{1pt}}
\put(278,159){\rule{1pt}{1pt}}
\put(278,158){\rule{1pt}{1pt}}
\put(278,157){\rule{1pt}{1pt}}
\put(279,156){\rule{1pt}{1pt}}
\put(279,155){\rule{1pt}{1pt}}
\put(279,154){\rule{1pt}{1pt}}
\put(279,154){\rule{1pt}{1pt}}
\put(280,153){\rule{1pt}{1pt}}
\put(280,152){\rule{1pt}{1pt}}
\put(280,152){\rule{1pt}{1pt}}
\put(280,152){\rule{1pt}{1pt}}
\put(281,151){\rule{1pt}{1pt}}
\put(281,151){\rule{1pt}{1pt}}
\put(281,151){\rule{1pt}{1pt}}
\put(282,150){\rule{1pt}{1pt}}
\put(282,150){\rule{1pt}{1pt}}
\put(282,150){\rule{1pt}{1pt}}
\put(282,150){\rule{1pt}{1pt}}
\put(283,150){\rule{1pt}{1pt}}
\put(283,150){\rule{1pt}{1pt}}
\put(283,150){\rule{1pt}{1pt}}
\put(283,150){\rule{1pt}{1pt}}
\put(284,150){\rule{1pt}{1pt}}
\put(284,149){\rule{1pt}{1pt}}
\put(284,149){\rule{1pt}{1pt}}
\put(284,149){\rule{1pt}{1pt}}
\put(285,149){\rule{1pt}{1pt}}
\put(285,149){\rule{1pt}{1pt}}
\put(285,149){\rule{1pt}{1pt}}
\put(286,149){\rule{1pt}{1pt}}
\put(286,149){\rule{1pt}{1pt}}
\put(286,149){\rule{1pt}{1pt}}
\put(286,149){\rule{1pt}{1pt}}
\put(287,149){\rule{1pt}{1pt}}
\put(287,149){\rule{1pt}{1pt}}
\put(287,149){\rule{1pt}{1pt}}
\put(287,149){\rule{1pt}{1pt}}
\put(288,149){\rule{1pt}{1pt}}
\put(288,149){\rule{1pt}{1pt}}
\put(288,149){\rule{1pt}{1pt}}
\put(289,149){\rule{1pt}{1pt}}
\put(289,149){\rule{1pt}{1pt}}
\put(289,149){\rule{1pt}{1pt}}
\put(289,149){\rule{1pt}{1pt}}
\put(290,149){\rule{1pt}{1pt}}
\put(290,149){\rule{1pt}{1pt}}
\put(290,149){\rule{1pt}{1pt}}
\put(290,149){\rule{1pt}{1pt}}
\put(291,149){\rule{1pt}{1pt}}
\put(291,149){\rule{1pt}{1pt}}
\put(291,149){\rule{1pt}{1pt}}
\put(291,149){\rule{1pt}{1pt}}
\put(292,149){\rule{1pt}{1pt}}
\put(292,149){\rule{1pt}{1pt}}
\put(292,149){\rule{1pt}{1pt}}
\put(293,149){\rule{1pt}{1pt}}
\put(293,149){\rule{1pt}{1pt}}
\put(293,149){\rule{1pt}{1pt}}
\put(293,149){\rule{1pt}{1pt}}
\put(294,149){\rule{1pt}{1pt}}
\put(294,149){\rule{1pt}{1pt}}
\put(294,149){\rule{1pt}{1pt}}
\put(294,149){\rule{1pt}{1pt}}
\put(295,149){\rule{1pt}{1pt}}
\put(295,149){\rule{1pt}{1pt}}
\put(295,149){\rule{1pt}{1pt}}
\put(295,149){\rule{1pt}{1pt}}
\put(296,149){\rule{1pt}{1pt}}
\put(296,149){\rule{1pt}{1pt}}
\put(296,149){\rule{1pt}{1pt}}
\put(297,149){\rule{1pt}{1pt}}
\put(297,149){\rule{1pt}{1pt}}
\put(297,149){\rule{1pt}{1pt}}
\put(297,149){\rule{1pt}{1pt}}
\put(298,149){\rule{1pt}{1pt}}
\put(298,149){\rule{1pt}{1pt}}
\put(298,149){\rule{1pt}{1pt}}
\put(298,149){\rule{1pt}{1pt}}
\put(299,149){\rule{1pt}{1pt}}
\put(299,149){\rule{1pt}{1pt}}
\put(299,149){\rule{1pt}{1pt}}
\put(299,149){\rule{1pt}{1pt}}
\put(300,149){\rule{1pt}{1pt}}
\put(300,149){\rule{1pt}{1pt}}
\put(300,149){\rule{1pt}{1pt}}
\put(301,149){\rule{1pt}{1pt}}
\put(301,149){\rule{1pt}{1pt}}
\put(301,149){\rule{1pt}{1pt}}
\put(301,149){\rule{1pt}{1pt}}
\put(302,149){\rule{1pt}{1pt}}
\put(302,149){\rule{1pt}{1pt}}
\put(302,149){\rule{1pt}{1pt}}
\put(302,149){\rule{1pt}{1pt}}
\put(303,149){\rule{1pt}{1pt}}
\put(303,149){\rule{1pt}{1pt}}
\put(303,149){\rule{1pt}{1pt}}
\put(304,149){\rule{1pt}{1pt}}
\put(304,149){\rule{1pt}{1pt}}
\put(304,149){\rule{1pt}{1pt}}
\put(304,149){\rule{1pt}{1pt}}
\put(305,149){\rule{1pt}{1pt}}
\put(305,149){\rule{1pt}{1pt}}
\put(305,149){\rule{1pt}{1pt}}
\put(305,149){\rule{1pt}{1pt}}
\put(306,149){\rule{1pt}{1pt}}
\put(306,149){\rule{1pt}{1pt}}
\put(306,149){\rule{1pt}{1pt}}
\put(306,149){\rule{1pt}{1pt}}
\put(307,149){\rule{1pt}{1pt}}
\put(307,149){\rule{1pt}{1pt}}
\put(307,149){\rule{1pt}{1pt}}
\put(308,149){\rule{1pt}{1pt}}
\put(308,149){\rule{1pt}{1pt}}
\put(308,149){\rule{1pt}{1pt}}
\put(308,149){\rule{1pt}{1pt}}
\put(309,149){\rule{1pt}{1pt}}
\put(309,149){\rule{1pt}{1pt}}
\put(309,149){\rule{1pt}{1pt}}
\put(309,149){\rule{1pt}{1pt}}
\put(310,149){\rule{1pt}{1pt}}
\put(310,149){\rule{1pt}{1pt}}
\put(310,149){\rule{1pt}{1pt}}
\put(310,149){\rule{1pt}{1pt}}
\put(311,149){\rule{1pt}{1pt}}
\put(311,149){\rule{1pt}{1pt}}
\put(311,149){\rule{1pt}{1pt}}
\put(312,149){\rule{1pt}{1pt}}
\put(312,149){\rule{1pt}{1pt}}
\put(312,149){\rule{1pt}{1pt}}
\put(312,149){\rule{1pt}{1pt}}
\put(313,149){\rule{1pt}{1pt}}
\put(313,149){\rule{1pt}{1pt}}
\put(313,149){\rule{1pt}{1pt}}
\put(313,149){\rule{1pt}{1pt}}
\put(314,149){\rule{1pt}{1pt}}
\put(314,149){\rule{1pt}{1pt}}
\put(314,149){\rule{1pt}{1pt}}
\put(314,149){\rule{1pt}{1pt}}
\put(315,149){\rule{1pt}{1pt}}
\put(315,149){\rule{1pt}{1pt}}
\put(315,149){\rule{1pt}{1pt}}
\put(316,149){\rule{1pt}{1pt}}
\put(316,149){\rule{1pt}{1pt}}
\put(316,149){\rule{1pt}{1pt}}
\put(316,149){\rule{1pt}{1pt}}
\put(317,149){\rule{1pt}{1pt}}
\put(317,149){\rule{1pt}{1pt}}
\put(317,149){\rule{1pt}{1pt}}
\put(317,149){\rule{1pt}{1pt}}
\put(318,149){\rule{1pt}{1pt}}
\put(318,149){\rule{1pt}{1pt}}
\put(318,149){\rule{1pt}{1pt}}
\put(319,149){\rule{1pt}{1pt}}
\put(319,149){\rule{1pt}{1pt}}
\put(319,149){\rule{1pt}{1pt}}
\put(319,149){\rule{1pt}{1pt}}
\put(320,149){\rule{1pt}{1pt}}
\put(320,149){\rule{1pt}{1pt}}
\put(320,149){\rule{1pt}{1pt}}
\put(320,149){\rule{1pt}{1pt}}
\put(321,149){\rule{1pt}{1pt}}
\put(321,149){\rule{1pt}{1pt}}
\put(321,149){\rule{1pt}{1pt}}
\put(321,149){\rule{1pt}{1pt}}
\put(322,149){\rule{1pt}{1pt}}
\put(322,149){\rule{1pt}{1pt}}
\put(322,149){\rule{1pt}{1pt}}
\put(323,149){\rule{1pt}{1pt}}
\put(323,149){\rule{1pt}{1pt}}
\put(323,149){\rule{1pt}{1pt}}
\put(323,149){\rule{1pt}{1pt}}
\put(324,149){\rule{1pt}{1pt}}
\put(324,149){\rule{1pt}{1pt}}
\put(324,149){\rule{1pt}{1pt}}
\put(324,149){\rule{1pt}{1pt}}
\put(325,149){\rule{1pt}{1pt}}
\put(325,149){\rule{1pt}{1pt}}
\put(325,149){\rule{1pt}{1pt}}
\put(325,149){\rule{1pt}{1pt}}
\put(326,149){\rule{1pt}{1pt}}
\put(326,149){\rule{1pt}{1pt}}
\put(326,149){\rule{1pt}{1pt}}
\put(327,149){\rule{1pt}{1pt}}
\put(327,149){\rule{1pt}{1pt}}
\put(327,149){\rule{1pt}{1pt}}
\put(327,149){\rule{1pt}{1pt}}
\put(328,149){\rule{1pt}{1pt}}
\put(328,149){\rule{1pt}{1pt}}
\put(328,149){\rule{1pt}{1pt}}
\put(328,149){\rule{1pt}{1pt}}
\put(329,149){\rule{1pt}{1pt}}
\put(329,149){\rule{1pt}{1pt}}
\put(329,149){\rule{1pt}{1pt}}
\put(330,149){\rule{1pt}{1pt}}
\put(330,149){\rule{1pt}{1pt}}
\put(330,149){\rule{1pt}{1pt}}
\put(330,149){\rule{1pt}{1pt}}
\put(331,149){\rule{1pt}{1pt}}
\put(331,149){\rule{1pt}{1pt}}
\put(331,149){\rule{1pt}{1pt}}
\put(331,149){\rule{1pt}{1pt}}
\put(332,149){\rule{1pt}{1pt}}
\put(332,149){\rule{1pt}{1pt}}
\put(332,149){\rule{1pt}{1pt}}
\put(332,149){\rule{1pt}{1pt}}
\put(333,149){\rule{1pt}{1pt}}
\put(333,149){\rule{1pt}{1pt}}
\put(333,149){\rule{1pt}{1pt}}
\put(334,149){\rule{1pt}{1pt}}
\put(334,149){\rule{1pt}{1pt}}
\put(334,149){\rule{1pt}{1pt}}
\put(334,149){\rule{1pt}{1pt}}
\put(335,149){\rule{1pt}{1pt}}
\put(335,149){\rule{1pt}{1pt}}
\put(335,149){\rule{1pt}{1pt}}
\put(335,149){\rule{1pt}{1pt}}
\put(336,149){\rule{1pt}{1pt}}
\put(336,149){\rule{1pt}{1pt}}
\put(336,149){\rule{1pt}{1pt}}
\put(336,149){\rule{1pt}{1pt}}
\put(337,149){\rule{1pt}{1pt}}
\put(337,149){\rule{1pt}{1pt}}
\put(337,149){\rule{1pt}{1pt}}
\put(338,149){\rule{1pt}{1pt}}
\put(338,149){\rule{1pt}{1pt}}
\put(338,149){\rule{1pt}{1pt}}
\put(338,149){\rule{1pt}{1pt}}
\put(339,149){\rule{1pt}{1pt}}
\put(339,149){\rule{1pt}{1pt}}
\put(339,149){\rule{1pt}{1pt}}
\put(339,149){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(341,149){\rule{1pt}{1pt}}
\put(341,149){\rule{1pt}{1pt}}
\put(341,149){\rule{1pt}{1pt}}
\put(342,149){\rule{1pt}{1pt}}
\put(342,149){\rule{1pt}{1pt}}
\put(342,149){\rule{1pt}{1pt}}
\put(342,149){\rule{1pt}{1pt}}
\put(343,149){\rule{1pt}{1pt}}
\put(343,149){\rule{1pt}{1pt}}
\put(343,149){\rule{1pt}{1pt}}
\put(343,149){\rule{1pt}{1pt}}
\put(344,149){\rule{1pt}{1pt}}
\put(344,149){\rule{1pt}{1pt}}
\put(344,149){\rule{1pt}{1pt}}
\put(345,149){\rule{1pt}{1pt}}
\put(345,149){\rule{1pt}{1pt}}
\put(345,149){\rule{1pt}{1pt}}
\put(345,149){\rule{1pt}{1pt}}
\put(346,149){\rule{1pt}{1pt}}
\put(346,149){\rule{1pt}{1pt}}
\put(346,149){\rule{1pt}{1pt}}
\put(346,149){\rule{1pt}{1pt}}
\put(347,149){\rule{1pt}{1pt}}
\put(347,149){\rule{1pt}{1pt}}
\put(347,149){\rule{1pt}{1pt}}
\put(347,149){\rule{1pt}{1pt}}
\put(348,149){\rule{1pt}{1pt}}
\put(348,149){\rule{1pt}{1pt}}
\put(348,149){\rule{1pt}{1pt}}
\put(349,149){\rule{1pt}{1pt}}
\put(349,149){\rule{1pt}{1pt}}
\put(349,149){\rule{1pt}{1pt}}
\put(349,149){\rule{1pt}{1pt}}
\put(350,149){\rule{1pt}{1pt}}
\put(350,149){\rule{1pt}{1pt}}
\put(350,149){\rule{1pt}{1pt}}
\put(350,149){\rule{1pt}{1pt}}
\put(351,149){\rule{1pt}{1pt}}
\put(351,149){\rule{1pt}{1pt}}
\put(351,149){\rule{1pt}{1pt}}
\put(351,149){\rule{1pt}{1pt}}
\put(352,149){\rule{1pt}{1pt}}
\put(352,149){\rule{1pt}{1pt}}
\put(352,149){\rule{1pt}{1pt}}
\put(353,149){\rule{1pt}{1pt}}
\put(353,149){\rule{1pt}{1pt}}
\put(353,149){\rule{1pt}{1pt}}
\put(353,149){\rule{1pt}{1pt}}
\put(354,149){\rule{1pt}{1pt}}
\put(354,149){\rule{1pt}{1pt}}
\put(354,149){\rule{1pt}{1pt}}
\put(354,149){\rule{1pt}{1pt}}
\put(355,149){\rule{1pt}{1pt}}
\put(355,149){\rule{1pt}{1pt}}
\put(355,149){\rule{1pt}{1pt}}
\put(356,149){\rule{1pt}{1pt}}
\put(356,149){\rule{1pt}{1pt}}
\put(356,149){\rule{1pt}{1pt}}
\put(356,149){\rule{1pt}{1pt}}
\put(357,149){\rule{1pt}{1pt}}
\put(357,149){\rule{1pt}{1pt}}
\put(357,149){\rule{1pt}{1pt}}
\put(357,149){\rule{1pt}{1pt}}
\put(358,149){\rule{1pt}{1pt}}
\put(358,149){\rule{1pt}{1pt}}
\put(358,149){\rule{1pt}{1pt}}
\put(358,149){\rule{1pt}{1pt}}
\put(359,149){\rule{1pt}{1pt}}
\put(359,149){\rule{1pt}{1pt}}
\put(359,149){\rule{1pt}{1pt}}
\put(360,149){\rule{1pt}{1pt}}
\put(360,149){\rule{1pt}{1pt}}
\put(360,149){\rule{1pt}{1pt}}
\put(360,149){\rule{1pt}{1pt}}
\put(361,149){\rule{1pt}{1pt}}
\put(361,149){\rule{1pt}{1pt}}
\put(361,149){\rule{1pt}{1pt}}
\put(361,149){\rule{1pt}{1pt}}
\put(362,149){\rule{1pt}{1pt}}
\put(362,149){\rule{1pt}{1pt}}
\put(362,149){\rule{1pt}{1pt}}
\put(362,149){\rule{1pt}{1pt}}
\put(363,149){\rule{1pt}{1pt}}
\put(363,149){\rule{1pt}{1pt}}
\put(363,149){\rule{1pt}{1pt}}
\put(364,149){\rule{1pt}{1pt}}
\put(364,149){\rule{1pt}{1pt}}
\put(364,149){\rule{1pt}{1pt}}
\put(364,149){\rule{1pt}{1pt}}
\put(365,149){\rule{1pt}{1pt}}
\put(365,149){\rule{1pt}{1pt}}
\put(365,149){\rule{1pt}{1pt}}
\put(365,149){\rule{1pt}{1pt}}
\put(366,149){\rule{1pt}{1pt}}
\put(366,149){\rule{1pt}{1pt}}
\put(366,149){\rule{1pt}{1pt}}
\put(366,149){\rule{1pt}{1pt}}
\put(367,149){\rule{1pt}{1pt}}
\put(367,149){\rule{1pt}{1pt}}
\put(367,149){\rule{1pt}{1pt}}
\put(368,149){\rule{1pt}{1pt}}
\put(368,149){\rule{1pt}{1pt}}
\put(368,149){\rule{1pt}{1pt}}
\put(368,149){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(370,149){\rule{1pt}{1pt}}
\put(370,149){\rule{1pt}{1pt}}
\put(370,149){\rule{1pt}{1pt}}
\put(371,149){\rule{1pt}{1pt}}
\put(371,149){\rule{1pt}{1pt}}
\put(371,149){\rule{1pt}{1pt}}
\put(371,149){\rule{1pt}{1pt}}
\put(372,149){\rule{1pt}{1pt}}
\put(372,149){\rule{1pt}{1pt}}
\put(372,149){\rule{1pt}{1pt}}
\put(372,149){\rule{1pt}{1pt}}
\put(373,149){\rule{1pt}{1pt}}
\put(373,149){\rule{1pt}{1pt}}
\put(373,149){\rule{1pt}{1pt}}
\put(373,149){\rule{1pt}{1pt}}
\put(374,149){\rule{1pt}{1pt}}
\put(374,149){\rule{1pt}{1pt}}
\put(374,149){\rule{1pt}{1pt}}
\put(375,149){\rule{1pt}{1pt}}
\put(375,149){\rule{1pt}{1pt}}
\put(375,149){\rule{1pt}{1pt}}
\put(375,149){\rule{1pt}{1pt}}
\put(376,149){\rule{1pt}{1pt}}
\put(376,149){\rule{1pt}{1pt}}
\put(376,149){\rule{1pt}{1pt}}
\put(376,149){\rule{1pt}{1pt}}
\put(377,149){\rule{1pt}{1pt}}
\put(377,149){\rule{1pt}{1pt}}
\put(377,149){\rule{1pt}{1pt}}
\put(377,149){\rule{1pt}{1pt}}
\put(378,149){\rule{1pt}{1pt}}
\put(378,149){\rule{1pt}{1pt}}
\put(378,149){\rule{1pt}{1pt}}
\put(379,149){\rule{1pt}{1pt}}
\put(379,149){\rule{1pt}{1pt}}
\put(379,149){\rule{1pt}{1pt}}
\put(379,149){\rule{1pt}{1pt}}
\put(380,149){\rule{1pt}{1pt}}
\put(380,149){\rule{1pt}{1pt}}
\put(380,149){\rule{1pt}{1pt}}
\put(380,149){\rule{1pt}{1pt}}
\put(381,149){\rule{1pt}{1pt}}
\put(381,149){\rule{1pt}{1pt}}
\put(381,149){\rule{1pt}{1pt}}
\put(381,149){\rule{1pt}{1pt}}
\put(382,149){\rule{1pt}{1pt}}
\put(382,149){\rule{1pt}{1pt}}
\put(382,149){\rule{1pt}{1pt}}
\put(383,149){\rule{1pt}{1pt}}
\put(383,149){\rule{1pt}{1pt}}
\put(383,149){\rule{1pt}{1pt}}
\put(383,149){\rule{1pt}{1pt}}
\put(384,149){\rule{1pt}{1pt}}
\put(384,149){\rule{1pt}{1pt}}
\put(384,149){\rule{1pt}{1pt}}
\put(384,149){\rule{1pt}{1pt}}
\put(385,149){\rule{1pt}{1pt}}
\put(385,149){\rule{1pt}{1pt}}
\put(385,149){\rule{1pt}{1pt}}
\put(386,149){\rule{1pt}{1pt}}
\put(386,149){\rule{1pt}{1pt}}
\put(386,149){\rule{1pt}{1pt}}
\put(386,149){\rule{1pt}{1pt}}
\put(387,149){\rule{1pt}{1pt}}
\put(387,149){\rule{1pt}{1pt}}
\put(387,149){\rule{1pt}{1pt}}
\put(387,149){\rule{1pt}{1pt}}
\put(388,149){\rule{1pt}{1pt}}
\put(388,149){\rule{1pt}{1pt}}
\put(388,149){\rule{1pt}{1pt}}
\put(388,149){\rule{1pt}{1pt}}
\put(389,149){\rule{1pt}{1pt}}
\put(389,149){\rule{1pt}{1pt}}
\end{picture}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(450,-450)(-900,-800)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(121.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,149){\makebox(0,0)[r]{0}}
\put(369.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,410){\makebox(0,0)[r]{1}}
\put(369.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121,82){\makebox(0,0){0}}
\put(121.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255,82){\makebox(0,0){0.5}}
\put(255.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389,82){\makebox(0,0){1}}
\put(389.0,390.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121.0,123.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(389.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(121.0,410.0){\rule[-0.200pt]{64.561pt}{0.400pt}}
\put(250,500){\makebox(0,0){\Large $h_0=0.74$}}
\put(70,266){\makebox(0,0){$Q$}}
\put(255,21){\makebox(0,0){$T$}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{69.138pt}}
\put(121,410){\rule{1pt}{1pt}}
\put(122,410){\rule{1pt}{1pt}}
\put(122,410){\rule{1pt}{1pt}}
\put(122,410){\rule{1pt}{1pt}}
\put(122,410){\rule{1pt}{1pt}}
\put(123,410){\rule{1pt}{1pt}}
\put(123,410){\rule{1pt}{1pt}}
\put(123,410){\rule{1pt}{1pt}}
\put(123,410){\rule{1pt}{1pt}}
\put(124,410){\rule{1pt}{1pt}}
\put(124,410){\rule{1pt}{1pt}}
\put(124,410){\rule{1pt}{1pt}}
\put(124,410){\rule{1pt}{1pt}}
\put(125,410){\rule{1pt}{1pt}}
\put(125,410){\rule{1pt}{1pt}}
\put(125,410){\rule{1pt}{1pt}}
\put(126,410){\rule{1pt}{1pt}}
\put(126,410){\rule{1pt}{1pt}}
\put(126,410){\rule{1pt}{1pt}}
\put(126,410){\rule{1pt}{1pt}}
\put(127,410){\rule{1pt}{1pt}}
\put(127,410){\rule{1pt}{1pt}}
\put(127,410){\rule{1pt}{1pt}}
\put(127,410){\rule{1pt}{1pt}}
\put(128,410){\rule{1pt}{1pt}}
\put(128,410){\rule{1pt}{1pt}}
\put(128,410){\rule{1pt}{1pt}}
\put(129,410){\rule{1pt}{1pt}}
\put(129,410){\rule{1pt}{1pt}}
\put(129,410){\rule{1pt}{1pt}}
\put(129,410){\rule{1pt}{1pt}}
\put(130,410){\rule{1pt}{1pt}}
\put(130,410){\rule{1pt}{1pt}}
\put(130,410){\rule{1pt}{1pt}}
\put(130,410){\rule{1pt}{1pt}}
\put(131,410){\rule{1pt}{1pt}}
\put(131,410){\rule{1pt}{1pt}}
\put(131,410){\rule{1pt}{1pt}}
\put(131,410){\rule{1pt}{1pt}}
\put(132,410){\rule{1pt}{1pt}}
\put(132,410){\rule{1pt}{1pt}}
\put(132,410){\rule{1pt}{1pt}}
\put(133,410){\rule{1pt}{1pt}}
\put(133,410){\rule{1pt}{1pt}}
\put(133,410){\rule{1pt}{1pt}}
\put(133,410){\rule{1pt}{1pt}}
\put(134,410){\rule{1pt}{1pt}}
\put(134,410){\rule{1pt}{1pt}}
\put(134,410){\rule{1pt}{1pt}}
\put(134,410){\rule{1pt}{1pt}}
\put(135,410){\rule{1pt}{1pt}}
\put(135,410){\rule{1pt}{1pt}}
\put(135,410){\rule{1pt}{1pt}}
\put(135,410){\rule{1pt}{1pt}}
\put(136,410){\rule{1pt}{1pt}}
\put(136,410){\rule{1pt}{1pt}}
\put(136,410){\rule{1pt}{1pt}}
\put(137,410){\rule{1pt}{1pt}}
\put(137,410){\rule{1pt}{1pt}}
\put(137,410){\rule{1pt}{1pt}}
\put(137,410){\rule{1pt}{1pt}}
\put(138,410){\rule{1pt}{1pt}}
\put(138,410){\rule{1pt}{1pt}}
\put(138,410){\rule{1pt}{1pt}}
\put(138,410){\rule{1pt}{1pt}}
\put(139,410){\rule{1pt}{1pt}}
\put(139,410){\rule{1pt}{1pt}}
\put(139,410){\rule{1pt}{1pt}}
\put(139,410){\rule{1pt}{1pt}}
\put(140,410){\rule{1pt}{1pt}}
\put(140,410){\rule{1pt}{1pt}}
\put(140,410){\rule{1pt}{1pt}}
\put(141,410){\rule{1pt}{1pt}}
\put(141,410){\rule{1pt}{1pt}}
\put(141,410){\rule{1pt}{1pt}}
\put(141,410){\rule{1pt}{1pt}}
\put(142,410){\rule{1pt}{1pt}}
\put(142,410){\rule{1pt}{1pt}}
\put(142,410){\rule{1pt}{1pt}}
\put(142,410){\rule{1pt}{1pt}}
\put(143,410){\rule{1pt}{1pt}}
\put(143,410){\rule{1pt}{1pt}}
\put(143,410){\rule{1pt}{1pt}}
\put(144,410){\rule{1pt}{1pt}}
\put(144,410){\rule{1pt}{1pt}}
\put(144,410){\rule{1pt}{1pt}}
\put(144,410){\rule{1pt}{1pt}}
\put(145,410){\rule{1pt}{1pt}}
\put(145,410){\rule{1pt}{1pt}}
\put(145,410){\rule{1pt}{1pt}}
\put(145,410){\rule{1pt}{1pt}}
\put(146,410){\rule{1pt}{1pt}}
\put(146,410){\rule{1pt}{1pt}}
\put(146,410){\rule{1pt}{1pt}}
\put(146,410){\rule{1pt}{1pt}}
\put(147,410){\rule{1pt}{1pt}}
\put(147,410){\rule{1pt}{1pt}}
\put(147,410){\rule{1pt}{1pt}}
\put(148,410){\rule{1pt}{1pt}}
\put(148,410){\rule{1pt}{1pt}}
\put(148,410){\rule{1pt}{1pt}}
\put(148,410){\rule{1pt}{1pt}}
\put(149,410){\rule{1pt}{1pt}}
\put(149,410){\rule{1pt}{1pt}}
\put(149,410){\rule{1pt}{1pt}}
\put(149,410){\rule{1pt}{1pt}}
\put(150,410){\rule{1pt}{1pt}}
\put(150,410){\rule{1pt}{1pt}}
\put(150,410){\rule{1pt}{1pt}}
\put(150,409){\rule{1pt}{1pt}}
\put(151,409){\rule{1pt}{1pt}}
\put(151,409){\rule{1pt}{1pt}}
\put(151,409){\rule{1pt}{1pt}}
\put(152,409){\rule{1pt}{1pt}}
\put(152,409){\rule{1pt}{1pt}}
\put(152,409){\rule{1pt}{1pt}}
\put(152,409){\rule{1pt}{1pt}}
\put(153,409){\rule{1pt}{1pt}}
\put(153,409){\rule{1pt}{1pt}}
\put(153,409){\rule{1pt}{1pt}}
\put(153,409){\rule{1pt}{1pt}}
\put(154,409){\rule{1pt}{1pt}}
\put(154,409){\rule{1pt}{1pt}}
\put(154,409){\rule{1pt}{1pt}}
\put(155,409){\rule{1pt}{1pt}}
\put(155,409){\rule{1pt}{1pt}}
\put(155,409){\rule{1pt}{1pt}}
\put(155,409){\rule{1pt}{1pt}}
\put(156,409){\rule{1pt}{1pt}}
\put(156,409){\rule{1pt}{1pt}}
\put(156,409){\rule{1pt}{1pt}}
\put(156,409){\rule{1pt}{1pt}}
\put(157,409){\rule{1pt}{1pt}}
\put(157,409){\rule{1pt}{1pt}}
\put(157,409){\rule{1pt}{1pt}}
\put(157,408){\rule{1pt}{1pt}}
\put(158,408){\rule{1pt}{1pt}}
\put(158,408){\rule{1pt}{1pt}}
\put(158,408){\rule{1pt}{1pt}}
\put(159,408){\rule{1pt}{1pt}}
\put(159,408){\rule{1pt}{1pt}}
\put(159,408){\rule{1pt}{1pt}}
\put(159,408){\rule{1pt}{1pt}}
\put(160,408){\rule{1pt}{1pt}}
\put(160,408){\rule{1pt}{1pt}}
\put(160,408){\rule{1pt}{1pt}}
\put(160,408){\rule{1pt}{1pt}}
\put(161,408){\rule{1pt}{1pt}}
\put(161,408){\rule{1pt}{1pt}}
\put(161,408){\rule{1pt}{1pt}}
\put(161,408){\rule{1pt}{1pt}}
\put(162,408){\rule{1pt}{1pt}}
\put(162,407){\rule{1pt}{1pt}}
\put(162,407){\rule{1pt}{1pt}}
\put(163,407){\rule{1pt}{1pt}}
\put(163,407){\rule{1pt}{1pt}}
\put(163,407){\rule{1pt}{1pt}}
\put(163,407){\rule{1pt}{1pt}}
\put(164,407){\rule{1pt}{1pt}}
\put(164,407){\rule{1pt}{1pt}}
\put(164,407){\rule{1pt}{1pt}}
\put(164,407){\rule{1pt}{1pt}}
\put(165,407){\rule{1pt}{1pt}}
\put(165,407){\rule{1pt}{1pt}}
\put(165,407){\rule{1pt}{1pt}}
\put(165,406){\rule{1pt}{1pt}}
\put(166,406){\rule{1pt}{1pt}}
\put(166,406){\rule{1pt}{1pt}}
\put(166,406){\rule{1pt}{1pt}}
\put(167,406){\rule{1pt}{1pt}}
\put(167,406){\rule{1pt}{1pt}}
\put(167,406){\rule{1pt}{1pt}}
\put(167,406){\rule{1pt}{1pt}}
\put(168,406){\rule{1pt}{1pt}}
\put(168,406){\rule{1pt}{1pt}}
\put(168,406){\rule{1pt}{1pt}}
\put(168,405){\rule{1pt}{1pt}}
\put(169,405){\rule{1pt}{1pt}}
\put(169,405){\rule{1pt}{1pt}}
\put(169,405){\rule{1pt}{1pt}}
\put(170,405){\rule{1pt}{1pt}}
\put(170,405){\rule{1pt}{1pt}}
\put(170,405){\rule{1pt}{1pt}}
\put(170,405){\rule{1pt}{1pt}}
\put(171,405){\rule{1pt}{1pt}}
\put(171,404){\rule{1pt}{1pt}}
\put(171,404){\rule{1pt}{1pt}}
\put(171,404){\rule{1pt}{1pt}}
\put(172,404){\rule{1pt}{1pt}}
\put(172,404){\rule{1pt}{1pt}}
\put(172,404){\rule{1pt}{1pt}}
\put(172,404){\rule{1pt}{1pt}}
\put(173,404){\rule{1pt}{1pt}}
\put(173,404){\rule{1pt}{1pt}}
\put(173,403){\rule{1pt}{1pt}}
\put(174,403){\rule{1pt}{1pt}}
\put(174,403){\rule{1pt}{1pt}}
\put(174,403){\rule{1pt}{1pt}}
\put(174,403){\rule{1pt}{1pt}}
\put(175,403){\rule{1pt}{1pt}}
\put(175,403){\rule{1pt}{1pt}}
\put(175,402){\rule{1pt}{1pt}}
\put(175,402){\rule{1pt}{1pt}}
\put(176,402){\rule{1pt}{1pt}}
\put(176,402){\rule{1pt}{1pt}}
\put(176,402){\rule{1pt}{1pt}}
\put(176,402){\rule{1pt}{1pt}}
\put(177,402){\rule{1pt}{1pt}}
\put(177,402){\rule{1pt}{1pt}}
\put(177,401){\rule{1pt}{1pt}}
\put(178,401){\rule{1pt}{1pt}}
\put(178,401){\rule{1pt}{1pt}}
\put(178,401){\rule{1pt}{1pt}}
\put(178,401){\rule{1pt}{1pt}}
\put(179,401){\rule{1pt}{1pt}}
\put(179,400){\rule{1pt}{1pt}}
\put(179,400){\rule{1pt}{1pt}}
\put(179,400){\rule{1pt}{1pt}}
\put(180,400){\rule{1pt}{1pt}}
\put(180,400){\rule{1pt}{1pt}}
\put(180,400){\rule{1pt}{1pt}}
\put(180,399){\rule{1pt}{1pt}}
\put(181,399){\rule{1pt}{1pt}}
\put(181,399){\rule{1pt}{1pt}}
\put(181,399){\rule{1pt}{1pt}}
\put(182,399){\rule{1pt}{1pt}}
\put(182,399){\rule{1pt}{1pt}}
\put(182,398){\rule{1pt}{1pt}}
\put(182,398){\rule{1pt}{1pt}}
\put(183,398){\rule{1pt}{1pt}}
\put(183,398){\rule{1pt}{1pt}}
\put(183,398){\rule{1pt}{1pt}}
\put(183,398){\rule{1pt}{1pt}}
\put(184,397){\rule{1pt}{1pt}}
\put(184,397){\rule{1pt}{1pt}}
\put(184,397){\rule{1pt}{1pt}}
\put(185,397){\rule{1pt}{1pt}}
\put(185,397){\rule{1pt}{1pt}}
\put(185,396){\rule{1pt}{1pt}}
\put(185,396){\rule{1pt}{1pt}}
\put(186,396){\rule{1pt}{1pt}}
\put(186,396){\rule{1pt}{1pt}}
\put(186,396){\rule{1pt}{1pt}}
\put(186,395){\rule{1pt}{1pt}}
\put(187,395){\rule{1pt}{1pt}}
\put(187,395){\rule{1pt}{1pt}}
\put(187,395){\rule{1pt}{1pt}}
\put(187,395){\rule{1pt}{1pt}}
\put(188,394){\rule{1pt}{1pt}}
\put(188,394){\rule{1pt}{1pt}}
\put(188,394){\rule{1pt}{1pt}}
\put(189,394){\rule{1pt}{1pt}}
\put(189,393){\rule{1pt}{1pt}}
\put(189,393){\rule{1pt}{1pt}}
\put(189,393){\rule{1pt}{1pt}}
\put(190,393){\rule{1pt}{1pt}}
\put(190,393){\rule{1pt}{1pt}}
\put(190,392){\rule{1pt}{1pt}}
\put(190,392){\rule{1pt}{1pt}}
\put(191,392){\rule{1pt}{1pt}}
\put(191,392){\rule{1pt}{1pt}}
\put(191,391){\rule{1pt}{1pt}}
\put(191,391){\rule{1pt}{1pt}}
\put(192,391){\rule{1pt}{1pt}}
\put(192,391){\rule{1pt}{1pt}}
\put(192,390){\rule{1pt}{1pt}}
\put(193,390){\rule{1pt}{1pt}}
\put(193,390){\rule{1pt}{1pt}}
\put(193,390){\rule{1pt}{1pt}}
\put(193,389){\rule{1pt}{1pt}}
\put(194,389){\rule{1pt}{1pt}}
\put(194,389){\rule{1pt}{1pt}}
\put(194,389){\rule{1pt}{1pt}}
\put(194,388){\rule{1pt}{1pt}}
\put(195,388){\rule{1pt}{1pt}}
\put(195,388){\rule{1pt}{1pt}}
\put(195,388){\rule{1pt}{1pt}}
\put(196,387){\rule{1pt}{1pt}}
\put(196,387){\rule{1pt}{1pt}}
\put(196,387){\rule{1pt}{1pt}}
\put(196,386){\rule{1pt}{1pt}}
\put(197,386){\rule{1pt}{1pt}}
\put(197,386){\rule{1pt}{1pt}}
\put(197,386){\rule{1pt}{1pt}}
\put(197,385){\rule{1pt}{1pt}}
\put(198,385){\rule{1pt}{1pt}}
\put(198,385){\rule{1pt}{1pt}}
\put(198,384){\rule{1pt}{1pt}}
\put(198,384){\rule{1pt}{1pt}}
\put(199,384){\rule{1pt}{1pt}}
\put(199,384){\rule{1pt}{1pt}}
\put(199,383){\rule{1pt}{1pt}}
\put(200,383){\rule{1pt}{1pt}}
\put(200,383){\rule{1pt}{1pt}}
\put(200,382){\rule{1pt}{1pt}}
\put(200,382){\rule{1pt}{1pt}}
\put(201,382){\rule{1pt}{1pt}}
\put(201,381){\rule{1pt}{1pt}}
\put(201,381){\rule{1pt}{1pt}}
\put(201,381){\rule{1pt}{1pt}}
\put(202,380){\rule{1pt}{1pt}}
\put(202,380){\rule{1pt}{1pt}}
\put(202,380){\rule{1pt}{1pt}}
\put(202,379){\rule{1pt}{1pt}}
\put(203,379){\rule{1pt}{1pt}}
\put(203,379){\rule{1pt}{1pt}}
\put(203,378){\rule{1pt}{1pt}}
\put(204,378){\rule{1pt}{1pt}}
\put(204,378){\rule{1pt}{1pt}}
\put(204,377){\rule{1pt}{1pt}}
\put(204,377){\rule{1pt}{1pt}}
\put(205,376){\rule{1pt}{1pt}}
\put(205,376){\rule{1pt}{1pt}}
\put(205,376){\rule{1pt}{1pt}}
\put(205,375){\rule{1pt}{1pt}}
\put(206,375){\rule{1pt}{1pt}}
\put(206,375){\rule{1pt}{1pt}}
\put(206,374){\rule{1pt}{1pt}}
\put(206,374){\rule{1pt}{1pt}}
\put(207,373){\rule{1pt}{1pt}}
\put(207,373){\rule{1pt}{1pt}}
\put(207,373){\rule{1pt}{1pt}}
\put(208,372){\rule{1pt}{1pt}}
\put(208,372){\rule{1pt}{1pt}}
\put(208,371){\rule{1pt}{1pt}}
\put(208,371){\rule{1pt}{1pt}}
\put(209,371){\rule{1pt}{1pt}}
\put(209,370){\rule{1pt}{1pt}}
\put(209,370){\rule{1pt}{1pt}}
\put(209,369){\rule{1pt}{1pt}}
\put(210,369){\rule{1pt}{1pt}}
\put(210,368){\rule{1pt}{1pt}}
\put(210,368){\rule{1pt}{1pt}}
\put(211,368){\rule{1pt}{1pt}}
\put(211,367){\rule{1pt}{1pt}}
\put(211,367){\rule{1pt}{1pt}}
\put(211,366){\rule{1pt}{1pt}}
\put(212,366){\rule{1pt}{1pt}}
\put(212,365){\rule{1pt}{1pt}}
\put(212,365){\rule{1pt}{1pt}}
\put(212,364){\rule{1pt}{1pt}}
\put(213,364){\rule{1pt}{1pt}}
\put(213,363){\rule{1pt}{1pt}}
\put(213,363){\rule{1pt}{1pt}}
\put(213,362){\rule{1pt}{1pt}}
\put(214,362){\rule{1pt}{1pt}}
\put(214,361){\rule{1pt}{1pt}}
\put(214,361){\rule{1pt}{1pt}}
\put(215,360){\rule{1pt}{1pt}}
\put(215,360){\rule{1pt}{1pt}}
\put(215,359){\rule{1pt}{1pt}}
\put(215,359){\rule{1pt}{1pt}}
\put(216,358){\rule{1pt}{1pt}}
\put(216,358){\rule{1pt}{1pt}}
\put(216,357){\rule{1pt}{1pt}}
\put(216,357){\rule{1pt}{1pt}}
\put(217,356){\rule{1pt}{1pt}}
\put(217,355){\rule{1pt}{1pt}}
\put(217,355){\rule{1pt}{1pt}}
\put(217,354){\rule{1pt}{1pt}}
\put(218,354){\rule{1pt}{1pt}}
\put(218,353){\rule{1pt}{1pt}}
\put(218,352){\rule{1pt}{1pt}}
\put(219,352){\rule{1pt}{1pt}}
\put(219,351){\rule{1pt}{1pt}}
\put(219,351){\rule{1pt}{1pt}}
\put(219,350){\rule{1pt}{1pt}}
\put(220,349){\rule{1pt}{1pt}}
\put(220,349){\rule{1pt}{1pt}}
\put(220,348){\rule{1pt}{1pt}}
\put(220,347){\rule{1pt}{1pt}}
\put(221,346){\rule{1pt}{1pt}}
\put(221,346){\rule{1pt}{1pt}}
\put(221,345){\rule{1pt}{1pt}}
\put(222,344){\rule{1pt}{1pt}}
\put(222,344){\rule{1pt}{1pt}}
\put(222,343){\rule{1pt}{1pt}}
\put(222,342){\rule{1pt}{1pt}}
\put(223,341){\rule{1pt}{1pt}}
\put(223,340){\rule{1pt}{1pt}}
\put(223,340){\rule{1pt}{1pt}}
\put(223,339){\rule{1pt}{1pt}}
\put(224,338){\rule{1pt}{1pt}}
\put(224,337){\rule{1pt}{1pt}}
\put(224,336){\rule{1pt}{1pt}}
\put(224,335){\rule{1pt}{1pt}}
\put(225,334){\rule{1pt}{1pt}}
\put(225,333){\rule{1pt}{1pt}}
\put(225,332){\rule{1pt}{1pt}}
\put(226,331){\rule{1pt}{1pt}}
\put(226,330){\rule{1pt}{1pt}}
\put(226,329){\rule{1pt}{1pt}}
\put(226,328){\rule{1pt}{1pt}}
\put(227,327){\rule{1pt}{1pt}}
\put(227,326){\rule{1pt}{1pt}}
\put(227,325){\rule{1pt}{1pt}}
\put(227,323){\rule{1pt}{1pt}}
\put(228,322){\rule{1pt}{1pt}}
\put(228,321){\rule{1pt}{1pt}}
\put(228,319){\rule{1pt}{1pt}}
\put(228,317){\rule{1pt}{1pt}}
\put(229,316){\rule{1pt}{1pt}}
\put(229,314){\rule{1pt}{1pt}}
\put(229,311){\rule{1pt}{1pt}}
\put(230,308){\rule{1pt}{1pt}}
\put(230,305){\rule{1pt}{1pt}}
\put(230,292){\rule{1pt}{1pt}}
\put(230,153){\rule{1pt}{1pt}}
\put(231,149){\rule{1pt}{1pt}}
\put(231,149){\rule{1pt}{1pt}}
\put(231,149){\rule{1pt}{1pt}}
\put(231,149){\rule{1pt}{1pt}}
\put(232,149){\rule{1pt}{1pt}}
\put(232,149){\rule{1pt}{1pt}}
\put(232,149){\rule{1pt}{1pt}}
\put(232,149){\rule{1pt}{1pt}}
\put(233,149){\rule{1pt}{1pt}}
\put(233,149){\rule{1pt}{1pt}}
\put(233,149){\rule{1pt}{1pt}}
\put(234,149){\rule{1pt}{1pt}}
\put(234,149){\rule{1pt}{1pt}}
\put(234,149){\rule{1pt}{1pt}}
\put(234,149){\rule{1pt}{1pt}}
\put(235,149){\rule{1pt}{1pt}}
\put(235,149){\rule{1pt}{1pt}}
\put(235,149){\rule{1pt}{1pt}}
\put(235,149){\rule{1pt}{1pt}}
\put(236,149){\rule{1pt}{1pt}}
\put(236,149){\rule{1pt}{1pt}}
\put(236,149){\rule{1pt}{1pt}}
\put(237,149){\rule{1pt}{1pt}}
\put(237,149){\rule{1pt}{1pt}}
\put(237,149){\rule{1pt}{1pt}}
\put(237,149){\rule{1pt}{1pt}}
\put(238,149){\rule{1pt}{1pt}}
\put(238,149){\rule{1pt}{1pt}}
\put(238,149){\rule{1pt}{1pt}}
\put(238,149){\rule{1pt}{1pt}}
\put(239,149){\rule{1pt}{1pt}}
\put(239,149){\rule{1pt}{1pt}}
\put(239,149){\rule{1pt}{1pt}}
\put(239,149){\rule{1pt}{1pt}}
\put(240,149){\rule{1pt}{1pt}}
\put(240,149){\rule{1pt}{1pt}}
\put(240,149){\rule{1pt}{1pt}}
\put(241,149){\rule{1pt}{1pt}}
\put(241,149){\rule{1pt}{1pt}}
\put(241,149){\rule{1pt}{1pt}}
\put(241,149){\rule{1pt}{1pt}}
\put(242,149){\rule{1pt}{1pt}}
\put(242,149){\rule{1pt}{1pt}}
\put(242,149){\rule{1pt}{1pt}}
\put(242,149){\rule{1pt}{1pt}}
\put(243,149){\rule{1pt}{1pt}}
\put(243,149){\rule{1pt}{1pt}}
\put(243,149){\rule{1pt}{1pt}}
\put(243,149){\rule{1pt}{1pt}}
\put(244,149){\rule{1pt}{1pt}}
\put(244,149){\rule{1pt}{1pt}}
\put(244,149){\rule{1pt}{1pt}}
\put(245,149){\rule{1pt}{1pt}}
\put(245,149){\rule{1pt}{1pt}}
\put(245,149){\rule{1pt}{1pt}}
\put(245,149){\rule{1pt}{1pt}}
\put(246,149){\rule{1pt}{1pt}}
\put(246,149){\rule{1pt}{1pt}}
\put(246,149){\rule{1pt}{1pt}}
\put(246,149){\rule{1pt}{1pt}}
\put(247,149){\rule{1pt}{1pt}}
\put(247,149){\rule{1pt}{1pt}}
\put(247,149){\rule{1pt}{1pt}}
\put(247,149){\rule{1pt}{1pt}}
\put(248,149){\rule{1pt}{1pt}}
\put(248,149){\rule{1pt}{1pt}}
\put(248,149){\rule{1pt}{1pt}}
\put(249,149){\rule{1pt}{1pt}}
\put(249,149){\rule{1pt}{1pt}}
\put(249,149){\rule{1pt}{1pt}}
\put(249,149){\rule{1pt}{1pt}}
\put(250,149){\rule{1pt}{1pt}}
\put(250,149){\rule{1pt}{1pt}}
\put(250,149){\rule{1pt}{1pt}}
\put(250,149){\rule{1pt}{1pt}}
\put(251,149){\rule{1pt}{1pt}}
\put(251,149){\rule{1pt}{1pt}}
\put(251,149){\rule{1pt}{1pt}}
\put(252,149){\rule{1pt}{1pt}}
\put(252,149){\rule{1pt}{1pt}}
\put(252,149){\rule{1pt}{1pt}}
\put(252,149){\rule{1pt}{1pt}}
\put(253,149){\rule{1pt}{1pt}}
\put(253,149){\rule{1pt}{1pt}}
\put(253,149){\rule{1pt}{1pt}}
\put(253,149){\rule{1pt}{1pt}}
\put(254,149){\rule{1pt}{1pt}}
\put(254,149){\rule{1pt}{1pt}}
\put(254,149){\rule{1pt}{1pt}}
\put(254,149){\rule{1pt}{1pt}}
\put(255,149){\rule{1pt}{1pt}}
\put(255,149){\rule{1pt}{1pt}}
\put(255,149){\rule{1pt}{1pt}}
\put(256,149){\rule{1pt}{1pt}}
\put(256,149){\rule{1pt}{1pt}}
\put(256,149){\rule{1pt}{1pt}}
\put(256,149){\rule{1pt}{1pt}}
\put(257,149){\rule{1pt}{1pt}}
\put(257,149){\rule{1pt}{1pt}}
\put(257,149){\rule{1pt}{1pt}}
\put(257,149){\rule{1pt}{1pt}}
\put(258,149){\rule{1pt}{1pt}}
\put(258,149){\rule{1pt}{1pt}}
\put(258,149){\rule{1pt}{1pt}}
\put(258,149){\rule{1pt}{1pt}}
\put(259,149){\rule{1pt}{1pt}}
\put(259,149){\rule{1pt}{1pt}}
\put(259,149){\rule{1pt}{1pt}}
\put(260,149){\rule{1pt}{1pt}}
\put(260,149){\rule{1pt}{1pt}}
\put(260,149){\rule{1pt}{1pt}}
\put(260,149){\rule{1pt}{1pt}}
\put(261,149){\rule{1pt}{1pt}}
\put(261,149){\rule{1pt}{1pt}}
\put(261,149){\rule{1pt}{1pt}}
\put(261,149){\rule{1pt}{1pt}}
\put(262,149){\rule{1pt}{1pt}}
\put(262,149){\rule{1pt}{1pt}}
\put(262,149){\rule{1pt}{1pt}}
\put(263,149){\rule{1pt}{1pt}}
\put(263,149){\rule{1pt}{1pt}}
\put(263,149){\rule{1pt}{1pt}}
\put(263,149){\rule{1pt}{1pt}}
\put(264,149){\rule{1pt}{1pt}}
\put(264,149){\rule{1pt}{1pt}}
\put(264,149){\rule{1pt}{1pt}}
\put(264,149){\rule{1pt}{1pt}}
\put(265,149){\rule{1pt}{1pt}}
\put(265,149){\rule{1pt}{1pt}}
\put(265,149){\rule{1pt}{1pt}}
\put(265,149){\rule{1pt}{1pt}}
\put(266,149){\rule{1pt}{1pt}}
\put(266,149){\rule{1pt}{1pt}}
\put(266,149){\rule{1pt}{1pt}}
\put(267,149){\rule{1pt}{1pt}}
\put(267,149){\rule{1pt}{1pt}}
\put(267,149){\rule{1pt}{1pt}}
\put(267,149){\rule{1pt}{1pt}}
\put(268,149){\rule{1pt}{1pt}}
\put(268,149){\rule{1pt}{1pt}}
\put(268,149){\rule{1pt}{1pt}}
\put(268,149){\rule{1pt}{1pt}}
\put(269,149){\rule{1pt}{1pt}}
\put(269,149){\rule{1pt}{1pt}}
\put(269,149){\rule{1pt}{1pt}}
\put(269,149){\rule{1pt}{1pt}}
\put(270,149){\rule{1pt}{1pt}}
\put(270,149){\rule{1pt}{1pt}}
\put(270,149){\rule{1pt}{1pt}}
\put(271,149){\rule{1pt}{1pt}}
\put(271,149){\rule{1pt}{1pt}}
\put(271,149){\rule{1pt}{1pt}}
\put(271,149){\rule{1pt}{1pt}}
\put(272,149){\rule{1pt}{1pt}}
\put(272,149){\rule{1pt}{1pt}}
\put(272,149){\rule{1pt}{1pt}}
\put(272,149){\rule{1pt}{1pt}}
\put(273,149){\rule{1pt}{1pt}}
\put(273,149){\rule{1pt}{1pt}}
\put(273,149){\rule{1pt}{1pt}}
\put(273,149){\rule{1pt}{1pt}}
\put(274,149){\rule{1pt}{1pt}}
\put(274,149){\rule{1pt}{1pt}}
\put(274,149){\rule{1pt}{1pt}}
\put(275,149){\rule{1pt}{1pt}}
\put(275,149){\rule{1pt}{1pt}}
\put(275,149){\rule{1pt}{1pt}}
\put(275,149){\rule{1pt}{1pt}}
\put(276,149){\rule{1pt}{1pt}}
\put(276,149){\rule{1pt}{1pt}}
\put(276,149){\rule{1pt}{1pt}}
\put(276,149){\rule{1pt}{1pt}}
\put(277,149){\rule{1pt}{1pt}}
\put(277,149){\rule{1pt}{1pt}}
\put(277,149){\rule{1pt}{1pt}}
\put(278,149){\rule{1pt}{1pt}}
\put(278,149){\rule{1pt}{1pt}}
\put(278,149){\rule{1pt}{1pt}}
\put(278,149){\rule{1pt}{1pt}}
\put(279,149){\rule{1pt}{1pt}}
\put(279,149){\rule{1pt}{1pt}}
\put(279,149){\rule{1pt}{1pt}}
\put(279,149){\rule{1pt}{1pt}}
\put(280,149){\rule{1pt}{1pt}}
\put(280,149){\rule{1pt}{1pt}}
\put(280,149){\rule{1pt}{1pt}}
\put(280,149){\rule{1pt}{1pt}}
\put(281,149){\rule{1pt}{1pt}}
\put(281,149){\rule{1pt}{1pt}}
\put(281,149){\rule{1pt}{1pt}}
\put(282,149){\rule{1pt}{1pt}}
\put(282,149){\rule{1pt}{1pt}}
\put(282,149){\rule{1pt}{1pt}}
\put(282,149){\rule{1pt}{1pt}}
\put(283,149){\rule{1pt}{1pt}}
\put(283,149){\rule{1pt}{1pt}}
\put(283,149){\rule{1pt}{1pt}}
\put(283,149){\rule{1pt}{1pt}}
\put(284,149){\rule{1pt}{1pt}}
\put(284,149){\rule{1pt}{1pt}}
\put(284,149){\rule{1pt}{1pt}}
\put(284,149){\rule{1pt}{1pt}}
\put(285,149){\rule{1pt}{1pt}}
\put(285,149){\rule{1pt}{1pt}}
\put(285,149){\rule{1pt}{1pt}}
\put(286,149){\rule{1pt}{1pt}}
\put(286,149){\rule{1pt}{1pt}}
\put(286,149){\rule{1pt}{1pt}}
\put(286,149){\rule{1pt}{1pt}}
\put(287,149){\rule{1pt}{1pt}}
\put(287,149){\rule{1pt}{1pt}}
\put(287,149){\rule{1pt}{1pt}}
\put(287,149){\rule{1pt}{1pt}}
\put(288,149){\rule{1pt}{1pt}}
\put(288,149){\rule{1pt}{1pt}}
\put(288,149){\rule{1pt}{1pt}}
\put(289,149){\rule{1pt}{1pt}}
\put(289,149){\rule{1pt}{1pt}}
\put(289,149){\rule{1pt}{1pt}}
\put(289,149){\rule{1pt}{1pt}}
\put(290,149){\rule{1pt}{1pt}}
\put(290,149){\rule{1pt}{1pt}}
\put(290,149){\rule{1pt}{1pt}}
\put(290,149){\rule{1pt}{1pt}}
\put(291,149){\rule{1pt}{1pt}}
\put(291,149){\rule{1pt}{1pt}}
\put(291,149){\rule{1pt}{1pt}}
\put(291,149){\rule{1pt}{1pt}}
\put(292,149){\rule{1pt}{1pt}}
\put(292,149){\rule{1pt}{1pt}}
\put(292,149){\rule{1pt}{1pt}}
\put(293,149){\rule{1pt}{1pt}}
\put(293,149){\rule{1pt}{1pt}}
\put(293,149){\rule{1pt}{1pt}}
\put(293,149){\rule{1pt}{1pt}}
\put(294,149){\rule{1pt}{1pt}}
\put(294,149){\rule{1pt}{1pt}}
\put(294,149){\rule{1pt}{1pt}}
\put(294,149){\rule{1pt}{1pt}}
\put(295,149){\rule{1pt}{1pt}}
\put(295,149){\rule{1pt}{1pt}}
\put(295,149){\rule{1pt}{1pt}}
\put(295,149){\rule{1pt}{1pt}}
\put(296,149){\rule{1pt}{1pt}}
\put(296,149){\rule{1pt}{1pt}}
\put(296,149){\rule{1pt}{1pt}}
\put(297,149){\rule{1pt}{1pt}}
\put(297,149){\rule{1pt}{1pt}}
\put(297,149){\rule{1pt}{1pt}}
\put(297,149){\rule{1pt}{1pt}}
\put(298,149){\rule{1pt}{1pt}}
\put(298,149){\rule{1pt}{1pt}}
\put(298,149){\rule{1pt}{1pt}}
\put(298,149){\rule{1pt}{1pt}}
\put(299,149){\rule{1pt}{1pt}}
\put(299,149){\rule{1pt}{1pt}}
\put(299,149){\rule{1pt}{1pt}}
\put(299,149){\rule{1pt}{1pt}}
\put(300,149){\rule{1pt}{1pt}}
\put(300,149){\rule{1pt}{1pt}}
\put(300,149){\rule{1pt}{1pt}}
\put(301,149){\rule{1pt}{1pt}}
\put(301,149){\rule{1pt}{1pt}}
\put(301,149){\rule{1pt}{1pt}}
\put(301,149){\rule{1pt}{1pt}}
\put(302,149){\rule{1pt}{1pt}}
\put(302,149){\rule{1pt}{1pt}}
\put(302,149){\rule{1pt}{1pt}}
\put(302,149){\rule{1pt}{1pt}}
\put(303,149){\rule{1pt}{1pt}}
\put(303,149){\rule{1pt}{1pt}}
\put(303,149){\rule{1pt}{1pt}}
\put(304,149){\rule{1pt}{1pt}}
\put(304,149){\rule{1pt}{1pt}}
\put(304,149){\rule{1pt}{1pt}}
\put(304,149){\rule{1pt}{1pt}}
\put(305,149){\rule{1pt}{1pt}}
\put(305,149){\rule{1pt}{1pt}}
\put(305,149){\rule{1pt}{1pt}}
\put(305,149){\rule{1pt}{1pt}}
\put(306,149){\rule{1pt}{1pt}}
\put(306,149){\rule{1pt}{1pt}}
\put(306,149){\rule{1pt}{1pt}}
\put(306,149){\rule{1pt}{1pt}}
\put(307,149){\rule{1pt}{1pt}}
\put(307,149){\rule{1pt}{1pt}}
\put(307,149){\rule{1pt}{1pt}}
\put(308,149){\rule{1pt}{1pt}}
\put(308,149){\rule{1pt}{1pt}}
\put(308,149){\rule{1pt}{1pt}}
\put(308,149){\rule{1pt}{1pt}}
\put(309,149){\rule{1pt}{1pt}}
\put(309,149){\rule{1pt}{1pt}}
\put(309,149){\rule{1pt}{1pt}}
\put(309,149){\rule{1pt}{1pt}}
\put(310,149){\rule{1pt}{1pt}}
\put(310,149){\rule{1pt}{1pt}}
\put(310,149){\rule{1pt}{1pt}}
\put(310,149){\rule{1pt}{1pt}}
\put(311,149){\rule{1pt}{1pt}}
\put(311,149){\rule{1pt}{1pt}}
\put(311,149){\rule{1pt}{1pt}}
\put(312,149){\rule{1pt}{1pt}}
\put(312,149){\rule{1pt}{1pt}}
\put(312,149){\rule{1pt}{1pt}}
\put(312,149){\rule{1pt}{1pt}}
\put(313,149){\rule{1pt}{1pt}}
\put(313,149){\rule{1pt}{1pt}}
\put(313,149){\rule{1pt}{1pt}}
\put(313,149){\rule{1pt}{1pt}}
\put(314,149){\rule{1pt}{1pt}}
\put(314,149){\rule{1pt}{1pt}}
\put(314,149){\rule{1pt}{1pt}}
\put(314,149){\rule{1pt}{1pt}}
\put(315,149){\rule{1pt}{1pt}}
\put(315,149){\rule{1pt}{1pt}}
\put(315,149){\rule{1pt}{1pt}}
\put(316,149){\rule{1pt}{1pt}}
\put(316,149){\rule{1pt}{1pt}}
\put(316,149){\rule{1pt}{1pt}}
\put(316,149){\rule{1pt}{1pt}}
\put(317,149){\rule{1pt}{1pt}}
\put(317,149){\rule{1pt}{1pt}}
\put(317,149){\rule{1pt}{1pt}}
\put(317,149){\rule{1pt}{1pt}}
\put(318,149){\rule{1pt}{1pt}}
\put(318,149){\rule{1pt}{1pt}}
\put(318,149){\rule{1pt}{1pt}}
\put(319,149){\rule{1pt}{1pt}}
\put(319,149){\rule{1pt}{1pt}}
\put(319,149){\rule{1pt}{1pt}}
\put(319,149){\rule{1pt}{1pt}}
\put(320,149){\rule{1pt}{1pt}}
\put(320,149){\rule{1pt}{1pt}}
\put(320,149){\rule{1pt}{1pt}}
\put(320,149){\rule{1pt}{1pt}}
\put(321,149){\rule{1pt}{1pt}}
\put(321,149){\rule{1pt}{1pt}}
\put(321,149){\rule{1pt}{1pt}}
\put(321,149){\rule{1pt}{1pt}}
\put(322,149){\rule{1pt}{1pt}}
\put(322,149){\rule{1pt}{1pt}}
\put(322,149){\rule{1pt}{1pt}}
\put(323,149){\rule{1pt}{1pt}}
\put(323,149){\rule{1pt}{1pt}}
\put(323,149){\rule{1pt}{1pt}}
\put(323,149){\rule{1pt}{1pt}}
\put(324,149){\rule{1pt}{1pt}}
\put(324,149){\rule{1pt}{1pt}}
\put(324,149){\rule{1pt}{1pt}}
\put(324,149){\rule{1pt}{1pt}}
\put(325,149){\rule{1pt}{1pt}}
\put(325,149){\rule{1pt}{1pt}}
\put(325,149){\rule{1pt}{1pt}}
\put(325,149){\rule{1pt}{1pt}}
\put(326,149){\rule{1pt}{1pt}}
\put(326,149){\rule{1pt}{1pt}}
\put(326,149){\rule{1pt}{1pt}}
\put(327,149){\rule{1pt}{1pt}}
\put(327,149){\rule{1pt}{1pt}}
\put(327,149){\rule{1pt}{1pt}}
\put(327,149){\rule{1pt}{1pt}}
\put(328,149){\rule{1pt}{1pt}}
\put(328,149){\rule{1pt}{1pt}}
\put(328,149){\rule{1pt}{1pt}}
\put(328,149){\rule{1pt}{1pt}}
\put(329,149){\rule{1pt}{1pt}}
\put(329,149){\rule{1pt}{1pt}}
\put(329,149){\rule{1pt}{1pt}}
\put(330,149){\rule{1pt}{1pt}}
\put(330,149){\rule{1pt}{1pt}}
\put(330,149){\rule{1pt}{1pt}}
\put(330,149){\rule{1pt}{1pt}}
\put(331,149){\rule{1pt}{1pt}}
\put(331,149){\rule{1pt}{1pt}}
\put(331,149){\rule{1pt}{1pt}}
\put(331,149){\rule{1pt}{1pt}}
\put(332,149){\rule{1pt}{1pt}}
\put(332,149){\rule{1pt}{1pt}}
\put(332,149){\rule{1pt}{1pt}}
\put(332,149){\rule{1pt}{1pt}}
\put(333,149){\rule{1pt}{1pt}}
\put(333,149){\rule{1pt}{1pt}}
\put(333,149){\rule{1pt}{1pt}}
\put(334,149){\rule{1pt}{1pt}}
\put(334,149){\rule{1pt}{1pt}}
\put(334,149){\rule{1pt}{1pt}}
\put(334,149){\rule{1pt}{1pt}}
\put(335,149){\rule{1pt}{1pt}}
\put(335,149){\rule{1pt}{1pt}}
\put(335,149){\rule{1pt}{1pt}}
\put(335,149){\rule{1pt}{1pt}}
\put(336,149){\rule{1pt}{1pt}}
\put(336,149){\rule{1pt}{1pt}}
\put(336,149){\rule{1pt}{1pt}}
\put(336,149){\rule{1pt}{1pt}}
\put(337,149){\rule{1pt}{1pt}}
\put(337,149){\rule{1pt}{1pt}}
\put(337,149){\rule{1pt}{1pt}}
\put(338,149){\rule{1pt}{1pt}}
\put(338,149){\rule{1pt}{1pt}}
\put(338,149){\rule{1pt}{1pt}}
\put(338,149){\rule{1pt}{1pt}}
\put(339,149){\rule{1pt}{1pt}}
\put(339,149){\rule{1pt}{1pt}}
\put(339,149){\rule{1pt}{1pt}}
\put(339,149){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(340,149){\rule{1pt}{1pt}}
\put(341,149){\rule{1pt}{1pt}}
\put(341,149){\rule{1pt}{1pt}}
\put(341,149){\rule{1pt}{1pt}}
\put(342,149){\rule{1pt}{1pt}}
\put(342,149){\rule{1pt}{1pt}}
\put(342,149){\rule{1pt}{1pt}}
\put(342,149){\rule{1pt}{1pt}}
\put(343,149){\rule{1pt}{1pt}}
\put(343,149){\rule{1pt}{1pt}}
\put(343,149){\rule{1pt}{1pt}}
\put(343,149){\rule{1pt}{1pt}}
\put(344,149){\rule{1pt}{1pt}}
\put(344,149){\rule{1pt}{1pt}}
\put(344,149){\rule{1pt}{1pt}}
\put(345,149){\rule{1pt}{1pt}}
\put(345,149){\rule{1pt}{1pt}}
\put(345,149){\rule{1pt}{1pt}}
\put(345,149){\rule{1pt}{1pt}}
\put(346,149){\rule{1pt}{1pt}}
\put(346,149){\rule{1pt}{1pt}}
\put(346,149){\rule{1pt}{1pt}}
\put(346,149){\rule{1pt}{1pt}}
\put(347,149){\rule{1pt}{1pt}}
\put(347,149){\rule{1pt}{1pt}}
\put(347,149){\rule{1pt}{1pt}}
\put(347,149){\rule{1pt}{1pt}}
\put(348,149){\rule{1pt}{1pt}}
\put(348,149){\rule{1pt}{1pt}}
\put(348,149){\rule{1pt}{1pt}}
\put(349,149){\rule{1pt}{1pt}}
\put(349,149){\rule{1pt}{1pt}}
\put(349,149){\rule{1pt}{1pt}}
\put(349,149){\rule{1pt}{1pt}}
\put(350,149){\rule{1pt}{1pt}}
\put(350,149){\rule{1pt}{1pt}}
\put(350,149){\rule{1pt}{1pt}}
\put(350,149){\rule{1pt}{1pt}}
\put(351,149){\rule{1pt}{1pt}}
\put(351,149){\rule{1pt}{1pt}}
\put(351,149){\rule{1pt}{1pt}}
\put(351,149){\rule{1pt}{1pt}}
\put(352,149){\rule{1pt}{1pt}}
\put(352,149){\rule{1pt}{1pt}}
\put(352,149){\rule{1pt}{1pt}}
\put(353,149){\rule{1pt}{1pt}}
\put(353,149){\rule{1pt}{1pt}}
\put(353,149){\rule{1pt}{1pt}}
\put(353,149){\rule{1pt}{1pt}}
\put(354,149){\rule{1pt}{1pt}}
\put(354,149){\rule{1pt}{1pt}}
\put(354,149){\rule{1pt}{1pt}}
\put(354,149){\rule{1pt}{1pt}}
\put(355,149){\rule{1pt}{1pt}}
\put(355,149){\rule{1pt}{1pt}}
\put(355,149){\rule{1pt}{1pt}}
\put(356,149){\rule{1pt}{1pt}}
\put(356,149){\rule{1pt}{1pt}}
\put(356,149){\rule{1pt}{1pt}}
\put(356,149){\rule{1pt}{1pt}}
\put(357,149){\rule{1pt}{1pt}}
\put(357,149){\rule{1pt}{1pt}}
\put(357,149){\rule{1pt}{1pt}}
\put(357,149){\rule{1pt}{1pt}}
\put(358,149){\rule{1pt}{1pt}}
\put(358,149){\rule{1pt}{1pt}}
\put(358,149){\rule{1pt}{1pt}}
\put(358,149){\rule{1pt}{1pt}}
\put(359,149){\rule{1pt}{1pt}}
\put(359,149){\rule{1pt}{1pt}}
\put(359,149){\rule{1pt}{1pt}}
\put(360,149){\rule{1pt}{1pt}}
\put(360,149){\rule{1pt}{1pt}}
\put(360,149){\rule{1pt}{1pt}}
\put(360,149){\rule{1pt}{1pt}}
\put(361,149){\rule{1pt}{1pt}}
\put(361,149){\rule{1pt}{1pt}}
\put(361,149){\rule{1pt}{1pt}}
\put(361,149){\rule{1pt}{1pt}}
\put(362,149){\rule{1pt}{1pt}}
\put(362,149){\rule{1pt}{1pt}}
\put(362,149){\rule{1pt}{1pt}}
\put(362,149){\rule{1pt}{1pt}}
\put(363,149){\rule{1pt}{1pt}}
\put(363,149){\rule{1pt}{1pt}}
\put(363,149){\rule{1pt}{1pt}}
\put(364,149){\rule{1pt}{1pt}}
\put(364,149){\rule{1pt}{1pt}}
\put(364,149){\rule{1pt}{1pt}}
\put(364,149){\rule{1pt}{1pt}}
\put(365,149){\rule{1pt}{1pt}}
\put(365,149){\rule{1pt}{1pt}}
\put(365,149){\rule{1pt}{1pt}}
\put(365,149){\rule{1pt}{1pt}}
\put(366,149){\rule{1pt}{1pt}}
\put(366,149){\rule{1pt}{1pt}}
\put(366,149){\rule{1pt}{1pt}}
\put(366,149){\rule{1pt}{1pt}}
\put(367,149){\rule{1pt}{1pt}}
\put(367,149){\rule{1pt}{1pt}}
\put(367,149){\rule{1pt}{1pt}}
\put(368,149){\rule{1pt}{1pt}}
\put(368,149){\rule{1pt}{1pt}}
\put(368,149){\rule{1pt}{1pt}}
\put(368,149){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(369,149){\rule{1pt}{1pt}}
\put(370,149){\rule{1pt}{1pt}}
\put(370,149){\rule{1pt}{1pt}}
\put(370,149){\rule{1pt}{1pt}}
\put(371,149){\rule{1pt}{1pt}}
\put(371,149){\rule{1pt}{1pt}}
\put(371,149){\rule{1pt}{1pt}}
\put(371,149){\rule{1pt}{1pt}}
\put(372,149){\rule{1pt}{1pt}}
\put(372,149){\rule{1pt}{1pt}}
\put(372,149){\rule{1pt}{1pt}}
\put(372,149){\rule{1pt}{1pt}}
\put(373,149){\rule{1pt}{1pt}}
\put(373,149){\rule{1pt}{1pt}}
\put(373,149){\rule{1pt}{1pt}}
\put(373,149){\rule{1pt}{1pt}}
\put(374,149){\rule{1pt}{1pt}}
\put(374,149){\rule{1pt}{1pt}}
\put(374,149){\rule{1pt}{1pt}}
\put(375,149){\rule{1pt}{1pt}}
\put(375,149){\rule{1pt}{1pt}}
\put(375,149){\rule{1pt}{1pt}}
\put(375,149){\rule{1pt}{1pt}}
\put(376,149){\rule{1pt}{1pt}}
\put(376,149){\rule{1pt}{1pt}}
\put(376,149){\rule{1pt}{1pt}}
\put(376,149){\rule{1pt}{1pt}}
\put(377,149){\rule{1pt}{1pt}}
\put(377,149){\rule{1pt}{1pt}}
\put(377,149){\rule{1pt}{1pt}}
\put(377,149){\rule{1pt}{1pt}}
\put(378,149){\rule{1pt}{1pt}}
\put(378,149){\rule{1pt}{1pt}}
\put(378,149){\rule{1pt}{1pt}}
\put(379,149){\rule{1pt}{1pt}}
\put(379,149){\rule{1pt}{1pt}}
\put(379,149){\rule{1pt}{1pt}}
\put(379,149){\rule{1pt}{1pt}}
\put(380,149){\rule{1pt}{1pt}}
\put(380,149){\rule{1pt}{1pt}}
\put(380,149){\rule{1pt}{1pt}}
\put(380,149){\rule{1pt}{1pt}}
\put(381,149){\rule{1pt}{1pt}}
\put(381,149){\rule{1pt}{1pt}}
\put(381,149){\rule{1pt}{1pt}}
\put(381,149){\rule{1pt}{1pt}}
\put(382,149){\rule{1pt}{1pt}}
\put(382,149){\rule{1pt}{1pt}}
\put(382,149){\rule{1pt}{1pt}}
\put(383,149){\rule{1pt}{1pt}}
\put(383,149){\rule{1pt}{1pt}}
\put(383,149){\rule{1pt}{1pt}}
\put(383,149){\rule{1pt}{1pt}}
\put(384,149){\rule{1pt}{1pt}}
\put(384,149){\rule{1pt}{1pt}}
\put(384,149){\rule{1pt}{1pt}}
\put(384,149){\rule{1pt}{1pt}}
\put(385,149){\rule{1pt}{1pt}}
\put(385,149){\rule{1pt}{1pt}}
\put(385,149){\rule{1pt}{1pt}}
\put(386,149){\rule{1pt}{1pt}}
\put(386,149){\rule{1pt}{1pt}}
\put(386,149){\rule{1pt}{1pt}}
\put(386,149){\rule{1pt}{1pt}}
\put(387,149){\rule{1pt}{1pt}}
\put(387,149){\rule{1pt}{1pt}}
\put(387,149){\rule{1pt}{1pt}}
\put(387,149){\rule{1pt}{1pt}}
\put(388,149){\rule{1pt}{1pt}}
\put(388,149){\rule{1pt}{1pt}}
\put(388,149){\rule{1pt}{1pt}}
\put(388,149){\rule{1pt}{1pt}}
\put(389,149){\rule{1pt}{1pt}}
\put(389,149){\rule{1pt}{1pt}}
\end{picture}
\begin{picture}(1200,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-4.5}}
\put(1119.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,225){\makebox(0,0)[r]{-4}}
\put(1119.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,327){\makebox(0,0)[r]{-3.5}}
\put(1119.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,429){\makebox(0,0)[r]{-3}}
\put(1119.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,531){\makebox(0,0)[r]{-2.5}}
\put(1119.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,632){\makebox(0,0)[r]{-2}}
\put(1119.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,734){\makebox(0,0)[r]{-1.5}}
\put(1119.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,836){\makebox(0,0)[r]{-1}}
\put(1119.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,938.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,938){\makebox(0,0)[r]{-0.5}}
\put(1119.0,938.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1040){\makebox(0,0)[r]{0}}
\put(1119.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,82){\makebox(0,0){0.2}}
\put(373.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,82){\makebox(0,0){0.4}}
\put(564.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,82){\makebox(0,0){0.6}}
\put(756.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947,82){\makebox(0,0){0.8}}
\put(947.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,82){\makebox(0,0){1}}
\put(1139.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(181.0,1040.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(40,581){\makebox(0,0){\Large ${{dT_d} \over {dh_0}}$}}
\put(660,21){\makebox(0,0){\Large $h_0$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(219,1035){\usebox{\plotpoint}}
\multiput(219.00,1033.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(219.00,1034.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(238.00,1023.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(238.00,1024.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(277.00,1018.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(277.00,1019.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(296.00,1013.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(296.00,1014.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\put(258.0,1020.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(334.00,1007.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(334.00,1008.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(353.00,997.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(353.00,998.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\put(315.0,1009.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(392.00,992.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(392.00,993.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(411.00,982.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(411.00,983.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(373.0,994.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(449.00,977.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(449.00,978.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(468.00,972.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(468.00,973.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(488.00,962.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(488.00,963.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(507.00,956.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(507.00,957.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(526.00,951.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(526.00,952.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(545.00,941.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(545.00,942.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(564.00,936.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(564.00,937.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(583.00,931.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(583.00,932.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(603.00,921.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(603.00,922.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(622.00,911.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(622.00,912.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(641.00,900.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(641.00,901.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(660.00,885.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(660.00,886.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(679.00,875.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(679.00,876.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(698.58,864.75)(0.495,-0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(697.17,865.87)(19.000,-19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(717.00,844.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(717.00,845.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.58,823.40)(0.495,-0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(736.17,824.70)(19.000,-23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(756.58,797.44)(0.495,-0.954){35}{\rule{0.119pt}{0.858pt}}
\multiput(755.17,799.22)(19.000,-34.219){2}{\rule{0.400pt}{0.429pt}}
\multiput(775.58,761.00)(0.495,-1.088){35}{\rule{0.119pt}{0.963pt}}
\multiput(774.17,763.00)(19.000,-39.001){2}{\rule{0.400pt}{0.482pt}}
\multiput(794.58,717.82)(0.495,-1.759){35}{\rule{0.119pt}{1.489pt}}
\multiput(793.17,720.91)(19.000,-62.909){2}{\rule{0.400pt}{0.745pt}}
\multiput(813.58,646.49)(0.495,-3.397){35}{\rule{0.119pt}{2.774pt}}
\multiput(812.17,652.24)(19.000,-121.243){2}{\rule{0.400pt}{1.387pt}}
\multiput(832.58,512.82)(0.496,-5.439){37}{\rule{0.119pt}{4.380pt}}
\multiput(831.17,521.91)(20.000,-204.909){2}{\rule{0.400pt}{2.190pt}}
\multiput(852.58,307.67)(0.495,-2.726){35}{\rule{0.119pt}{2.247pt}}
\multiput(851.17,312.34)(19.000,-97.335){2}{\rule{0.400pt}{1.124pt}}
\multiput(871.58,215.00)(0.495,3.128){35}{\rule{0.119pt}{2.563pt}}
\multiput(870.17,215.00)(19.000,111.680){2}{\rule{0.400pt}{1.282pt}}
\multiput(890.58,332.00)(0.495,3.665){35}{\rule{0.119pt}{2.984pt}}
\multiput(889.17,332.00)(19.000,130.806){2}{\rule{0.400pt}{1.492pt}}
\multiput(909.58,469.00)(0.495,2.189){35}{\rule{0.119pt}{1.826pt}}
\multiput(908.17,469.00)(19.000,78.209){2}{\rule{0.400pt}{0.913pt}}
\multiput(928.58,551.00)(0.495,1.625){35}{\rule{0.119pt}{1.384pt}}
\multiput(927.17,551.00)(19.000,58.127){2}{\rule{0.400pt}{0.692pt}}
\multiput(947.58,612.00)(0.496,1.288){37}{\rule{0.119pt}{1.120pt}}
\multiput(946.17,612.00)(20.000,48.675){2}{\rule{0.400pt}{0.560pt}}
\multiput(967.58,663.00)(0.495,1.088){35}{\rule{0.119pt}{0.963pt}}
\multiput(966.17,663.00)(19.000,39.001){2}{\rule{0.400pt}{0.482pt}}
\multiput(986.58,704.00)(0.495,0.793){35}{\rule{0.119pt}{0.732pt}}
\multiput(985.17,704.00)(19.000,28.482){2}{\rule{0.400pt}{0.366pt}}
\multiput(1005.58,734.00)(0.495,0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(1004.17,734.00)(19.000,24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(1024.58,760.00)(0.495,0.793){35}{\rule{0.119pt}{0.732pt}}
\multiput(1023.17,760.00)(19.000,28.482){2}{\rule{0.400pt}{0.366pt}}
\multiput(1043.58,790.00)(0.495,0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(1042.17,790.00)(19.000,24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(1062.58,816.00)(0.496,0.625){37}{\rule{0.119pt}{0.600pt}}
\multiput(1061.17,816.00)(20.000,23.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1082.58,841.00)(0.495,0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(1081.17,841.00)(19.000,24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(1101.58,867.00)(0.495,2.430){35}{\rule{0.119pt}{2.016pt}}
\multiput(1100.17,867.00)(19.000,86.816){2}{\rule{0.400pt}{1.008pt}}
\put(430.0,979.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(219,1030){\usebox{\plotpoint}}
\multiput(219.00,1028.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(219.00,1029.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(258.00,1023.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(258.00,1024.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\put(238.0,1025.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(296.00,1013.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(296.00,1014.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(315.00,1007.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(315.00,1008.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\put(277.0,1015.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(353.00,997.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(353.00,998.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(373.00,992.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(373.00,993.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(392.00,987.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(392.00,988.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(411.00,982.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(411.00,983.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(430.00,972.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(430.00,973.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(449.00,967.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(449.00,968.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(468.00,962.93)(1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(468.00,963.17)(17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(488.00,956.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(488.00,957.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(507.00,951.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(507.00,952.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(526.00,941.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(526.00,942.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(545.00,936.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(545.00,937.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(564.00,926.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(564.00,927.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(583.00,916.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(583.00,917.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(603.00,911.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(603.00,912.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(622.00,895.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(622.00,896.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(641.00,885.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(641.00,886.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(660.58,874.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(659.17,875.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(679.00,855.92)(0.593,-0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(679.00,856.17)(17.807,-16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(698.58,838.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(697.17,839.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(717.58,818.01)(0.496,-0.778){37}{\rule{0.119pt}{0.720pt}}
\multiput(716.17,819.51)(20.000,-29.506){2}{\rule{0.400pt}{0.360pt}}
\multiput(737.58,786.96)(0.495,-0.793){35}{\rule{0.119pt}{0.732pt}}
\multiput(736.17,788.48)(19.000,-28.482){2}{\rule{0.400pt}{0.366pt}}
\multiput(756.58,755.56)(0.495,-1.222){35}{\rule{0.119pt}{1.068pt}}
\multiput(755.17,757.78)(19.000,-43.782){2}{\rule{0.400pt}{0.534pt}}
\multiput(775.58,707.82)(0.495,-1.759){35}{\rule{0.119pt}{1.489pt}}
\multiput(774.17,710.91)(19.000,-62.909){2}{\rule{0.400pt}{0.745pt}}
\multiput(794.58,636.84)(0.495,-3.289){35}{\rule{0.119pt}{2.689pt}}
\multiput(793.17,642.42)(19.000,-117.418){2}{\rule{0.400pt}{1.345pt}}
\multiput(813.58,508.59)(0.495,-4.900){35}{\rule{0.119pt}{3.953pt}}
\multiput(812.17,516.80)(19.000,-174.796){2}{\rule{0.400pt}{1.976pt}}
\multiput(832.58,336.52)(0.496,-1.542){37}{\rule{0.119pt}{1.320pt}}
\multiput(831.17,339.26)(20.000,-58.260){2}{\rule{0.400pt}{0.660pt}}
\multiput(852.58,281.00)(0.495,2.860){35}{\rule{0.119pt}{2.353pt}}
\multiput(851.17,281.00)(19.000,102.117){2}{\rule{0.400pt}{1.176pt}}
\multiput(871.58,388.00)(0.495,2.994){35}{\rule{0.119pt}{2.458pt}}
\multiput(870.17,388.00)(19.000,106.899){2}{\rule{0.400pt}{1.229pt}}
\multiput(890.58,500.00)(0.495,2.028){35}{\rule{0.119pt}{1.700pt}}
\multiput(889.17,500.00)(19.000,72.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(909.58,576.00)(0.495,1.491){35}{\rule{0.119pt}{1.279pt}}
\multiput(908.17,576.00)(19.000,53.345){2}{\rule{0.400pt}{0.639pt}}
\multiput(928.58,632.00)(0.495,0.954){35}{\rule{0.119pt}{0.858pt}}
\multiput(927.17,632.00)(19.000,34.219){2}{\rule{0.400pt}{0.429pt}}
\multiput(947.58,668.00)(0.496,0.905){37}{\rule{0.119pt}{0.820pt}}
\multiput(946.17,668.00)(20.000,34.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(967.58,704.00)(0.495,0.927){35}{\rule{0.119pt}{0.837pt}}
\multiput(966.17,704.00)(19.000,33.263){2}{\rule{0.400pt}{0.418pt}}
\multiput(986.58,739.00)(0.495,0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(985.17,739.00)(19.000,24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(1005.58,765.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(1004.17,765.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(1024.58,785.00)(0.495,0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(1023.17,785.00)(19.000,19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(1043.58,806.00)(0.495,0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(1042.17,806.00)(19.000,23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(1062.58,831.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(1061.17,831.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(1082.58,852.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(1081.17,852.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(1101.58,872.00)(0.495,1.894){35}{\rule{0.119pt}{1.595pt}}
\multiput(1100.17,872.00)(19.000,67.690){2}{\rule{0.400pt}{0.797pt}}
\put(334.0,999.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(219,1025){\usebox{\plotpoint}}
\multiput(219.00,1023.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(219.00,1024.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(238.00,1018.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(238.00,1019.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(258.00,1013.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(258.00,1014.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(277.00,1007.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(277.00,1008.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(296.00,997.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(296.00,998.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(315.00,987.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(315.00,988.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(334.00,982.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(334.00,983.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(353.00,977.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(353.00,978.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(373.00,967.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(373.00,968.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(392.00,956.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(392.00,957.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(411.00,951.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(411.00,952.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(430.00,941.92)(0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(430.00,942.17)(17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(449.00,931.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(449.00,932.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(468.00,916.92)(1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(468.00,917.17)(18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(488.00,906.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(488.00,907.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(507.00,900.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(507.00,901.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(526.58,884.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(525.17,885.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(545.00,865.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(545.00,866.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(564.58,849.75)(0.495,-0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(563.17,850.87)(19.000,-19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(583.00,829.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(583.00,830.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(603.58,808.75)(0.495,-0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(602.17,809.87)(19.000,-19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(622.58,786.53)(0.495,-0.927){35}{\rule{0.119pt}{0.837pt}}
\multiput(621.17,788.26)(19.000,-33.263){2}{\rule{0.400pt}{0.418pt}}
\multiput(641.58,751.44)(0.495,-0.954){35}{\rule{0.119pt}{0.858pt}}
\multiput(640.17,753.22)(19.000,-34.219){2}{\rule{0.400pt}{0.429pt}}
\multiput(660.58,714.56)(0.495,-1.222){35}{\rule{0.119pt}{1.068pt}}
\multiput(659.17,716.78)(19.000,-43.782){2}{\rule{0.400pt}{0.534pt}}
\multiput(679.58,667.25)(0.495,-1.625){35}{\rule{0.119pt}{1.384pt}}
\multiput(678.17,670.13)(19.000,-58.127){2}{\rule{0.400pt}{0.692pt}}
\multiput(698.58,605.82)(0.495,-1.759){35}{\rule{0.119pt}{1.489pt}}
\multiput(697.17,608.91)(19.000,-62.909){2}{\rule{0.400pt}{0.745pt}}
\multiput(717.58,541.35)(0.496,-1.288){37}{\rule{0.119pt}{1.120pt}}
\multiput(716.17,543.68)(20.000,-48.675){2}{\rule{0.400pt}{0.560pt}}
\multiput(737.00,495.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(737.00,494.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(756.58,505.00)(0.495,1.491){35}{\rule{0.119pt}{1.279pt}}
\multiput(755.17,505.00)(19.000,53.345){2}{\rule{0.400pt}{0.639pt}}
\multiput(775.58,561.00)(0.495,1.491){35}{\rule{0.119pt}{1.279pt}}
\multiput(774.17,561.00)(19.000,53.345){2}{\rule{0.400pt}{0.639pt}}
\multiput(794.58,617.00)(0.495,1.222){35}{\rule{0.119pt}{1.068pt}}
\multiput(793.17,617.00)(19.000,43.782){2}{\rule{0.400pt}{0.534pt}}
\multiput(813.58,663.00)(0.495,0.954){35}{\rule{0.119pt}{0.858pt}}
\multiput(812.17,663.00)(19.000,34.219){2}{\rule{0.400pt}{0.429pt}}
\multiput(832.58,699.00)(0.496,0.625){37}{\rule{0.119pt}{0.600pt}}
\multiput(831.17,699.00)(20.000,23.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(852.58,724.00)(0.495,0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(851.17,724.00)(19.000,19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(871.00,745.58)(0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(871.00,744.17)(17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(890.00,760.58)(0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(890.00,759.17)(17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(909.00,775.58)(0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(909.00,774.17)(17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(928.00,790.58)(0.593,0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(928.00,789.17)(17.807,16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(947.00,806.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(947.00,805.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(967.00,821.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(967.00,820.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(986.00,831.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(986.00,830.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1005.00,841.58)(0.593,0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(1005.00,840.17)(17.807,16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1024.00,857.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1024.00,856.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1043.00,867.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1043.00,866.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1062.00,877.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(1062.00,876.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1082.00,892.58)(0.593,0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(1082.00,891.17)(17.807,16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1101.58,908.00)(0.495,1.061){35}{\rule{0.119pt}{0.942pt}}
\multiput(1100.17,908.00)(19.000,38.045){2}{\rule{0.400pt}{0.471pt}}
\put(219,1009){\usebox{\plotpoint}}
\multiput(219.00,1007.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(219.00,1008.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(238.00,992.92)(0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(238.00,993.17)(18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(258.00,977.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(258.00,978.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(277.00,962.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(277.00,963.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(296.58,950.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(295.17,951.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(315.58,930.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(314.17,931.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(334.58,910.75)(0.495,-0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(333.17,911.87)(19.000,-19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(353.00,890.92)(0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(353.00,891.17)(18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.58,869.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(372.17,870.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(392.58,849.31)(0.495,-0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(391.17,850.66)(19.000,-24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(411.58,823.40)(0.495,-0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(410.17,824.70)(19.000,-23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(430.58,797.88)(0.495,-0.820){35}{\rule{0.119pt}{0.753pt}}
\multiput(429.17,799.44)(19.000,-29.438){2}{\rule{0.400pt}{0.376pt}}
\multiput(449.58,766.88)(0.495,-0.820){35}{\rule{0.119pt}{0.753pt}}
\multiput(448.17,768.44)(19.000,-29.438){2}{\rule{0.400pt}{0.376pt}}
\multiput(468.58,736.09)(0.496,-0.753){37}{\rule{0.119pt}{0.700pt}}
\multiput(467.17,737.55)(20.000,-28.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(488.58,706.31)(0.495,-0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(487.17,707.66)(19.000,-24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(507.58,680.40)(0.495,-0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(506.17,681.70)(19.000,-23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(526.58,655.84)(0.495,-0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(525.17,656.92)(19.000,-18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(564.00,638.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(564.00,637.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(583.00,643.58)(0.668,0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(583.00,642.17)(18.685,15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(603.58,658.00)(0.495,0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(602.17,658.00)(19.000,23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(622.58,683.00)(0.495,0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(621.17,683.00)(19.000,24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(641.58,709.00)(0.495,0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(640.17,709.00)(19.000,23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(660.58,734.00)(0.495,0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(659.17,734.00)(19.000,19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(679.58,755.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(678.17,755.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(698.00,775.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(698.00,774.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(717.00,785.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(717.00,784.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(737.00,790.58)(0.593,0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(737.00,789.17)(17.807,16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(756.00,806.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(756.00,805.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(775.00,816.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(775.00,815.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(794.00,821.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(794.00,820.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(813.00,831.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(813.00,830.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(832.00,836.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(832.00,835.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(852.00,841.58)(0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(852.00,840.17)(17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(871.00,852.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(871.00,851.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(890.00,857.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(890.00,856.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(909.00,862.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(909.00,861.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(928.00,872.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(928.00,871.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(947.00,877.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(947.00,876.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(967.00,882.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(967.00,881.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(986.00,887.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(986.00,886.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1005.00,892.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1005.00,891.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1024.00,897.58)(0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(1024.00,896.17)(17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1043.00,908.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1043.00,907.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\put(545.0,638.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(1082.00,918.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1082.00,917.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1101.58,928.00)(0.495,0.954){35}{\rule{0.119pt}{0.858pt}}
\multiput(1100.17,928.00)(19.000,34.219){2}{\rule{0.400pt}{0.429pt}}
\put(1062.0,918.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,948){\usebox{\plotpoint}}
\multiput(219.58,943.56)(0.495,-1.222){35}{\rule{0.119pt}{1.068pt}}
\multiput(218.17,945.78)(19.000,-43.782){2}{\rule{0.400pt}{0.534pt}}
\multiput(238.58,896.94)(0.496,-1.415){37}{\rule{0.119pt}{1.220pt}}
\multiput(237.17,899.47)(20.000,-53.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(258.58,840.69)(0.495,-1.491){35}{\rule{0.119pt}{1.279pt}}
\multiput(257.17,843.35)(19.000,-53.345){2}{\rule{0.400pt}{0.639pt}}
\multiput(277.58,785.13)(0.495,-1.357){35}{\rule{0.119pt}{1.174pt}}
\multiput(276.17,787.56)(19.000,-48.564){2}{\rule{0.400pt}{0.587pt}}
\multiput(296.58,734.13)(0.495,-1.357){35}{\rule{0.119pt}{1.174pt}}
\multiput(295.17,736.56)(19.000,-48.564){2}{\rule{0.400pt}{0.587pt}}
\multiput(315.58,684.96)(0.495,-0.793){35}{\rule{0.119pt}{0.732pt}}
\multiput(314.17,686.48)(19.000,-28.482){2}{\rule{0.400pt}{0.366pt}}
\multiput(334.00,656.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(334.00,657.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(353.00,641.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(353.00,642.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(373.00,638.58)(0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(373.00,637.17)(17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(392.58,653.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(391.17,653.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(411.58,673.00)(0.495,0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(410.17,673.00)(19.000,19.875){2}{\rule{0.400pt}{0.271pt}}
\multiput(430.58,694.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(429.17,694.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(449.58,714.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(448.17,714.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(468.58,734.00)(0.496,0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(467.17,734.00)(20.000,19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(488.00,755.58)(0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(488.00,754.17)(17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(507.00,770.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(507.00,769.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(526.00,780.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(526.00,779.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(545.00,790.58)(0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(545.00,789.17)(17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(564.00,801.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(564.00,800.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(583.00,811.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(583.00,810.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(603.00,816.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(603.00,815.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(622.00,826.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(622.00,825.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(641.00,831.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(641.00,830.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(660.00,836.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(660.00,835.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(698.00,846.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(698.00,845.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(717.00,852.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(717.00,851.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(737.00,857.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(737.00,856.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(756.00,862.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(756.00,861.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(775.00,867.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(775.00,866.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(794.00,872.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(794.00,871.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(813.00,877.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(813.00,876.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(832.00,882.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(832.00,881.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\put(679.0,846.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(871.00,887.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(871.00,886.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(890.00,892.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(890.00,891.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(909.00,897.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(909.00,896.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(928.00,902.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(928.00,901.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\put(852.0,887.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(967.00,908.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(967.00,907.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(986.00,913.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(986.00,912.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1005.00,918.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1005.00,917.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1024.00,923.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1024.00,922.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1043.00,928.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1043.00,927.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1062.00,933.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(1062.00,932.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1082.00,943.59)(2.046,0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(1082.00,942.17)(15.638,5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1101.58,948.00)(0.495,0.551){35}{\rule{0.119pt}{0.542pt}}
\multiput(1100.17,948.00)(19.000,19.875){2}{\rule{0.400pt}{0.271pt}}
\put(947.0,908.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219,1035){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(238,1025){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,1020){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,1015){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,1009){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,999){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,994){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,994){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411,984){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,979){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,979){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,974){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,964){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,958){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,953){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(545,943){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,938){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,933){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,913){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,902){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,887){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,877){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,867){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(717,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(756,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,765){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(794,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(813,658){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(832,531){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(852,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(871,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,551){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(947,612){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(986,704){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1005,734){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,760){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1043,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,816){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1082,841){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1101,867){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,958){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,1030){\makebox(0,0){$+$}}
\put(238,1025){\makebox(0,0){$+$}}
\put(258,1025){\makebox(0,0){$+$}}
\put(277,1015){\makebox(0,0){$+$}}
\put(296,1015){\makebox(0,0){$+$}}
\put(315,1009){\makebox(0,0){$+$}}
\put(334,999){\makebox(0,0){$+$}}
\put(353,999){\makebox(0,0){$+$}}
\put(373,994){\makebox(0,0){$+$}}
\put(392,989){\makebox(0,0){$+$}}
\put(411,984){\makebox(0,0){$+$}}
\put(430,974){\makebox(0,0){$+$}}
\put(449,969){\makebox(0,0){$+$}}
\put(468,964){\makebox(0,0){$+$}}
\put(488,958){\makebox(0,0){$+$}}
\put(507,953){\makebox(0,0){$+$}}
\put(526,943){\makebox(0,0){$+$}}
\put(545,938){\makebox(0,0){$+$}}
\put(564,928){\makebox(0,0){$+$}}
\put(583,918){\makebox(0,0){$+$}}
\put(603,913){\makebox(0,0){$+$}}
\put(622,897){\makebox(0,0){$+$}}
\put(641,887){\makebox(0,0){$+$}}
\put(660,877){\makebox(0,0){$+$}}
\put(679,857){\makebox(0,0){$+$}}
\put(698,841){\makebox(0,0){$+$}}
\put(717,821){\makebox(0,0){$+$}}
\put(737,790){\makebox(0,0){$+$}}
\put(756,760){\makebox(0,0){$+$}}
\put(775,714){\makebox(0,0){$+$}}
\put(794,648){\makebox(0,0){$+$}}
\put(813,525){\makebox(0,0){$+$}}
\put(832,342){\makebox(0,0){$+$}}
\put(852,281){\makebox(0,0){$+$}}
\put(871,388){\makebox(0,0){$+$}}
\put(890,500){\makebox(0,0){$+$}}
\put(909,576){\makebox(0,0){$+$}}
\put(928,632){\makebox(0,0){$+$}}
\put(947,668){\makebox(0,0){$+$}}
\put(967,704){\makebox(0,0){$+$}}
\put(986,739){\makebox(0,0){$+$}}
\put(1005,765){\makebox(0,0){$+$}}
\put(1024,785){\makebox(0,0){$+$}}
\put(1043,806){\makebox(0,0){$+$}}
\put(1062,831){\makebox(0,0){$+$}}
\put(1082,852){\makebox(0,0){$+$}}
\put(1101,872){\makebox(0,0){$+$}}
\put(1120,943){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(219,1025){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(238,1020){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(258,1015){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(277,1009){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,999){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(315,989){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(334,984){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(353,979){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(373,969){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(392,958){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(411,953){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(430,943){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(449,933){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(468,918){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(488,908){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(507,902){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(526,887){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(545,867){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(564,852){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(583,831){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(603,811){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(622,790){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(641,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(660,719){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(679,673){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,612){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(717,546){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,505){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(775,561){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(794,617){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(813,663){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(832,699){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(852,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(871,745){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(890,760){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(909,775){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(928,790){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(947,806){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(967,821){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(986,831){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1005,841){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1024,857){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1043,867){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1062,877){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1082,892){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1101,908){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1120,948){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(219,1009){\makebox(0,0){$\times$}}
\put(238,994){\makebox(0,0){$\times$}}
\put(258,979){\makebox(0,0){$\times$}}
\put(277,964){\makebox(0,0){$\times$}}
\put(296,953){\makebox(0,0){$\times$}}
\put(315,933){\makebox(0,0){$\times$}}
\put(334,913){\makebox(0,0){$\times$}}
\put(353,892){\makebox(0,0){$\times$}}
\put(373,872){\makebox(0,0){$\times$}}
\put(392,852){\makebox(0,0){$\times$}}
\put(411,826){\makebox(0,0){$\times$}}
\put(430,801){\makebox(0,0){$\times$}}
\put(449,770){\makebox(0,0){$\times$}}
\put(468,739){\makebox(0,0){$\times$}}
\put(488,709){\makebox(0,0){$\times$}}
\put(507,683){\makebox(0,0){$\times$}}
\put(526,658){\makebox(0,0){$\times$}}
\put(545,638){\makebox(0,0){$\times$}}
\put(564,638){\makebox(0,0){$\times$}}
\put(583,643){\makebox(0,0){$\times$}}
\put(603,658){\makebox(0,0){$\times$}}
\put(622,683){\makebox(0,0){$\times$}}
\put(641,709){\makebox(0,0){$\times$}}
\put(660,734){\makebox(0,0){$\times$}}
\put(679,755){\makebox(0,0){$\times$}}
\put(698,775){\makebox(0,0){$\times$}}
\put(717,785){\makebox(0,0){$\times$}}
\put(737,790){\makebox(0,0){$\times$}}
\put(756,806){\makebox(0,0){$\times$}}
\put(775,816){\makebox(0,0){$\times$}}
\put(794,821){\makebox(0,0){$\times$}}
\put(813,831){\makebox(0,0){$\times$}}
\put(832,836){\makebox(0,0){$\times$}}
\put(852,841){\makebox(0,0){$\times$}}
\put(871,852){\makebox(0,0){$\times$}}
\put(890,857){\makebox(0,0){$\times$}}
\put(909,862){\makebox(0,0){$\times$}}
\put(928,872){\makebox(0,0){$\times$}}
\put(947,877){\makebox(0,0){$\times$}}
\put(967,882){\makebox(0,0){$\times$}}
\put(986,887){\makebox(0,0){$\times$}}
\put(1005,892){\makebox(0,0){$\times$}}
\put(1024,897){\makebox(0,0){$\times$}}
\put(1043,908){\makebox(0,0){$\times$}}
\put(1062,918){\makebox(0,0){$\times$}}
\put(1082,918){\makebox(0,0){$\times$}}
\put(1101,928){\makebox(0,0){$\times$}}
\put(1120,964){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(219,948){\makebox(0,0){$\triangle$}}
\put(238,902){\makebox(0,0){$\triangle$}}
\put(258,846){\makebox(0,0){$\triangle$}}
\put(277,790){\makebox(0,0){$\triangle$}}
\put(296,739){\makebox(0,0){$\triangle$}}
\put(315,688){\makebox(0,0){$\triangle$}}
\put(334,658){\makebox(0,0){$\triangle$}}
\put(353,643){\makebox(0,0){$\triangle$}}
\put(373,638){\makebox(0,0){$\triangle$}}
\put(392,653){\makebox(0,0){$\triangle$}}
\put(411,673){\makebox(0,0){$\triangle$}}
\put(430,694){\makebox(0,0){$\triangle$}}
\put(449,714){\makebox(0,0){$\triangle$}}
\put(468,734){\makebox(0,0){$\triangle$}}
\put(488,755){\makebox(0,0){$\triangle$}}
\put(507,770){\makebox(0,0){$\triangle$}}
\put(526,780){\makebox(0,0){$\triangle$}}
\put(545,790){\makebox(0,0){$\triangle$}}
\put(564,801){\makebox(0,0){$\triangle$}}
\put(583,811){\makebox(0,0){$\triangle$}}
\put(603,816){\makebox(0,0){$\triangle$}}
\put(622,826){\makebox(0,0){$\triangle$}}
\put(641,831){\makebox(0,0){$\triangle$}}
\put(660,836){\makebox(0,0){$\triangle$}}
\put(679,846){\makebox(0,0){$\triangle$}}
\put(698,846){\makebox(0,0){$\triangle$}}
\put(717,852){\makebox(0,0){$\triangle$}}
\put(737,857){\makebox(0,0){$\triangle$}}
\put(756,862){\makebox(0,0){$\triangle$}}
\put(775,867){\makebox(0,0){$\triangle$}}
\put(794,872){\makebox(0,0){$\triangle$}}
\put(813,877){\makebox(0,0){$\triangle$}}
\put(832,882){\makebox(0,0){$\triangle$}}
\put(852,887){\makebox(0,0){$\triangle$}}
\put(871,887){\makebox(0,0){$\triangle$}}
\put(890,892){\makebox(0,0){$\triangle$}}
\put(909,897){\makebox(0,0){$\triangle$}}
\put(928,902){\makebox(0,0){$\triangle$}}
\put(947,908){\makebox(0,0){$\triangle$}}
\put(967,908){\makebox(0,0){$\triangle$}}
\put(986,913){\makebox(0,0){$\triangle$}}
\put(1005,918){\makebox(0,0){$\triangle$}}
\put(1024,923){\makebox(0,0){$\triangle$}}
\put(1043,928){\makebox(0,0){$\triangle$}}
\put(1062,933){\makebox(0,0){$\triangle$}}
\put(1082,943){\makebox(0,0){$\triangle$}}
\put(1101,948){\makebox(0,0){$\triangle$}}
\put(1120,969){\makebox(0,0){$\triangle$}}
\end{picture}
